FlowLog: Efficient and Extensible Datalog via Incrementality

Datalog-based languages are regaining popularity as a powerful abstraction for expressing recursive computations in domains such as program analysis and graph processing. However, existing systems often face a trade-off between efficiency and extensibility. Engines like Souffle achieve high efficiency through domain-specific designs, but lack general-purpose flexibility. Others, like RecStep, offer modularity by layering Datalog on traditional databases, but struggle to integrate Datalog-specific optimizations. This paper bridges this gap by presenting FlowLog, a new Datalog engine that uses an explicit relational IR per-rule to cleanly separate recursive control (e.g., semi-naive execution) from each rule's logical plan. This boundary lets us retain fine-grained, Datalog-aware optimizations at the logical layer, but also reuse off-the-shelf database primitives at execution. At the logical level (i.e. IR), we apply proven SQL optimizations, such as logic fusion and subplan reuse. To address high volatility in recursive workloads, we adopt a robustness-first approach that pairs a structural optimizer (avoiding worst-case joins) with sideways information passing (early filtering). Built atop Differential Dataflow--a mature framework for streaming analytics--FlowLog supports both batch and incremental Datalog and adds novel recursion-aware optimizations called Boolean (or algebraic) specialization. Our evaluation shows that FlowLog outperforms state-of-the-art Datalog engines and modern databases across a broad range of recursive workloads, achieving superior scalability while preserving a simple and extensible architecture.

==> figures/liveplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{27.638999in}{9.795891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{27.638999in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{27.638999in}{9.795891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.795891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188999in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{6.917260in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{6.917260in}{8.998611in}}%
\pgfpathlineto{\pgfqpoint{1.188999in}{8.998611in}}%
\pgfpathlineto{\pgfqpoint{1.188999in}{6.067577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449375in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{1.449375in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449375in}{6.067577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449375in,y=5.880077in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980995in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{2.980995in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980995in}{6.067577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980995in,y=5.880077in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512616in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{4.512616in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512616in}{6.067577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512616in,y=5.880077in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044237in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{6.044237in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.044237in}{6.067577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.044237in,y=5.880077in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188999in}{7.069323in}}%
\pgfpathlineto{\pgfqpoint{6.917260in}{7.069323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188999in}{7.069323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684543in, y=6.949338in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188999in}{8.924408in}}%
\pgfpathlineto{\pgfqpoint{6.917260in}{8.924408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188999in}{8.924408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526065in, y=8.804423in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.463647in}{6.057577in}}%
\pgfpathlineto{\pgfqpoint{1.510640in}{8.834436in}}%
\pgfpathlineto{\pgfqpoint{1.571905in}{6.525783in}}%
\pgfpathlineto{\pgfqpoint{1.633169in}{7.004395in}}%
\pgfpathlineto{\pgfqpoint{1.694434in}{7.705617in}}%
\pgfpathlineto{\pgfqpoint{1.755699in}{6.569377in}}%
\pgfpathlineto{\pgfqpoint{1.816964in}{8.914205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188999in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{1.188999in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.917260in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{6.917260in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188999in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{6.917260in}{6.067577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188999in}{8.998611in}}%
\pgfpathlineto{\pgfqpoint{6.917260in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449375in}{6.183983in}}%
\pgfpathlineto{\pgfqpoint{1.506758in}{6.057577in}}%
\pgfpathmoveto{\pgfqpoint{1.633537in}{6.057577in}}%
\pgfpathlineto{\pgfqpoint{1.694434in}{6.091229in}}%
\pgfpathlineto{\pgfqpoint{1.755699in}{6.133432in}}%
\pgfpathlineto{\pgfqpoint{1.816964in}{8.924408in}}%
\pgfpathlineto{\pgfqpoint{1.878229in}{8.924408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.053130in,y=9.350335in,,bottom]{\color{textcolor}{\rmfamily\fontsize{29.000000}{34.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{(a) Bipartite (netflix), 4 threads}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358856in, y=6.113064in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{32.000000}{38.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CPU (Percent)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449375in}{6.157548in}}%
\pgfpathlineto{\pgfqpoint{1.510640in}{6.158476in}}%
\pgfpathlineto{\pgfqpoint{1.571905in}{6.158012in}}%
\pgfpathlineto{\pgfqpoint{1.633169in}{6.149200in}}%
\pgfpathlineto{\pgfqpoint{1.694434in}{6.150128in}}%
\pgfpathlineto{\pgfqpoint{1.755699in}{6.145490in}}%
\pgfpathlineto{\pgfqpoint{1.816964in}{6.144563in}}%
\pgfpathlineto{\pgfqpoint{1.878229in}{6.145490in}}%
\pgfpathlineto{\pgfqpoint{1.939494in}{6.144563in}}%
\pgfpathlineto{\pgfqpoint{2.000758in}{6.145026in}}%
\pgfpathlineto{\pgfqpoint{2.062023in}{6.142708in}}%
\pgfpathlineto{\pgfqpoint{2.123288in}{6.142708in}}%
\pgfpathlineto{\pgfqpoint{2.184553in}{6.141780in}}%
\pgfpathlineto{\pgfqpoint{2.245818in}{6.142708in}}%
\pgfpathlineto{\pgfqpoint{2.307082in}{6.142708in}}%
\pgfpathlineto{\pgfqpoint{2.368347in}{6.142708in}}%
\pgfpathlineto{\pgfqpoint{2.429612in}{6.131113in}}%
\pgfpathlineto{\pgfqpoint{2.490877in}{6.142708in}}%
\pgfpathlineto{\pgfqpoint{2.552142in}{6.142708in}}%
\pgfpathlineto{\pgfqpoint{2.613407in}{6.139925in}}%
\pgfpathlineto{\pgfqpoint{2.674671in}{6.141780in}}%
\pgfpathlineto{\pgfqpoint{2.735936in}{6.139925in}}%
\pgfpathlineto{\pgfqpoint{2.797201in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{2.858466in}{6.145490in}}%
\pgfpathlineto{\pgfqpoint{2.919731in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{2.980995in}{6.135287in}}%
\pgfpathlineto{\pgfqpoint{3.042260in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{3.103525in}{6.145490in}}%
\pgfpathlineto{\pgfqpoint{3.164790in}{6.141316in}}%
\pgfpathlineto{\pgfqpoint{3.226055in}{6.150128in}}%
\pgfpathlineto{\pgfqpoint{3.287320in}{6.139925in}}%
\pgfpathlineto{\pgfqpoint{3.348584in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{3.409849in}{6.145490in}}%
\pgfpathlineto{\pgfqpoint{3.471114in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{3.532379in}{6.139925in}}%
\pgfpathlineto{\pgfqpoint{3.593644in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{3.654909in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{3.716173in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{3.777438in}{6.139461in}}%
\pgfpathlineto{\pgfqpoint{3.838703in}{6.149200in}}%
\pgfpathlineto{\pgfqpoint{3.899968in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{6.143635in}}%
\pgfpathlineto{\pgfqpoint{4.022497in}{6.139925in}}%
\pgfpathlineto{\pgfqpoint{4.083762in}{6.144099in}}%
\pgfpathlineto{\pgfqpoint{4.145027in}{6.139461in}}%
\pgfpathlineto{\pgfqpoint{4.206292in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{4.267557in}{6.144099in}}%
\pgfpathlineto{\pgfqpoint{4.328822in}{6.139925in}}%
\pgfpathlineto{\pgfqpoint{4.390086in}{6.145490in}}%
\pgfpathlineto{\pgfqpoint{4.451351in}{6.134823in}}%
\pgfpathlineto{\pgfqpoint{4.512616in}{6.148273in}}%
\pgfpathlineto{\pgfqpoint{4.573881in}{6.140389in}}%
\pgfpathlineto{\pgfqpoint{4.635146in}{6.144099in}}%
\pgfpathlineto{\pgfqpoint{4.696411in}{6.139461in}}%
\pgfpathlineto{\pgfqpoint{4.757675in}{6.139925in}}%
\pgfpathlineto{\pgfqpoint{4.818940in}{6.144563in}}%
\pgfpathlineto{\pgfqpoint{4.880205in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{4.941470in}{6.139461in}}%
\pgfpathlineto{\pgfqpoint{5.002735in}{6.139925in}}%
\pgfpathlineto{\pgfqpoint{5.063999in}{6.150128in}}%
\pgfpathlineto{\pgfqpoint{5.125264in}{6.135287in}}%
\pgfpathlineto{\pgfqpoint{5.186529in}{6.144563in}}%
\pgfpathlineto{\pgfqpoint{5.247794in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{5.309059in}{6.140389in}}%
\pgfpathlineto{\pgfqpoint{5.370324in}{6.144563in}}%
\pgfpathlineto{\pgfqpoint{5.431588in}{6.144563in}}%
\pgfpathlineto{\pgfqpoint{5.492853in}{6.139925in}}%
\pgfpathlineto{\pgfqpoint{5.554118in}{6.773900in}}%
\pgfpathlineto{\pgfqpoint{5.615383in}{8.924408in}}%
\pgfpathlineto{\pgfqpoint{5.676648in}{8.840465in}}%
\pgfpathlineto{\pgfqpoint{5.737912in}{8.875248in}}%
\pgfpathlineto{\pgfqpoint{5.799177in}{8.903074in}}%
\pgfpathlineto{\pgfqpoint{5.860442in}{8.869683in}}%
\pgfpathlineto{\pgfqpoint{5.921707in}{8.876639in}}%
\pgfpathlineto{\pgfqpoint{5.982972in}{8.531130in}}%
\pgfpathlineto{\pgfqpoint{6.044237in}{6.763234in}}%
\pgfpathlineto{\pgfqpoint{6.105501in}{8.363244in}}%
\pgfpathlineto{\pgfqpoint{6.166766in}{8.876639in}}%
\pgfpathlineto{\pgfqpoint{6.228031in}{8.578434in}}%
\pgfpathlineto{\pgfqpoint{6.289296in}{8.894263in}}%
\pgfpathlineto{\pgfqpoint{6.350561in}{8.893799in}}%
\pgfpathlineto{\pgfqpoint{6.411826in}{8.888234in}}%
\pgfpathlineto{\pgfqpoint{6.473090in}{8.334491in}}%
\pgfpathlineto{\pgfqpoint{6.534355in}{8.884060in}}%
\pgfpathlineto{\pgfqpoint{6.595620in}{8.883596in}}%
\pgfpathlineto{\pgfqpoint{6.656885in}{7.272918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.470588,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449375in}{8.845567in}}%
\pgfpathlineto{\pgfqpoint{1.510640in}{8.858552in}}%
\pgfpathlineto{\pgfqpoint{1.571905in}{8.868755in}}%
\pgfpathlineto{\pgfqpoint{1.633169in}{8.880813in}}%
\pgfpathlineto{\pgfqpoint{1.694434in}{8.874320in}}%
\pgfpathlineto{\pgfqpoint{1.755699in}{8.897509in}}%
\pgfpathlineto{\pgfqpoint{1.816964in}{8.873393in}}%
\pgfpathlineto{\pgfqpoint{1.878229in}{8.863190in}}%
\pgfpathlineto{\pgfqpoint{1.939494in}{8.863190in}}%
\pgfpathlineto{\pgfqpoint{2.000758in}{8.858552in}}%
\pgfpathlineto{\pgfqpoint{2.062023in}{8.862262in}}%
\pgfpathlineto{\pgfqpoint{2.123288in}{8.629449in}}%
\pgfpathlineto{\pgfqpoint{2.184553in}{8.897509in}}%
\pgfpathlineto{\pgfqpoint{2.245818in}{8.468984in}}%
\pgfpathlineto{\pgfqpoint{2.307082in}{8.337273in}}%
\pgfpathlineto{\pgfqpoint{2.368347in}{8.443941in}}%
\pgfpathlineto{\pgfqpoint{2.429612in}{7.113845in}}%
\pgfpathlineto{\pgfqpoint{2.490877in}{7.014134in}}%
\pgfpathlineto{\pgfqpoint{2.552142in}{7.907821in}}%
\pgfpathlineto{\pgfqpoint{2.613407in}{7.738545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449375in}{6.155693in}}%
\pgfpathlineto{\pgfqpoint{1.510640in}{6.155693in}}%
\pgfpathlineto{\pgfqpoint{1.571905in}{6.155693in}}%
\pgfpathlineto{\pgfqpoint{1.633169in}{6.149200in}}%
\pgfpathlineto{\pgfqpoint{1.694434in}{6.148273in}}%
\pgfpathlineto{\pgfqpoint{1.755699in}{6.144563in}}%
\pgfpathlineto{\pgfqpoint{1.816964in}{6.144563in}}%
\pgfpathlineto{\pgfqpoint{1.878229in}{6.144563in}}%
\pgfpathlineto{\pgfqpoint{1.939494in}{6.144563in}}%
\pgfpathlineto{\pgfqpoint{2.000758in}{6.144563in}}%
\pgfpathlineto{\pgfqpoint{2.062023in}{6.141780in}}%
\pgfpathlineto{\pgfqpoint{2.123288in}{6.141780in}}%
\pgfpathlineto{\pgfqpoint{2.184553in}{6.142708in}}%
\pgfpathlineto{\pgfqpoint{2.245818in}{6.142708in}}%
\pgfpathlineto{\pgfqpoint{2.307082in}{6.141780in}}%
\pgfpathlineto{\pgfqpoint{2.368347in}{6.141780in}}%
\pgfpathlineto{\pgfqpoint{2.429612in}{6.142708in}}%
\pgfpathlineto{\pgfqpoint{2.490877in}{6.142708in}}%
\pgfpathlineto{\pgfqpoint{2.552142in}{6.141780in}}%
\pgfpathlineto{\pgfqpoint{2.613407in}{6.142708in}}%
\pgfpathlineto{\pgfqpoint{2.674671in}{6.141780in}}%
\pgfpathlineto{\pgfqpoint{2.735936in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{2.797201in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{2.858466in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{2.919731in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{2.980995in}{6.146882in}}%
\pgfpathlineto{\pgfqpoint{3.042260in}{6.129722in}}%
\pgfpathlineto{\pgfqpoint{3.103525in}{6.146882in}}%
\pgfpathlineto{\pgfqpoint{3.164790in}{6.135751in}}%
\pgfpathlineto{\pgfqpoint{3.226055in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{3.287320in}{6.141316in}}%
\pgfpathlineto{\pgfqpoint{3.348584in}{6.141780in}}%
\pgfpathlineto{\pgfqpoint{3.409849in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{3.471114in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{3.532379in}{6.141316in}}%
\pgfpathlineto{\pgfqpoint{3.593644in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{3.654909in}{6.140389in}}%
\pgfpathlineto{\pgfqpoint{3.716173in}{6.151983in}}%
\pgfpathlineto{\pgfqpoint{3.777438in}{6.135287in}}%
\pgfpathlineto{\pgfqpoint{3.838703in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{3.899968in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{4.022497in}{6.140389in}}%
\pgfpathlineto{\pgfqpoint{4.083762in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{4.145027in}{6.141316in}}%
\pgfpathlineto{\pgfqpoint{4.206292in}{6.145026in}}%
\pgfpathlineto{\pgfqpoint{4.267557in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{4.328822in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{4.390086in}{8.575652in}}%
\pgfpathlineto{\pgfqpoint{4.451351in}{8.898900in}}%
\pgfpathlineto{\pgfqpoint{4.512616in}{8.924408in}}%
\pgfpathlineto{\pgfqpoint{4.573881in}{8.924408in}}%
\pgfpathlineto{\pgfqpoint{4.635146in}{8.917915in}}%
\pgfpathlineto{\pgfqpoint{4.696411in}{8.924408in}}%
\pgfpathlineto{\pgfqpoint{4.757675in}{8.678145in}}%
\pgfpathlineto{\pgfqpoint{4.818940in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{4.880205in}{6.140852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449375in}{8.796407in}}%
\pgfpathlineto{\pgfqpoint{1.510640in}{8.817277in}}%
\pgfpathlineto{\pgfqpoint{1.571905in}{8.910031in}}%
\pgfpathlineto{\pgfqpoint{1.633169in}{8.869683in}}%
\pgfpathlineto{\pgfqpoint{1.694434in}{8.880813in}}%
\pgfpathlineto{\pgfqpoint{1.755699in}{8.924408in}}%
\pgfpathlineto{\pgfqpoint{1.816964in}{8.892871in}}%
\pgfpathlineto{\pgfqpoint{1.878229in}{8.916060in}}%
\pgfpathlineto{\pgfqpoint{1.939494in}{8.924408in}}%
\pgfpathlineto{\pgfqpoint{2.000758in}{8.892407in}}%
\pgfpathlineto{\pgfqpoint{2.062023in}{8.922553in}}%
\pgfpathlineto{\pgfqpoint{2.123288in}{8.902147in}}%
\pgfpathlineto{\pgfqpoint{2.184553in}{8.924408in}}%
\pgfpathlineto{\pgfqpoint{2.245818in}{8.924408in}}%
\pgfpathlineto{\pgfqpoint{2.307082in}{8.924408in}}%
\pgfpathlineto{\pgfqpoint{2.368347in}{8.924408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.062912in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{13.791173in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{13.791173in}{8.998611in}}%
\pgfpathlineto{\pgfqpoint{8.062912in}{8.998611in}}%
\pgfpathlineto{\pgfqpoint{8.062912in}{6.067577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.062912in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.323288in}{8.405657in}}%
\pgfpathlineto{\pgfqpoint{8.427438in}{8.031421in}}%
\pgfpathlineto{\pgfqpoint{8.531588in}{8.378614in}}%
\pgfpathlineto{\pgfqpoint{8.635739in}{8.587104in}}%
\pgfpathlineto{\pgfqpoint{8.739889in}{8.745871in}}%
\pgfpathlineto{\pgfqpoint{8.844039in}{8.793850in}}%
\pgfpathlineto{\pgfqpoint{8.948189in}{8.818276in}}%
\pgfpathlineto{\pgfqpoint{9.052339in}{8.828744in}}%
\pgfpathlineto{\pgfqpoint{9.156490in}{8.837031in}}%
\pgfpathlineto{\pgfqpoint{9.260640in}{8.831361in}}%
\pgfpathlineto{\pgfqpoint{9.364790in}{8.836595in}}%
\pgfpathlineto{\pgfqpoint{9.468940in}{8.721445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.062912in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.323288in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{8.323288in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.323288in}{6.067577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.323288in,y=5.880077in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.062912in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.927043in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{10.927043in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.927043in}{6.067577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.927043in,y=5.880077in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.062912in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.530798in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{13.530798in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.530798in}{6.067577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.530798in,y=5.880077in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.062912in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.062912in}{7.120693in}}%
\pgfpathlineto{\pgfqpoint{13.791173in}{7.120693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.062912in}{7.120693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.558457in, y=7.000708in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.062912in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.062912in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{13.791173in}{8.865382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.062912in}{8.865382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.399978in, y=8.745398in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.062912in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.323288in}{6.204731in}}%
\pgfpathlineto{\pgfqpoint{8.427438in}{6.210401in}}%
\pgfpathlineto{\pgfqpoint{8.531588in}{6.200805in}}%
\pgfpathlineto{\pgfqpoint{8.635739in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{8.739889in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{8.844039in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{8.948189in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{9.052339in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{9.156490in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{9.260640in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{9.364790in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{9.468940in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{9.573090in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{9.677241in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{9.781391in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{9.885541in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{9.989691in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{10.093841in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{10.197992in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{10.302142in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{10.406292in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{10.510442in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{10.614592in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{10.718743in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{10.822893in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{10.927043in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{11.031193in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{11.135343in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{11.239494in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{11.343644in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{11.447794in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{11.551944in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{11.656094in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{11.760245in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{11.864395in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{11.968545in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{12.072695in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{12.176845in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{12.280995in}{8.865382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.062912in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{8.062912in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.791173in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{13.791173in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.062912in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{13.791173in}{6.067577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.062912in}{8.998611in}}%
\pgfpathlineto{\pgfqpoint{13.791173in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.062912in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.323288in}{6.264050in}}%
\pgfpathlineto{\pgfqpoint{8.427438in}{6.264050in}}%
\pgfpathlineto{\pgfqpoint{8.531588in}{6.262306in}}%
\pgfpathlineto{\pgfqpoint{8.635739in}{6.256199in}}%
\pgfpathlineto{\pgfqpoint{8.739889in}{6.255327in}}%
\pgfpathlineto{\pgfqpoint{8.844039in}{6.251838in}}%
\pgfpathlineto{\pgfqpoint{8.948189in}{6.251838in}}%
\pgfpathlineto{\pgfqpoint{9.052339in}{6.251838in}}%
\pgfpathlineto{\pgfqpoint{9.156490in}{6.250965in}}%
\pgfpathlineto{\pgfqpoint{9.260640in}{6.250093in}}%
\pgfpathlineto{\pgfqpoint{9.364790in}{6.248348in}}%
\pgfpathlineto{\pgfqpoint{9.468940in}{6.249221in}}%
\pgfpathlineto{\pgfqpoint{9.573090in}{6.248348in}}%
\pgfpathlineto{\pgfqpoint{9.677241in}{6.248348in}}%
\pgfpathlineto{\pgfqpoint{9.781391in}{6.249221in}}%
\pgfpathlineto{\pgfqpoint{9.885541in}{6.248348in}}%
\pgfpathlineto{\pgfqpoint{9.989691in}{6.248348in}}%
\pgfpathlineto{\pgfqpoint{10.093841in}{6.247912in}}%
\pgfpathlineto{\pgfqpoint{10.197992in}{6.249221in}}%
\pgfpathlineto{\pgfqpoint{10.302142in}{6.248348in}}%
\pgfpathlineto{\pgfqpoint{10.406292in}{6.250093in}}%
\pgfpathlineto{\pgfqpoint{10.510442in}{6.247476in}}%
\pgfpathlineto{\pgfqpoint{10.614592in}{6.247040in}}%
\pgfpathlineto{\pgfqpoint{10.718743in}{7.132906in}}%
\pgfpathlineto{\pgfqpoint{10.822893in}{8.398678in}}%
\pgfpathlineto{\pgfqpoint{10.927043in}{8.298358in}}%
\pgfpathlineto{\pgfqpoint{11.031193in}{8.259103in}}%
\pgfpathlineto{\pgfqpoint{11.135343in}{8.253869in}}%
\pgfpathlineto{\pgfqpoint{11.239494in}{8.408274in}}%
\pgfpathlineto{\pgfqpoint{11.343644in}{8.376869in}}%
\pgfpathlineto{\pgfqpoint{11.447794in}{8.222900in}}%
\pgfpathlineto{\pgfqpoint{11.551944in}{8.283528in}}%
\pgfpathlineto{\pgfqpoint{11.656094in}{8.277422in}}%
\pgfpathlineto{\pgfqpoint{11.760245in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{11.864395in}{7.596993in}}%
\pgfpathlineto{\pgfqpoint{11.968545in}{6.736861in}}%
\pgfpathlineto{\pgfqpoint{12.072695in}{6.662712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.927043in,y=9.350335in,,bottom]{\color{textcolor}{\rmfamily\fontsize{29.000000}{34.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{(b) CSDA (postgresql), 4 threads}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.062912in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.470588,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.323288in}{8.826999in}}%
\pgfpathlineto{\pgfqpoint{8.427438in}{8.854914in}}%
\pgfpathlineto{\pgfqpoint{8.531588in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{8.635739in}{7.319588in}}%
\pgfpathlineto{\pgfqpoint{8.739889in}{7.747909in}}%
\pgfpathlineto{\pgfqpoint{8.844039in}{8.208507in}}%
\pgfpathlineto{\pgfqpoint{8.948189in}{7.709526in}}%
\pgfpathlineto{\pgfqpoint{9.052339in}{7.446077in}}%
\pgfpathlineto{\pgfqpoint{9.156490in}{7.379779in}}%
\pgfpathlineto{\pgfqpoint{9.260640in}{7.413365in}}%
\pgfpathlineto{\pgfqpoint{9.364790in}{7.913654in}}%
\pgfpathlineto{\pgfqpoint{9.468940in}{7.893154in}}%
\pgfpathlineto{\pgfqpoint{9.573090in}{7.839505in}}%
\pgfpathlineto{\pgfqpoint{9.677241in}{7.994782in}}%
\pgfpathlineto{\pgfqpoint{9.781391in}{7.695568in}}%
\pgfpathlineto{\pgfqpoint{9.885541in}{7.875271in}}%
\pgfpathlineto{\pgfqpoint{9.989691in}{7.894463in}}%
\pgfpathlineto{\pgfqpoint{10.093841in}{7.945931in}}%
\pgfpathlineto{\pgfqpoint{10.197992in}{7.871346in}}%
\pgfpathlineto{\pgfqpoint{10.302142in}{8.042761in}}%
\pgfpathlineto{\pgfqpoint{10.406292in}{8.093793in}}%
\pgfpathlineto{\pgfqpoint{10.510442in}{7.840377in}}%
\pgfpathlineto{\pgfqpoint{10.614592in}{7.923250in}}%
\pgfpathlineto{\pgfqpoint{10.718743in}{7.852590in}}%
\pgfpathlineto{\pgfqpoint{10.822893in}{8.008740in}}%
\pgfpathlineto{\pgfqpoint{10.927043in}{7.938080in}}%
\pgfpathlineto{\pgfqpoint{11.031193in}{7.961633in}}%
\pgfpathlineto{\pgfqpoint{11.135343in}{8.024442in}}%
\pgfpathlineto{\pgfqpoint{11.239494in}{8.017899in}}%
\pgfpathlineto{\pgfqpoint{11.343644in}{7.915399in}}%
\pgfpathlineto{\pgfqpoint{11.447794in}{7.982569in}}%
\pgfpathlineto{\pgfqpoint{11.551944in}{7.965123in}}%
\pgfpathlineto{\pgfqpoint{11.656094in}{8.015719in}}%
\pgfpathlineto{\pgfqpoint{11.760245in}{7.789345in}}%
\pgfpathlineto{\pgfqpoint{11.864395in}{7.988676in}}%
\pgfpathlineto{\pgfqpoint{11.968545in}{7.972974in}}%
\pgfpathlineto{\pgfqpoint{12.072695in}{7.863931in}}%
\pgfpathlineto{\pgfqpoint{12.176845in}{7.960761in}}%
\pgfpathlineto{\pgfqpoint{12.280995in}{7.876143in}}%
\pgfpathlineto{\pgfqpoint{12.385146in}{7.783675in}}%
\pgfpathlineto{\pgfqpoint{12.489296in}{7.875271in}}%
\pgfpathlineto{\pgfqpoint{12.593446in}{7.894026in}}%
\pgfpathlineto{\pgfqpoint{12.697596in}{7.955527in}}%
\pgfpathlineto{\pgfqpoint{12.801746in}{7.966431in}}%
\pgfpathlineto{\pgfqpoint{12.905897in}{7.945495in}}%
\pgfpathlineto{\pgfqpoint{13.010047in}{7.827292in}}%
\pgfpathlineto{\pgfqpoint{13.114197in}{7.995655in}}%
\pgfpathlineto{\pgfqpoint{13.218347in}{7.801558in}}%
\pgfpathlineto{\pgfqpoint{13.322497in}{7.889665in}}%
\pgfpathlineto{\pgfqpoint{13.426648in}{7.953782in}}%
\pgfpathlineto{\pgfqpoint{13.530798in}{7.946803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.062912in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.323288in}{6.261433in}}%
\pgfpathlineto{\pgfqpoint{8.427438in}{6.264050in}}%
\pgfpathlineto{\pgfqpoint{8.531588in}{6.259689in}}%
\pgfpathlineto{\pgfqpoint{8.635739in}{6.255327in}}%
\pgfpathlineto{\pgfqpoint{8.739889in}{6.255327in}}%
\pgfpathlineto{\pgfqpoint{8.844039in}{7.752270in}}%
\pgfpathlineto{\pgfqpoint{8.948189in}{7.545525in}}%
\pgfpathlineto{\pgfqpoint{9.052339in}{7.364949in}}%
\pgfpathlineto{\pgfqpoint{9.156490in}{7.487078in}}%
\pgfpathlineto{\pgfqpoint{9.260640in}{7.519354in}}%
\pgfpathlineto{\pgfqpoint{9.364790in}{8.759829in}}%
\pgfpathlineto{\pgfqpoint{9.468940in}{6.248348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.062912in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.323288in}{8.805190in}}%
\pgfpathlineto{\pgfqpoint{8.427438in}{8.814786in}}%
\pgfpathlineto{\pgfqpoint{8.531588in}{8.812169in}}%
\pgfpathlineto{\pgfqpoint{8.635739in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{8.739889in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{8.844039in}{8.865382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.936826in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{20.665086in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{20.665086in}{8.998611in}}%
\pgfpathlineto{\pgfqpoint{14.936826in}{8.998611in}}%
\pgfpathlineto{\pgfqpoint{14.936826in}{6.067577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.936826in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.197201in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{15.197201in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.197201in}{6.067577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.197201in,y=5.880077in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.936826in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.866275in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{16.866275in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.866275in}{6.067577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.866275in,y=5.880077in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.936826in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.535348in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{18.535348in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.535348in}{6.067577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.535348in,y=5.880077in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.936826in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.204422in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{20.204422in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.204422in}{6.067577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.204422in,y=5.880077in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.936826in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.936826in}{6.158554in}}%
\pgfpathlineto{\pgfqpoint{20.665086in}{6.158554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.936826in}{6.158554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.590847in, y=6.038569in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.936826in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.936826in}{7.511968in}}%
\pgfpathlineto{\pgfqpoint{20.665086in}{7.511968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.936826in}{7.511968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.432370in, y=7.391983in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.936826in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.936826in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{20.665086in}{8.865382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.936826in}{8.865382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.273892in, y=8.745398in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.936826in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.197201in}{6.279536in}}%
\pgfpathlineto{\pgfqpoint{15.397490in}{6.201609in}}%
\pgfpathlineto{\pgfqpoint{15.597779in}{6.294106in}}%
\pgfpathlineto{\pgfqpoint{15.798068in}{7.260783in}}%
\pgfpathlineto{\pgfqpoint{15.998356in}{6.391172in}}%
\pgfpathlineto{\pgfqpoint{16.198645in}{6.337839in}}%
\pgfpathlineto{\pgfqpoint{16.398934in}{6.744096in}}%
\pgfpathlineto{\pgfqpoint{16.599223in}{6.760062in}}%
\pgfpathlineto{\pgfqpoint{16.799512in}{7.908307in}}%
\pgfpathlineto{\pgfqpoint{16.999801in}{7.181143in}}%
\pgfpathlineto{\pgfqpoint{17.200089in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{17.400378in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{17.600667in}{7.699543in}}%
\pgfpathlineto{\pgfqpoint{17.800956in}{6.242592in}}%
\pgfpathlineto{\pgfqpoint{18.001245in}{6.234768in}}%
\pgfpathlineto{\pgfqpoint{18.201534in}{6.200848in}}%
\pgfpathlineto{\pgfqpoint{18.401822in}{6.200848in}}%
\pgfpathlineto{\pgfqpoint{18.602111in}{6.200869in}}%
\pgfpathlineto{\pgfqpoint{18.802400in}{6.251939in}}%
\pgfpathlineto{\pgfqpoint{19.002689in}{6.201355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.936826in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{14.936826in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.665086in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{20.665086in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.936826in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{20.665086in}{6.067577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.936826in}{8.998611in}}%
\pgfpathlineto{\pgfqpoint{20.665086in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.936826in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.470588,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.197201in}{6.282010in}}%
\pgfpathlineto{\pgfqpoint{15.397490in}{6.244326in}}%
\pgfpathlineto{\pgfqpoint{15.597779in}{6.243946in}}%
\pgfpathlineto{\pgfqpoint{15.798068in}{6.243565in}}%
\pgfpathlineto{\pgfqpoint{15.998356in}{6.243501in}}%
\pgfpathlineto{\pgfqpoint{16.198645in}{6.243417in}}%
\pgfpathlineto{\pgfqpoint{16.398934in}{6.243501in}}%
\pgfpathlineto{\pgfqpoint{16.599223in}{6.243227in}}%
\pgfpathlineto{\pgfqpoint{16.799512in}{6.243269in}}%
\pgfpathlineto{\pgfqpoint{16.999801in}{6.243184in}}%
\pgfpathlineto{\pgfqpoint{17.200089in}{6.243184in}}%
\pgfpathlineto{\pgfqpoint{17.400378in}{6.243100in}}%
\pgfpathlineto{\pgfqpoint{17.600667in}{6.243227in}}%
\pgfpathlineto{\pgfqpoint{17.800956in}{6.200827in}}%
\pgfpathlineto{\pgfqpoint{18.001245in}{6.200805in}}%
\pgfpathlineto{\pgfqpoint{18.201534in}{6.201038in}}%
\pgfpathlineto{\pgfqpoint{18.401822in}{6.369919in}}%
\pgfpathlineto{\pgfqpoint{18.602111in}{6.369982in}}%
\pgfpathlineto{\pgfqpoint{18.802400in}{6.369834in}}%
\pgfpathlineto{\pgfqpoint{19.002689in}{6.327603in}}%
\pgfpathlineto{\pgfqpoint{19.202978in}{6.327688in}}%
\pgfpathlineto{\pgfqpoint{19.403267in}{6.327646in}}%
\pgfpathlineto{\pgfqpoint{19.603556in}{6.327688in}}%
\pgfpathlineto{\pgfqpoint{19.803844in}{6.327688in}}%
\pgfpathlineto{\pgfqpoint{20.004133in}{6.327709in}}%
\pgfpathlineto{\pgfqpoint{20.204422in}{6.327519in}}%
\pgfpathlineto{\pgfqpoint{20.404711in}{6.327540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.800956in,y=9.350335in,,bottom]{\color{textcolor}{\rmfamily\fontsize{29.000000}{34.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{(c) Galen (galen), 64 threads}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.936826in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.197201in}{6.201524in}}%
\pgfpathlineto{\pgfqpoint{15.397490in}{6.201461in}}%
\pgfpathlineto{\pgfqpoint{15.597779in}{6.201144in}}%
\pgfpathlineto{\pgfqpoint{15.798068in}{6.202751in}}%
\pgfpathlineto{\pgfqpoint{15.998356in}{6.201778in}}%
\pgfpathlineto{\pgfqpoint{16.198645in}{6.200869in}}%
\pgfpathlineto{\pgfqpoint{16.398934in}{6.200996in}}%
\pgfpathlineto{\pgfqpoint{16.599223in}{6.200890in}}%
\pgfpathlineto{\pgfqpoint{16.799512in}{7.584249in}}%
\pgfpathlineto{\pgfqpoint{16.999801in}{6.200848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.936826in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.197201in}{8.832752in}}%
\pgfpathlineto{\pgfqpoint{15.397490in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{15.597779in}{8.853265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.810739in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{27.538999in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{27.538999in}{8.998611in}}%
\pgfpathlineto{\pgfqpoint{21.810739in}{8.998611in}}%
\pgfpathlineto{\pgfqpoint{21.810739in}{6.067577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{21.810739in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.071114in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{22.071114in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{22.071114in}{6.067577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.071114in,y=5.880077in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{21.810739in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.674869in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{24.674869in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{24.674869in}{6.067577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=24.674869in,y=5.880077in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{21.810739in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.278624in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{27.278624in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{27.278624in}{6.067577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=27.278624in,y=5.880077in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{21.810739in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.810739in}{6.158371in}}%
\pgfpathlineto{\pgfqpoint{27.538999in}{6.158371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.810739in}{6.158371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.464761in, y=6.038386in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{21.810739in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.810739in}{7.523093in}}%
\pgfpathlineto{\pgfqpoint{27.538999in}{7.523093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.810739in}{7.523093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.306283in, y=7.403108in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{21.810739in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.810739in}{8.887815in}}%
\pgfpathlineto{\pgfqpoint{27.538999in}{8.887815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.810739in}{8.887815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.147805in, y=8.767830in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{21.810739in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{22.071114in}{8.138583in}}%
\pgfpathlineto{\pgfqpoint{22.331490in}{8.018316in}}%
\pgfpathlineto{\pgfqpoint{22.591865in}{6.201872in}}%
\pgfpathlineto{\pgfqpoint{22.852241in}{6.201403in}}%
\pgfpathlineto{\pgfqpoint{23.112616in}{6.201360in}}%
\pgfpathlineto{\pgfqpoint{23.372992in}{6.201211in}}%
\pgfpathlineto{\pgfqpoint{23.633367in}{6.201189in}}%
\pgfpathlineto{\pgfqpoint{23.893743in}{6.201147in}}%
\pgfpathlineto{\pgfqpoint{24.154118in}{6.201189in}}%
\pgfpathlineto{\pgfqpoint{24.414494in}{6.202234in}}%
\pgfpathlineto{\pgfqpoint{24.674869in}{6.687585in}}%
\pgfpathlineto{\pgfqpoint{24.935245in}{8.351863in}}%
\pgfpathlineto{\pgfqpoint{25.195620in}{7.691679in}}%
\pgfpathlineto{\pgfqpoint{25.455995in}{7.397261in}}%
\pgfpathlineto{\pgfqpoint{25.716371in}{7.555505in}}%
\pgfpathlineto{\pgfqpoint{25.976746in}{7.401377in}}%
\pgfpathlineto{\pgfqpoint{26.237122in}{8.094144in}}%
\pgfpathlineto{\pgfqpoint{26.497497in}{8.175302in}}%
\pgfpathlineto{\pgfqpoint{26.757873in}{6.201061in}}%
\pgfpathlineto{\pgfqpoint{27.018248in}{6.655642in}}%
\pgfpathlineto{\pgfqpoint{27.278624in}{6.639841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.810739in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{21.810739in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.538999in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{27.538999in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.810739in}{6.067577in}}%
\pgfpathlineto{\pgfqpoint{27.538999in}{6.067577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.810739in}{8.998611in}}%
\pgfpathlineto{\pgfqpoint{27.538999in}{8.998611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{21.810739in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{22.071114in}{6.201594in}}%
\pgfpathlineto{\pgfqpoint{22.331490in}{6.541730in}}%
\pgfpathlineto{\pgfqpoint{22.591865in}{7.626428in}}%
\pgfpathlineto{\pgfqpoint{22.852241in}{7.612162in}}%
\pgfpathlineto{\pgfqpoint{23.112616in}{8.220700in}}%
\pgfpathlineto{\pgfqpoint{23.372992in}{6.200805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=24.674869in,y=9.350335in,,bottom]{\color{textcolor}{\rmfamily\fontsize{29.000000}{34.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{(d) DOOP (biojava), 64 threads}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{21.810739in}{6.067577in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.071114in}{8.843973in}}%
\pgfpathlineto{\pgfqpoint{22.331490in}{8.865382in}}%
\pgfpathlineto{\pgfqpoint{22.591865in}{8.353484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188999in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{6.917260in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{6.917260in}{5.129646in}}%
\pgfpathlineto{\pgfqpoint{1.188999in}{5.129646in}}%
\pgfpathlineto{\pgfqpoint{1.188999in}{2.198611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449375in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{1.449375in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449375in}{2.198611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449375in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980995in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{2.980995in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980995in}{2.198611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980995in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512616in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{4.512616in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512616in}{2.198611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512616in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044237in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{6.044237in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.044237in}{2.198611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.044237in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.053130in,y=1.537262in,,top]{\color{textcolor}{\rmfamily\fontsize{32.000000}{38.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188999in}{2.330968in}}%
\pgfpathlineto{\pgfqpoint{6.917260in}{2.330968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188999in}{2.330968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843021in, y=2.210983in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188999in}{3.917648in}}%
\pgfpathlineto{\pgfqpoint{6.917260in}{3.917648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188999in}{3.917648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684543in, y=3.797663in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449375in}{2.331840in}}%
\pgfpathlineto{\pgfqpoint{1.510640in}{2.384009in}}%
\pgfpathlineto{\pgfqpoint{1.571905in}{2.395697in}}%
\pgfpathlineto{\pgfqpoint{1.633169in}{2.395717in}}%
\pgfpathlineto{\pgfqpoint{1.694434in}{2.395717in}}%
\pgfpathlineto{\pgfqpoint{1.755699in}{2.395730in}}%
\pgfpathlineto{\pgfqpoint{1.816964in}{2.395730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188999in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{1.188999in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.917260in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{6.917260in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188999in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{6.917260in}{2.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188999in}{5.129646in}}%
\pgfpathlineto{\pgfqpoint{6.917260in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449375in}{2.833549in}}%
\pgfpathlineto{\pgfqpoint{1.510640in}{2.851002in}}%
\pgfpathlineto{\pgfqpoint{1.571905in}{2.833549in}}%
\pgfpathlineto{\pgfqpoint{1.633169in}{2.842275in}}%
\pgfpathlineto{\pgfqpoint{1.694434in}{2.851795in}}%
\pgfpathlineto{\pgfqpoint{1.755699in}{2.860522in}}%
\pgfpathlineto{\pgfqpoint{1.816964in}{2.877579in}}%
\pgfpathlineto{\pgfqpoint{1.878229in}{3.040610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358856in, y=2.252236in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{32.000000}{38.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Memory (GiB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449375in}{2.337938in}}%
\pgfpathlineto{\pgfqpoint{1.510640in}{2.347235in}}%
\pgfpathlineto{\pgfqpoint{1.571905in}{2.362110in}}%
\pgfpathlineto{\pgfqpoint{1.633169in}{2.362110in}}%
\pgfpathlineto{\pgfqpoint{1.694434in}{2.391861in}}%
\pgfpathlineto{\pgfqpoint{1.755699in}{2.391861in}}%
\pgfpathlineto{\pgfqpoint{1.816964in}{2.391861in}}%
\pgfpathlineto{\pgfqpoint{1.878229in}{2.391861in}}%
\pgfpathlineto{\pgfqpoint{1.939494in}{2.451361in}}%
\pgfpathlineto{\pgfqpoint{2.000758in}{2.451361in}}%
\pgfpathlineto{\pgfqpoint{2.062023in}{2.451361in}}%
\pgfpathlineto{\pgfqpoint{2.123288in}{2.451361in}}%
\pgfpathlineto{\pgfqpoint{2.184553in}{2.451361in}}%
\pgfpathlineto{\pgfqpoint{2.245818in}{2.451361in}}%
\pgfpathlineto{\pgfqpoint{2.307082in}{2.451361in}}%
\pgfpathlineto{\pgfqpoint{2.368347in}{2.570362in}}%
\pgfpathlineto{\pgfqpoint{2.429612in}{2.570362in}}%
\pgfpathlineto{\pgfqpoint{2.490877in}{2.570362in}}%
\pgfpathlineto{\pgfqpoint{2.552142in}{2.570362in}}%
\pgfpathlineto{\pgfqpoint{2.613407in}{2.570362in}}%
\pgfpathlineto{\pgfqpoint{2.674671in}{2.570362in}}%
\pgfpathlineto{\pgfqpoint{2.735936in}{2.570362in}}%
\pgfpathlineto{\pgfqpoint{2.797201in}{2.570362in}}%
\pgfpathlineto{\pgfqpoint{2.858466in}{2.570362in}}%
\pgfpathlineto{\pgfqpoint{2.919731in}{2.570362in}}%
\pgfpathlineto{\pgfqpoint{2.980995in}{2.570362in}}%
\pgfpathlineto{\pgfqpoint{3.042260in}{2.570362in}}%
\pgfpathlineto{\pgfqpoint{3.103525in}{2.570362in}}%
\pgfpathlineto{\pgfqpoint{3.164790in}{2.570362in}}%
\pgfpathlineto{\pgfqpoint{3.226055in}{2.570362in}}%
\pgfpathlineto{\pgfqpoint{3.287320in}{2.570362in}}%
\pgfpathlineto{\pgfqpoint{3.348584in}{2.808364in}}%
\pgfpathlineto{\pgfqpoint{3.409849in}{2.808364in}}%
\pgfpathlineto{\pgfqpoint{3.471114in}{2.808364in}}%
\pgfpathlineto{\pgfqpoint{3.532379in}{2.808364in}}%
\pgfpathlineto{\pgfqpoint{3.593644in}{2.808364in}}%
\pgfpathlineto{\pgfqpoint{3.654909in}{2.808364in}}%
\pgfpathlineto{\pgfqpoint{3.716173in}{2.808364in}}%
\pgfpathlineto{\pgfqpoint{3.777438in}{2.808364in}}%
\pgfpathlineto{\pgfqpoint{3.838703in}{2.808364in}}%
\pgfpathlineto{\pgfqpoint{3.899968in}{2.808364in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{2.808364in}}%
\pgfpathlineto{\pgfqpoint{4.022497in}{2.808364in}}%
\pgfpathlineto{\pgfqpoint{4.083762in}{2.808364in}}%
\pgfpathlineto{\pgfqpoint{4.145027in}{2.808364in}}%
\pgfpathlineto{\pgfqpoint{4.206292in}{2.808364in}}%
\pgfpathlineto{\pgfqpoint{4.267557in}{2.822310in}}%
\pgfpathlineto{\pgfqpoint{4.328822in}{2.892038in}}%
\pgfpathlineto{\pgfqpoint{4.390086in}{2.941002in}}%
\pgfpathlineto{\pgfqpoint{4.451351in}{3.001742in}}%
\pgfpathlineto{\pgfqpoint{4.512616in}{3.031492in}}%
\pgfpathlineto{\pgfqpoint{4.573881in}{3.031492in}}%
\pgfpathlineto{\pgfqpoint{4.635146in}{3.125701in}}%
\pgfpathlineto{\pgfqpoint{4.696411in}{3.195118in}}%
\pgfpathlineto{\pgfqpoint{4.757675in}{3.254619in}}%
\pgfpathlineto{\pgfqpoint{4.818940in}{3.254619in}}%
\pgfpathlineto{\pgfqpoint{4.880205in}{3.254619in}}%
\pgfpathlineto{\pgfqpoint{4.941470in}{3.254619in}}%
\pgfpathlineto{\pgfqpoint{5.002735in}{3.505017in}}%
\pgfpathlineto{\pgfqpoint{5.063999in}{3.462871in}}%
\pgfpathlineto{\pgfqpoint{5.125264in}{3.462871in}}%
\pgfpathlineto{\pgfqpoint{5.186529in}{3.700873in}}%
\pgfpathlineto{\pgfqpoint{5.247794in}{3.700873in}}%
\pgfpathlineto{\pgfqpoint{5.309059in}{3.700873in}}%
\pgfpathlineto{\pgfqpoint{5.370324in}{3.700873in}}%
\pgfpathlineto{\pgfqpoint{5.431588in}{3.700873in}}%
\pgfpathlineto{\pgfqpoint{5.492853in}{3.700873in}}%
\pgfpathlineto{\pgfqpoint{5.554118in}{3.995253in}}%
\pgfpathlineto{\pgfqpoint{5.615383in}{3.678685in}}%
\pgfpathlineto{\pgfqpoint{5.676648in}{3.780091in}}%
\pgfpathlineto{\pgfqpoint{5.737912in}{3.841361in}}%
\pgfpathlineto{\pgfqpoint{5.799177in}{3.900760in}}%
\pgfpathlineto{\pgfqpoint{5.860442in}{3.927481in}}%
\pgfpathlineto{\pgfqpoint{5.921707in}{3.977067in}}%
\pgfpathlineto{\pgfqpoint{5.982972in}{4.006588in}}%
\pgfpathlineto{\pgfqpoint{6.044237in}{4.039215in}}%
\pgfpathlineto{\pgfqpoint{6.105501in}{4.666151in}}%
\pgfpathlineto{\pgfqpoint{6.166766in}{4.995507in}}%
\pgfpathlineto{\pgfqpoint{6.228031in}{4.995507in}}%
\pgfpathlineto{\pgfqpoint{6.289296in}{4.995507in}}%
\pgfpathlineto{\pgfqpoint{6.350561in}{4.995507in}}%
\pgfpathlineto{\pgfqpoint{6.411826in}{4.995507in}}%
\pgfpathlineto{\pgfqpoint{6.473090in}{4.995507in}}%
\pgfpathlineto{\pgfqpoint{6.534355in}{4.995507in}}%
\pgfpathlineto{\pgfqpoint{6.595620in}{4.995507in}}%
\pgfpathlineto{\pgfqpoint{6.656885in}{4.996417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.470588,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449375in}{2.507007in}}%
\pgfpathlineto{\pgfqpoint{1.510640in}{2.513979in}}%
\pgfpathlineto{\pgfqpoint{1.571905in}{2.519558in}}%
\pgfpathlineto{\pgfqpoint{1.633169in}{2.525446in}}%
\pgfpathlineto{\pgfqpoint{1.694434in}{2.531179in}}%
\pgfpathlineto{\pgfqpoint{1.755699in}{2.536292in}}%
\pgfpathlineto{\pgfqpoint{1.816964in}{2.541948in}}%
\pgfpathlineto{\pgfqpoint{1.878229in}{2.547603in}}%
\pgfpathlineto{\pgfqpoint{1.939494in}{2.553027in}}%
\pgfpathlineto{\pgfqpoint{2.000758in}{2.558450in}}%
\pgfpathlineto{\pgfqpoint{2.062023in}{2.563718in}}%
\pgfpathlineto{\pgfqpoint{2.123288in}{2.566197in}}%
\pgfpathlineto{\pgfqpoint{2.184553in}{2.604625in}}%
\pgfpathlineto{\pgfqpoint{2.245818in}{2.654047in}}%
\pgfpathlineto{\pgfqpoint{2.307082in}{2.691080in}}%
\pgfpathlineto{\pgfqpoint{2.368347in}{2.724704in}}%
\pgfpathlineto{\pgfqpoint{2.429612in}{2.764261in}}%
\pgfpathlineto{\pgfqpoint{2.490877in}{2.794476in}}%
\pgfpathlineto{\pgfqpoint{2.552142in}{2.778207in}}%
\pgfpathlineto{\pgfqpoint{2.613407in}{2.758969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449375in}{2.335244in}}%
\pgfpathlineto{\pgfqpoint{1.510640in}{2.340487in}}%
\pgfpathlineto{\pgfqpoint{1.571905in}{2.344792in}}%
\pgfpathlineto{\pgfqpoint{1.633169in}{2.349990in}}%
\pgfpathlineto{\pgfqpoint{1.694434in}{2.354978in}}%
\pgfpathlineto{\pgfqpoint{1.755699in}{2.360037in}}%
\pgfpathlineto{\pgfqpoint{1.816964in}{2.365015in}}%
\pgfpathlineto{\pgfqpoint{1.878229in}{2.369984in}}%
\pgfpathlineto{\pgfqpoint{1.939494in}{2.374892in}}%
\pgfpathlineto{\pgfqpoint{2.000758in}{2.379616in}}%
\pgfpathlineto{\pgfqpoint{2.062023in}{2.384440in}}%
\pgfpathlineto{\pgfqpoint{2.123288in}{2.389443in}}%
\pgfpathlineto{\pgfqpoint{2.184553in}{2.394307in}}%
\pgfpathlineto{\pgfqpoint{2.245818in}{2.399161in}}%
\pgfpathlineto{\pgfqpoint{2.307082in}{2.403984in}}%
\pgfpathlineto{\pgfqpoint{2.368347in}{2.408294in}}%
\pgfpathlineto{\pgfqpoint{2.429612in}{2.412523in}}%
\pgfpathlineto{\pgfqpoint{2.490877in}{2.417267in}}%
\pgfpathlineto{\pgfqpoint{2.552142in}{2.421951in}}%
\pgfpathlineto{\pgfqpoint{2.613407in}{2.426635in}}%
\pgfpathlineto{\pgfqpoint{2.674671in}{2.431269in}}%
\pgfpathlineto{\pgfqpoint{2.735936in}{2.435803in}}%
\pgfpathlineto{\pgfqpoint{2.797201in}{2.440227in}}%
\pgfpathlineto{\pgfqpoint{2.858466in}{2.444691in}}%
\pgfpathlineto{\pgfqpoint{2.919731in}{2.449245in}}%
\pgfpathlineto{\pgfqpoint{2.980995in}{2.453599in}}%
\pgfpathlineto{\pgfqpoint{3.042260in}{2.457994in}}%
\pgfpathlineto{\pgfqpoint{3.103525in}{2.462398in}}%
\pgfpathlineto{\pgfqpoint{3.164790in}{2.465923in}}%
\pgfpathlineto{\pgfqpoint{3.226055in}{2.470308in}}%
\pgfpathlineto{\pgfqpoint{3.287320in}{2.474677in}}%
\pgfpathlineto{\pgfqpoint{3.348584in}{2.478976in}}%
\pgfpathlineto{\pgfqpoint{3.409849in}{2.483186in}}%
\pgfpathlineto{\pgfqpoint{3.471114in}{2.487455in}}%
\pgfpathlineto{\pgfqpoint{3.532379in}{2.491700in}}%
\pgfpathlineto{\pgfqpoint{3.593644in}{2.495914in}}%
\pgfpathlineto{\pgfqpoint{3.654909in}{2.500094in}}%
\pgfpathlineto{\pgfqpoint{3.716173in}{2.504323in}}%
\pgfpathlineto{\pgfqpoint{3.777438in}{2.508648in}}%
\pgfpathlineto{\pgfqpoint{3.838703in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{3.899968in}{2.517181in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{2.521366in}}%
\pgfpathlineto{\pgfqpoint{4.022497in}{2.525511in}}%
\pgfpathlineto{\pgfqpoint{4.083762in}{2.529810in}}%
\pgfpathlineto{\pgfqpoint{4.145027in}{2.534009in}}%
\pgfpathlineto{\pgfqpoint{4.206292in}{2.538204in}}%
\pgfpathlineto{\pgfqpoint{4.267557in}{2.542274in}}%
\pgfpathlineto{\pgfqpoint{4.328822in}{2.546403in}}%
\pgfpathlineto{\pgfqpoint{4.390086in}{2.549866in}}%
\pgfpathlineto{\pgfqpoint{4.451351in}{2.550359in}}%
\pgfpathlineto{\pgfqpoint{4.512616in}{2.550570in}}%
\pgfpathlineto{\pgfqpoint{4.573881in}{2.550580in}}%
\pgfpathlineto{\pgfqpoint{4.635146in}{2.550580in}}%
\pgfpathlineto{\pgfqpoint{4.696411in}{2.550580in}}%
\pgfpathlineto{\pgfqpoint{4.757675in}{2.550580in}}%
\pgfpathlineto{\pgfqpoint{4.818940in}{2.550580in}}%
\pgfpathlineto{\pgfqpoint{4.880205in}{2.550580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188999in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449375in}{2.411009in}}%
\pgfpathlineto{\pgfqpoint{1.510640in}{2.411009in}}%
\pgfpathlineto{\pgfqpoint{1.571905in}{2.490343in}}%
\pgfpathlineto{\pgfqpoint{1.633169in}{2.649011in}}%
\pgfpathlineto{\pgfqpoint{1.694434in}{2.649011in}}%
\pgfpathlineto{\pgfqpoint{1.755699in}{2.649011in}}%
\pgfpathlineto{\pgfqpoint{1.816964in}{2.649011in}}%
\pgfpathlineto{\pgfqpoint{1.878229in}{2.728345in}}%
\pgfpathlineto{\pgfqpoint{1.939494in}{2.728345in}}%
\pgfpathlineto{\pgfqpoint{2.000758in}{2.728345in}}%
\pgfpathlineto{\pgfqpoint{2.062023in}{2.728345in}}%
\pgfpathlineto{\pgfqpoint{2.123288in}{3.320871in}}%
\pgfpathlineto{\pgfqpoint{2.184553in}{3.320871in}}%
\pgfpathlineto{\pgfqpoint{2.245818in}{3.320871in}}%
\pgfpathlineto{\pgfqpoint{2.307082in}{3.320871in}}%
\pgfpathlineto{\pgfqpoint{2.368347in}{3.320871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.062912in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{13.791173in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{13.791173in}{5.129646in}}%
\pgfpathlineto{\pgfqpoint{8.062912in}{5.129646in}}%
\pgfpathlineto{\pgfqpoint{8.062912in}{2.198611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.062912in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.323288in}{2.405043in}}%
\pgfpathlineto{\pgfqpoint{8.427438in}{2.433567in}}%
\pgfpathlineto{\pgfqpoint{8.531588in}{2.457888in}}%
\pgfpathlineto{\pgfqpoint{8.635739in}{2.516425in}}%
\pgfpathlineto{\pgfqpoint{8.739889in}{2.516455in}}%
\pgfpathlineto{\pgfqpoint{8.844039in}{2.526167in}}%
\pgfpathlineto{\pgfqpoint{8.948189in}{2.526191in}}%
\pgfpathlineto{\pgfqpoint{9.052339in}{2.526234in}}%
\pgfpathlineto{\pgfqpoint{9.156490in}{2.526280in}}%
\pgfpathlineto{\pgfqpoint{9.260640in}{2.526342in}}%
\pgfpathlineto{\pgfqpoint{9.364790in}{2.526386in}}%
\pgfpathlineto{\pgfqpoint{9.468940in}{2.526397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.062912in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.323288in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{8.323288in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.323288in}{2.198611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.323288in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.062912in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.927043in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{10.927043in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.927043in}{2.198611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.927043in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.062912in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.530798in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{13.530798in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.530798in}{2.198611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.530798in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.927043in,y=1.537262in,,top]{\color{textcolor}{\rmfamily\fontsize{32.000000}{38.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.062912in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.062912in}{2.316179in}}%
\pgfpathlineto{\pgfqpoint{13.791173in}{2.316179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.062912in}{2.316179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.716934in, y=2.196195in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.062912in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.062912in}{3.866824in}}%
\pgfpathlineto{\pgfqpoint{13.791173in}{3.866824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.062912in}{3.866824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.558457in, y=3.746839in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.062912in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.323288in}{3.349684in}}%
\pgfpathlineto{\pgfqpoint{8.427438in}{3.369842in}}%
\pgfpathlineto{\pgfqpoint{8.531588in}{3.337279in}}%
\pgfpathlineto{\pgfqpoint{8.635739in}{3.469859in}}%
\pgfpathlineto{\pgfqpoint{8.739889in}{3.569876in}}%
\pgfpathlineto{\pgfqpoint{8.844039in}{3.657487in}}%
\pgfpathlineto{\pgfqpoint{8.948189in}{3.768358in}}%
\pgfpathlineto{\pgfqpoint{9.052339in}{3.907916in}}%
\pgfpathlineto{\pgfqpoint{9.156490in}{4.038946in}}%
\pgfpathlineto{\pgfqpoint{9.260640in}{4.102522in}}%
\pgfpathlineto{\pgfqpoint{9.364790in}{4.122681in}}%
\pgfpathlineto{\pgfqpoint{9.468940in}{4.138962in}}%
\pgfpathlineto{\pgfqpoint{9.573090in}{4.154469in}}%
\pgfpathlineto{\pgfqpoint{9.677241in}{4.171526in}}%
\pgfpathlineto{\pgfqpoint{9.781391in}{4.187032in}}%
\pgfpathlineto{\pgfqpoint{9.885541in}{4.202539in}}%
\pgfpathlineto{\pgfqpoint{9.989691in}{4.221146in}}%
\pgfpathlineto{\pgfqpoint{10.093841in}{4.239754in}}%
\pgfpathlineto{\pgfqpoint{10.197992in}{4.259137in}}%
\pgfpathlineto{\pgfqpoint{10.302142in}{4.275419in}}%
\pgfpathlineto{\pgfqpoint{10.406292in}{4.290925in}}%
\pgfpathlineto{\pgfqpoint{10.510442in}{4.303331in}}%
\pgfpathlineto{\pgfqpoint{10.614592in}{4.314185in}}%
\pgfpathlineto{\pgfqpoint{10.718743in}{4.325815in}}%
\pgfpathlineto{\pgfqpoint{10.822893in}{4.337445in}}%
\pgfpathlineto{\pgfqpoint{10.927043in}{4.355277in}}%
\pgfpathlineto{\pgfqpoint{11.031193in}{4.371559in}}%
\pgfpathlineto{\pgfqpoint{11.135343in}{4.385515in}}%
\pgfpathlineto{\pgfqpoint{11.239494in}{4.401021in}}%
\pgfpathlineto{\pgfqpoint{11.343644in}{4.413426in}}%
\pgfpathlineto{\pgfqpoint{11.447794in}{4.424281in}}%
\pgfpathlineto{\pgfqpoint{11.551944in}{4.433585in}}%
\pgfpathlineto{\pgfqpoint{11.656094in}{4.449091in}}%
\pgfpathlineto{\pgfqpoint{11.760245in}{4.463047in}}%
\pgfpathlineto{\pgfqpoint{11.864395in}{4.475452in}}%
\pgfpathlineto{\pgfqpoint{11.968545in}{4.490959in}}%
\pgfpathlineto{\pgfqpoint{12.072695in}{4.500263in}}%
\pgfpathlineto{\pgfqpoint{12.176845in}{4.512668in}}%
\pgfpathlineto{\pgfqpoint{12.280995in}{4.519646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.062912in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{8.062912in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.791173in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{13.791173in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.062912in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{13.791173in}{2.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.062912in}{5.129646in}}%
\pgfpathlineto{\pgfqpoint{13.791173in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.062912in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.323288in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{8.427438in}{2.347428in}}%
\pgfpathlineto{\pgfqpoint{8.531588in}{2.376503in}}%
\pgfpathlineto{\pgfqpoint{8.635739in}{2.376503in}}%
\pgfpathlineto{\pgfqpoint{8.739889in}{2.434652in}}%
\pgfpathlineto{\pgfqpoint{8.844039in}{2.434652in}}%
\pgfpathlineto{\pgfqpoint{8.948189in}{2.434652in}}%
\pgfpathlineto{\pgfqpoint{9.052339in}{2.434652in}}%
\pgfpathlineto{\pgfqpoint{9.156490in}{2.550951in}}%
\pgfpathlineto{\pgfqpoint{9.260640in}{2.550951in}}%
\pgfpathlineto{\pgfqpoint{9.364790in}{2.550951in}}%
\pgfpathlineto{\pgfqpoint{9.468940in}{2.550951in}}%
\pgfpathlineto{\pgfqpoint{9.573090in}{2.550951in}}%
\pgfpathlineto{\pgfqpoint{9.677241in}{2.550951in}}%
\pgfpathlineto{\pgfqpoint{9.781391in}{2.550951in}}%
\pgfpathlineto{\pgfqpoint{9.885541in}{2.783547in}}%
\pgfpathlineto{\pgfqpoint{9.989691in}{2.893190in}}%
\pgfpathlineto{\pgfqpoint{10.093841in}{3.003015in}}%
\pgfpathlineto{\pgfqpoint{10.197992in}{3.104776in}}%
\pgfpathlineto{\pgfqpoint{10.302142in}{3.222665in}}%
\pgfpathlineto{\pgfqpoint{10.406292in}{3.222665in}}%
\pgfpathlineto{\pgfqpoint{10.510442in}{3.467376in}}%
\pgfpathlineto{\pgfqpoint{10.614592in}{3.426187in}}%
\pgfpathlineto{\pgfqpoint{10.718743in}{3.658783in}}%
\pgfpathlineto{\pgfqpoint{10.822893in}{3.503058in}}%
\pgfpathlineto{\pgfqpoint{10.927043in}{4.027297in}}%
\pgfpathlineto{\pgfqpoint{11.031193in}{4.061925in}}%
\pgfpathlineto{\pgfqpoint{11.135343in}{4.104480in}}%
\pgfpathlineto{\pgfqpoint{11.239494in}{4.220362in}}%
\pgfpathlineto{\pgfqpoint{11.343644in}{4.241460in}}%
\pgfpathlineto{\pgfqpoint{11.447794in}{4.269948in}}%
\pgfpathlineto{\pgfqpoint{11.551944in}{4.284642in}}%
\pgfpathlineto{\pgfqpoint{11.656094in}{4.381720in}}%
\pgfpathlineto{\pgfqpoint{11.760245in}{4.425605in}}%
\pgfpathlineto{\pgfqpoint{11.864395in}{4.696277in}}%
\pgfpathlineto{\pgfqpoint{11.968545in}{4.996417in}}%
\pgfpathlineto{\pgfqpoint{12.072695in}{3.536635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.062912in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.470588,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.323288in}{2.737138in}}%
\pgfpathlineto{\pgfqpoint{8.427438in}{2.752735in}}%
\pgfpathlineto{\pgfqpoint{8.531588in}{2.766213in}}%
\pgfpathlineto{\pgfqpoint{8.635739in}{2.778666in}}%
\pgfpathlineto{\pgfqpoint{8.739889in}{2.786645in}}%
\pgfpathlineto{\pgfqpoint{8.844039in}{2.789229in}}%
\pgfpathlineto{\pgfqpoint{8.948189in}{2.792744in}}%
\pgfpathlineto{\pgfqpoint{9.052339in}{2.793491in}}%
\pgfpathlineto{\pgfqpoint{9.156490in}{2.794409in}}%
\pgfpathlineto{\pgfqpoint{9.260640in}{2.795308in}}%
\pgfpathlineto{\pgfqpoint{9.364790in}{2.794390in}}%
\pgfpathlineto{\pgfqpoint{9.468940in}{2.795259in}}%
\pgfpathlineto{\pgfqpoint{9.573090in}{2.797116in}}%
\pgfpathlineto{\pgfqpoint{9.677241in}{2.799245in}}%
\pgfpathlineto{\pgfqpoint{9.781391in}{2.794917in}}%
\pgfpathlineto{\pgfqpoint{9.885541in}{2.799538in}}%
\pgfpathlineto{\pgfqpoint{9.989691in}{2.801214in}}%
\pgfpathlineto{\pgfqpoint{10.093841in}{2.794917in}}%
\pgfpathlineto{\pgfqpoint{10.197992in}{2.797985in}}%
\pgfpathlineto{\pgfqpoint{10.302142in}{2.802567in}}%
\pgfpathlineto{\pgfqpoint{10.406292in}{2.803344in}}%
\pgfpathlineto{\pgfqpoint{10.510442in}{2.803798in}}%
\pgfpathlineto{\pgfqpoint{10.614592in}{2.801023in}}%
\pgfpathlineto{\pgfqpoint{10.718743in}{2.798551in}}%
\pgfpathlineto{\pgfqpoint{10.822893in}{2.804707in}}%
\pgfpathlineto{\pgfqpoint{10.927043in}{2.801478in}}%
\pgfpathlineto{\pgfqpoint{11.031193in}{2.802870in}}%
\pgfpathlineto{\pgfqpoint{11.135343in}{2.804404in}}%
\pgfpathlineto{\pgfqpoint{11.239494in}{2.804101in}}%
\pgfpathlineto{\pgfqpoint{11.343644in}{2.803798in}}%
\pgfpathlineto{\pgfqpoint{11.447794in}{2.801932in}}%
\pgfpathlineto{\pgfqpoint{11.551944in}{2.804081in}}%
\pgfpathlineto{\pgfqpoint{11.656094in}{2.804707in}}%
\pgfpathlineto{\pgfqpoint{11.760245in}{2.801780in}}%
\pgfpathlineto{\pgfqpoint{11.864395in}{2.804081in}}%
\pgfpathlineto{\pgfqpoint{11.968545in}{2.802840in}}%
\pgfpathlineto{\pgfqpoint{12.072695in}{2.801922in}}%
\pgfpathlineto{\pgfqpoint{12.176845in}{2.804081in}}%
\pgfpathlineto{\pgfqpoint{12.280995in}{2.802840in}}%
\pgfpathlineto{\pgfqpoint{12.385146in}{2.803779in}}%
\pgfpathlineto{\pgfqpoint{12.489296in}{2.801922in}}%
\pgfpathlineto{\pgfqpoint{12.593446in}{2.801619in}}%
\pgfpathlineto{\pgfqpoint{12.697596in}{2.799763in}}%
\pgfpathlineto{\pgfqpoint{12.801746in}{2.804848in}}%
\pgfpathlineto{\pgfqpoint{12.905897in}{2.802689in}}%
\pgfpathlineto{\pgfqpoint{13.010047in}{2.802992in}}%
\pgfpathlineto{\pgfqpoint{13.114197in}{2.805767in}}%
\pgfpathlineto{\pgfqpoint{13.218347in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{13.322497in}{2.802073in}}%
\pgfpathlineto{\pgfqpoint{13.426648in}{2.802679in}}%
\pgfpathlineto{\pgfqpoint{13.530798in}{2.803295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.062912in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.323288in}{2.331840in}}%
\pgfpathlineto{\pgfqpoint{8.427438in}{2.360847in}}%
\pgfpathlineto{\pgfqpoint{8.531588in}{2.385287in}}%
\pgfpathlineto{\pgfqpoint{8.635739in}{2.414723in}}%
\pgfpathlineto{\pgfqpoint{8.739889in}{2.442442in}}%
\pgfpathlineto{\pgfqpoint{8.844039in}{2.475259in}}%
\pgfpathlineto{\pgfqpoint{8.948189in}{2.502777in}}%
\pgfpathlineto{\pgfqpoint{9.052339in}{2.521351in}}%
\pgfpathlineto{\pgfqpoint{9.156490in}{2.537260in}}%
\pgfpathlineto{\pgfqpoint{9.260640in}{2.549265in}}%
\pgfpathlineto{\pgfqpoint{9.364790in}{2.559889in}}%
\pgfpathlineto{\pgfqpoint{9.468940in}{2.563423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.062912in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.323288in}{2.472606in}}%
\pgfpathlineto{\pgfqpoint{8.427438in}{2.472606in}}%
\pgfpathlineto{\pgfqpoint{8.531588in}{3.136476in}}%
\pgfpathlineto{\pgfqpoint{8.635739in}{3.136476in}}%
\pgfpathlineto{\pgfqpoint{8.739889in}{3.136476in}}%
\pgfpathlineto{\pgfqpoint{8.844039in}{3.136476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.936826in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{20.665086in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{20.665086in}{5.129646in}}%
\pgfpathlineto{\pgfqpoint{14.936826in}{5.129646in}}%
\pgfpathlineto{\pgfqpoint{14.936826in}{2.198611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.936826in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.197201in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{15.197201in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.197201in}{2.198611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.197201in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.936826in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.866275in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{16.866275in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.866275in}{2.198611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.866275in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.936826in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.535348in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{18.535348in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.535348in}{2.198611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.535348in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.936826in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.204422in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{20.204422in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.204422in}{2.198611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.204422in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.800956in,y=1.537262in,,top]{\color{textcolor}{\rmfamily\fontsize{32.000000}{38.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.936826in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.936826in}{2.229191in}}%
\pgfpathlineto{\pgfqpoint{20.665086in}{2.229191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.936826in}{2.229191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.590847in, y=2.109206in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.936826in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.936826in}{3.475716in}}%
\pgfpathlineto{\pgfqpoint{20.665086in}{3.475716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.936826in}{3.475716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.432370in, y=3.355731in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.936826in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.936826in}{4.722241in}}%
\pgfpathlineto{\pgfqpoint{20.665086in}{4.722241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.936826in}{4.722241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.432370in, y=4.602256in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.936826in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.197201in}{2.331840in}}%
\pgfpathlineto{\pgfqpoint{15.397490in}{2.797011in}}%
\pgfpathlineto{\pgfqpoint{15.597779in}{2.900121in}}%
\pgfpathlineto{\pgfqpoint{15.798068in}{3.386472in}}%
\pgfpathlineto{\pgfqpoint{15.998356in}{3.640649in}}%
\pgfpathlineto{\pgfqpoint{16.198645in}{4.014718in}}%
\pgfpathlineto{\pgfqpoint{16.398934in}{4.246908in}}%
\pgfpathlineto{\pgfqpoint{16.599223in}{4.481894in}}%
\pgfpathlineto{\pgfqpoint{16.799512in}{4.604197in}}%
\pgfpathlineto{\pgfqpoint{16.999801in}{4.615830in}}%
\pgfpathlineto{\pgfqpoint{17.200089in}{4.715059in}}%
\pgfpathlineto{\pgfqpoint{17.400378in}{4.775600in}}%
\pgfpathlineto{\pgfqpoint{17.600667in}{4.846060in}}%
\pgfpathlineto{\pgfqpoint{17.800956in}{4.996417in}}%
\pgfpathlineto{\pgfqpoint{18.001245in}{4.963890in}}%
\pgfpathlineto{\pgfqpoint{18.201534in}{4.919046in}}%
\pgfpathlineto{\pgfqpoint{18.401822in}{4.927777in}}%
\pgfpathlineto{\pgfqpoint{18.602111in}{4.937953in}}%
\pgfpathlineto{\pgfqpoint{18.802400in}{4.945320in}}%
\pgfpathlineto{\pgfqpoint{19.002689in}{4.727535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.936826in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{14.936826in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.665086in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{20.665086in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.936826in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{20.665086in}{2.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.936826in}{5.129646in}}%
\pgfpathlineto{\pgfqpoint{20.665086in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.936826in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.470588,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.197201in}{2.575645in}}%
\pgfpathlineto{\pgfqpoint{15.397490in}{2.575645in}}%
\pgfpathlineto{\pgfqpoint{15.597779in}{2.575645in}}%
\pgfpathlineto{\pgfqpoint{15.798068in}{2.575645in}}%
\pgfpathlineto{\pgfqpoint{15.998356in}{2.575645in}}%
\pgfpathlineto{\pgfqpoint{16.198645in}{2.580479in}}%
\pgfpathlineto{\pgfqpoint{16.398934in}{2.580479in}}%
\pgfpathlineto{\pgfqpoint{16.599223in}{2.580479in}}%
\pgfpathlineto{\pgfqpoint{16.799512in}{2.580479in}}%
\pgfpathlineto{\pgfqpoint{16.999801in}{2.580479in}}%
\pgfpathlineto{\pgfqpoint{17.200089in}{2.580479in}}%
\pgfpathlineto{\pgfqpoint{17.400378in}{2.580479in}}%
\pgfpathlineto{\pgfqpoint{17.600667in}{2.580479in}}%
\pgfpathlineto{\pgfqpoint{17.800956in}{2.580479in}}%
\pgfpathlineto{\pgfqpoint{18.001245in}{2.580479in}}%
\pgfpathlineto{\pgfqpoint{18.201534in}{2.580479in}}%
\pgfpathlineto{\pgfqpoint{18.401822in}{2.591394in}}%
\pgfpathlineto{\pgfqpoint{18.602111in}{2.591394in}}%
\pgfpathlineto{\pgfqpoint{18.802400in}{2.591394in}}%
\pgfpathlineto{\pgfqpoint{19.002689in}{2.591394in}}%
\pgfpathlineto{\pgfqpoint{19.202978in}{2.591394in}}%
\pgfpathlineto{\pgfqpoint{19.403267in}{2.591394in}}%
\pgfpathlineto{\pgfqpoint{19.603556in}{2.591394in}}%
\pgfpathlineto{\pgfqpoint{19.803844in}{2.591394in}}%
\pgfpathlineto{\pgfqpoint{20.004133in}{2.591394in}}%
\pgfpathlineto{\pgfqpoint{20.204422in}{2.591394in}}%
\pgfpathlineto{\pgfqpoint{20.404711in}{2.591394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.936826in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.197201in}{2.332062in}}%
\pgfpathlineto{\pgfqpoint{15.397490in}{2.395005in}}%
\pgfpathlineto{\pgfqpoint{15.597779in}{2.477386in}}%
\pgfpathlineto{\pgfqpoint{15.798068in}{2.548833in}}%
\pgfpathlineto{\pgfqpoint{15.998356in}{2.620224in}}%
\pgfpathlineto{\pgfqpoint{16.198645in}{2.669159in}}%
\pgfpathlineto{\pgfqpoint{16.398934in}{2.707887in}}%
\pgfpathlineto{\pgfqpoint{16.599223in}{2.738313in}}%
\pgfpathlineto{\pgfqpoint{16.799512in}{2.761694in}}%
\pgfpathlineto{\pgfqpoint{16.999801in}{2.762732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.936826in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.197201in}{2.619923in}}%
\pgfpathlineto{\pgfqpoint{15.397490in}{3.243186in}}%
\pgfpathlineto{\pgfqpoint{15.597779in}{3.243186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.810739in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{27.538999in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{27.538999in}{5.129646in}}%
\pgfpathlineto{\pgfqpoint{21.810739in}{5.129646in}}%
\pgfpathlineto{\pgfqpoint{21.810739in}{2.198611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{21.810739in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.071114in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{22.071114in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{22.071114in}{2.198611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.071114in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{21.810739in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.674869in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{24.674869in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{24.674869in}{2.198611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=24.674869in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{21.810739in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.278624in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{27.278624in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{27.278624in}{2.198611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=27.278624in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=24.674869in,y=1.537262in,,top]{\color{textcolor}{\rmfamily\fontsize{32.000000}{38.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{21.810739in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.810739in}{2.245890in}}%
\pgfpathlineto{\pgfqpoint{27.538999in}{2.245890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.810739in}{2.245890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.464761in, y=2.125905in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{21.810739in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.810739in}{3.681115in}}%
\pgfpathlineto{\pgfqpoint{27.538999in}{3.681115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.810739in}{3.681115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.306283in, y=3.561130in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{21.810739in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.810739in}{5.116340in}}%
\pgfpathlineto{\pgfqpoint{27.538999in}{5.116340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.810739in}{5.116340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.306283in, y=4.996355in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{21.810739in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{22.071114in}{2.638388in}}%
\pgfpathlineto{\pgfqpoint{22.331490in}{3.320403in}}%
\pgfpathlineto{\pgfqpoint{22.591865in}{3.488783in}}%
\pgfpathlineto{\pgfqpoint{22.852241in}{3.512399in}}%
\pgfpathlineto{\pgfqpoint{23.112616in}{3.515506in}}%
\pgfpathlineto{\pgfqpoint{23.372992in}{3.545425in}}%
\pgfpathlineto{\pgfqpoint{23.633367in}{3.548469in}}%
\pgfpathlineto{\pgfqpoint{23.893743in}{3.555973in}}%
\pgfpathlineto{\pgfqpoint{24.154118in}{3.623635in}}%
\pgfpathlineto{\pgfqpoint{24.414494in}{3.685796in}}%
\pgfpathlineto{\pgfqpoint{24.674869in}{4.110185in}}%
\pgfpathlineto{\pgfqpoint{24.935245in}{4.225027in}}%
\pgfpathlineto{\pgfqpoint{25.195620in}{4.328062in}}%
\pgfpathlineto{\pgfqpoint{25.455995in}{4.492870in}}%
\pgfpathlineto{\pgfqpoint{25.716371in}{4.590725in}}%
\pgfpathlineto{\pgfqpoint{25.976746in}{4.752163in}}%
\pgfpathlineto{\pgfqpoint{26.237122in}{4.835763in}}%
\pgfpathlineto{\pgfqpoint{26.497497in}{4.919320in}}%
\pgfpathlineto{\pgfqpoint{26.757873in}{4.990225in}}%
\pgfpathlineto{\pgfqpoint{27.018248in}{4.996417in}}%
\pgfpathlineto{\pgfqpoint{27.278624in}{4.841851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.810739in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{21.810739in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.538999in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{27.538999in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.810739in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{27.538999in}{2.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.810739in}{5.129646in}}%
\pgfpathlineto{\pgfqpoint{27.538999in}{5.129646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{21.810739in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{22.071114in}{2.331840in}}%
\pgfpathlineto{\pgfqpoint{22.331490in}{2.369464in}}%
\pgfpathlineto{\pgfqpoint{22.591865in}{2.370809in}}%
\pgfpathlineto{\pgfqpoint{22.852241in}{2.391240in}}%
\pgfpathlineto{\pgfqpoint{23.112616in}{2.398670in}}%
\pgfpathlineto{\pgfqpoint{23.372992in}{2.398765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{21.810739in}{2.198611in}}{\pgfqpoint{5.728261in}{2.931034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.071114in}{2.695772in}}%
\pgfpathlineto{\pgfqpoint{22.331490in}{2.695772in}}%
\pgfpathlineto{\pgfqpoint{22.591865in}{2.826539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616793in}{0.488183in}}%
\pgfpathlineto{\pgfqpoint{5.019570in}{0.488183in}}%
\pgfpathlineto{\pgfqpoint{5.422348in}{0.488183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.744570in,y=0.347211in,left,base]{\color{textcolor}{\rmfamily\fontsize{29.000000}{34.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{FlowLog}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.740572in}{0.488183in}}%
\pgfpathlineto{\pgfqpoint{8.143350in}{0.488183in}}%
\pgfpathlineto{\pgfqpoint{8.546128in}{0.488183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.868350in,y=0.347211in,left,base]{\color{textcolor}{\rmfamily\fontsize{29.000000}{34.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Souffle (compiled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.470588,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.165448in}{0.488183in}}%
\pgfpathlineto{\pgfqpoint{12.568226in}{0.488183in}}%
\pgfpathlineto{\pgfqpoint{12.971004in}{0.488183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.293226in,y=0.347211in,left,base]{\color{textcolor}{\rmfamily\fontsize{29.000000}{34.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RecStep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.230625in}{0.488183in}}%
\pgfpathlineto{\pgfqpoint{15.633403in}{0.488183in}}%
\pgfpathlineto{\pgfqpoint{16.036181in}{0.488183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.358403in,y=0.347211in,left,base]{\color{textcolor}{\rmfamily\fontsize{29.000000}{34.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DDlog}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{18.055502in}{0.488183in}}%
\pgfpathlineto{\pgfqpoint{18.458280in}{0.488183in}}%
\pgfpathlineto{\pgfqpoint{18.861057in}{0.488183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.183280in,y=0.347211in,left,base]{\color{textcolor}{\rmfamily\fontsize{29.000000}{34.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Umbra}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{20.943564in}{0.488183in}}%
\pgfpathlineto{\pgfqpoint{21.346342in}{0.488183in}}%
\pgfpathlineto{\pgfqpoint{21.749120in}{0.488183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.071342in,y=0.347211in,left,base]{\color{textcolor}{\rmfamily\fontsize{29.000000}{34.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DuckDB}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plan_variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{20.175963in}{6.520556in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.175963in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.175963in}{6.520556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.520556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375963in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{6.846552in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{6.846552in}{6.320556in}}%
\pgfpathlineto{\pgfqpoint{1.375963in}{6.320556in}}%
\pgfpathlineto{\pgfqpoint{1.375963in}{1.700556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140402in}{2.602796in}}%
\pgfpathcurveto{\pgfqpoint{2.160577in}{2.602796in}}{\pgfqpoint{2.179928in}{2.610811in}}{\pgfqpoint{2.194194in}{2.625077in}}%
\pgfpathcurveto{\pgfqpoint{2.208459in}{2.639343in}}{\pgfqpoint{2.216475in}{2.658694in}}{\pgfqpoint{2.216475in}{2.678869in}}%
\pgfpathcurveto{\pgfqpoint{2.216475in}{2.699043in}}{\pgfqpoint{2.208459in}{2.718394in}}{\pgfqpoint{2.194194in}{2.732660in}}%
\pgfpathcurveto{\pgfqpoint{2.179928in}{2.746926in}}{\pgfqpoint{2.160577in}{2.754941in}}{\pgfqpoint{2.140402in}{2.754941in}}%
\pgfpathcurveto{\pgfqpoint{2.120227in}{2.754941in}}{\pgfqpoint{2.100876in}{2.746926in}}{\pgfqpoint{2.086611in}{2.732660in}}%
\pgfpathcurveto{\pgfqpoint{2.072345in}{2.718394in}}{\pgfqpoint{2.064330in}{2.699043in}}{\pgfqpoint{2.064330in}{2.678869in}}%
\pgfpathcurveto{\pgfqpoint{2.064330in}{2.658694in}}{\pgfqpoint{2.072345in}{2.639343in}}{\pgfqpoint{2.086611in}{2.625077in}}%
\pgfpathcurveto{\pgfqpoint{2.100876in}{2.610811in}}{\pgfqpoint{2.120227in}{2.602796in}}{\pgfqpoint{2.140402in}{2.602796in}}%
\pgfpathlineto{\pgfqpoint{2.140402in}{2.602796in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271133in}{2.662205in}}%
\pgfpathcurveto{\pgfqpoint{2.291308in}{2.662205in}}{\pgfqpoint{2.310659in}{2.670221in}}{\pgfqpoint{2.324925in}{2.684487in}}%
\pgfpathcurveto{\pgfqpoint{2.339190in}{2.698752in}}{\pgfqpoint{2.347206in}{2.718103in}}{\pgfqpoint{2.347206in}{2.738278in}}%
\pgfpathcurveto{\pgfqpoint{2.347206in}{2.758453in}}{\pgfqpoint{2.339190in}{2.777804in}}{\pgfqpoint{2.324925in}{2.792069in}}%
\pgfpathcurveto{\pgfqpoint{2.310659in}{2.806335in}}{\pgfqpoint{2.291308in}{2.814351in}}{\pgfqpoint{2.271133in}{2.814351in}}%
\pgfpathcurveto{\pgfqpoint{2.250958in}{2.814351in}}{\pgfqpoint{2.231607in}{2.806335in}}{\pgfqpoint{2.217342in}{2.792069in}}%
\pgfpathcurveto{\pgfqpoint{2.203076in}{2.777804in}}{\pgfqpoint{2.195061in}{2.758453in}}{\pgfqpoint{2.195061in}{2.738278in}}%
\pgfpathcurveto{\pgfqpoint{2.195061in}{2.718103in}}{\pgfqpoint{2.203076in}{2.698752in}}{\pgfqpoint{2.217342in}{2.684487in}}%
\pgfpathcurveto{\pgfqpoint{2.231607in}{2.670221in}}{\pgfqpoint{2.250958in}{2.662205in}}{\pgfqpoint{2.271133in}{2.662205in}}%
\pgfpathlineto{\pgfqpoint{2.271133in}{2.662205in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142740in}{2.580122in}}%
\pgfpathcurveto{\pgfqpoint{2.162915in}{2.580122in}}{\pgfqpoint{2.182266in}{2.588137in}}{\pgfqpoint{2.196532in}{2.602403in}}%
\pgfpathcurveto{\pgfqpoint{2.210797in}{2.616669in}}{\pgfqpoint{2.218813in}{2.636020in}}{\pgfqpoint{2.218813in}{2.656195in}}%
\pgfpathcurveto{\pgfqpoint{2.218813in}{2.676369in}}{\pgfqpoint{2.210797in}{2.695720in}}{\pgfqpoint{2.196532in}{2.709986in}}%
\pgfpathcurveto{\pgfqpoint{2.182266in}{2.724252in}}{\pgfqpoint{2.162915in}{2.732267in}}{\pgfqpoint{2.142740in}{2.732267in}}%
\pgfpathcurveto{\pgfqpoint{2.122565in}{2.732267in}}{\pgfqpoint{2.103214in}{2.724252in}}{\pgfqpoint{2.088949in}{2.709986in}}%
\pgfpathcurveto{\pgfqpoint{2.074683in}{2.695720in}}{\pgfqpoint{2.066668in}{2.676369in}}{\pgfqpoint{2.066668in}{2.656195in}}%
\pgfpathcurveto{\pgfqpoint{2.066668in}{2.636020in}}{\pgfqpoint{2.074683in}{2.616669in}}{\pgfqpoint{2.088949in}{2.602403in}}%
\pgfpathcurveto{\pgfqpoint{2.103214in}{2.588137in}}{\pgfqpoint{2.122565in}{2.580122in}}{\pgfqpoint{2.142740in}{2.580122in}}%
\pgfpathlineto{\pgfqpoint{2.142740in}{2.580122in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545880in}{2.495111in}}%
\pgfpathcurveto{\pgfqpoint{2.566055in}{2.495111in}}{\pgfqpoint{2.585406in}{2.503127in}}{\pgfqpoint{2.599671in}{2.517392in}}%
\pgfpathcurveto{\pgfqpoint{2.613937in}{2.531658in}}{\pgfqpoint{2.621952in}{2.551009in}}{\pgfqpoint{2.621952in}{2.571184in}}%
\pgfpathcurveto{\pgfqpoint{2.621952in}{2.591359in}}{\pgfqpoint{2.613937in}{2.610710in}}{\pgfqpoint{2.599671in}{2.624975in}}%
\pgfpathcurveto{\pgfqpoint{2.585406in}{2.639241in}}{\pgfqpoint{2.566055in}{2.647257in}}{\pgfqpoint{2.545880in}{2.647257in}}%
\pgfpathcurveto{\pgfqpoint{2.525705in}{2.647257in}}{\pgfqpoint{2.506354in}{2.639241in}}{\pgfqpoint{2.492088in}{2.624975in}}%
\pgfpathcurveto{\pgfqpoint{2.477823in}{2.610710in}}{\pgfqpoint{2.469807in}{2.591359in}}{\pgfqpoint{2.469807in}{2.571184in}}%
\pgfpathcurveto{\pgfqpoint{2.469807in}{2.551009in}}{\pgfqpoint{2.477823in}{2.531658in}}{\pgfqpoint{2.492088in}{2.517392in}}%
\pgfpathcurveto{\pgfqpoint{2.506354in}{2.503127in}}{\pgfqpoint{2.525705in}{2.495111in}}{\pgfqpoint{2.545880in}{2.495111in}}%
\pgfpathlineto{\pgfqpoint{2.545880in}{2.495111in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268318in}{2.590817in}}%
\pgfpathcurveto{\pgfqpoint{2.288493in}{2.590817in}}{\pgfqpoint{2.307844in}{2.598832in}}{\pgfqpoint{2.322110in}{2.613098in}}%
\pgfpathcurveto{\pgfqpoint{2.336375in}{2.627364in}}{\pgfqpoint{2.344391in}{2.646715in}}{\pgfqpoint{2.344391in}{2.666889in}}%
\pgfpathcurveto{\pgfqpoint{2.344391in}{2.687064in}}{\pgfqpoint{2.336375in}{2.706415in}}{\pgfqpoint{2.322110in}{2.720681in}}%
\pgfpathcurveto{\pgfqpoint{2.307844in}{2.734946in}}{\pgfqpoint{2.288493in}{2.742962in}}{\pgfqpoint{2.268318in}{2.742962in}}%
\pgfpathcurveto{\pgfqpoint{2.248143in}{2.742962in}}{\pgfqpoint{2.228792in}{2.734946in}}{\pgfqpoint{2.214527in}{2.720681in}}%
\pgfpathcurveto{\pgfqpoint{2.200261in}{2.706415in}}{\pgfqpoint{2.192246in}{2.687064in}}{\pgfqpoint{2.192246in}{2.666889in}}%
\pgfpathcurveto{\pgfqpoint{2.192246in}{2.646715in}}{\pgfqpoint{2.200261in}{2.627364in}}{\pgfqpoint{2.214527in}{2.613098in}}%
\pgfpathcurveto{\pgfqpoint{2.228792in}{2.598832in}}{\pgfqpoint{2.248143in}{2.590817in}}{\pgfqpoint{2.268318in}{2.590817in}}%
\pgfpathlineto{\pgfqpoint{2.268318in}{2.590817in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563790in}{2.558737in}}%
\pgfpathcurveto{\pgfqpoint{2.583965in}{2.558737in}}{\pgfqpoint{2.603316in}{2.566752in}}{\pgfqpoint{2.617582in}{2.581018in}}%
\pgfpathcurveto{\pgfqpoint{2.631847in}{2.595284in}}{\pgfqpoint{2.639863in}{2.614635in}}{\pgfqpoint{2.639863in}{2.634809in}}%
\pgfpathcurveto{\pgfqpoint{2.639863in}{2.654984in}}{\pgfqpoint{2.631847in}{2.674335in}}{\pgfqpoint{2.617582in}{2.688601in}}%
\pgfpathcurveto{\pgfqpoint{2.603316in}{2.702866in}}{\pgfqpoint{2.583965in}{2.710882in}}{\pgfqpoint{2.563790in}{2.710882in}}%
\pgfpathcurveto{\pgfqpoint{2.543616in}{2.710882in}}{\pgfqpoint{2.524265in}{2.702866in}}{\pgfqpoint{2.509999in}{2.688601in}}%
\pgfpathcurveto{\pgfqpoint{2.495733in}{2.674335in}}{\pgfqpoint{2.487718in}{2.654984in}}{\pgfqpoint{2.487718in}{2.634809in}}%
\pgfpathcurveto{\pgfqpoint{2.487718in}{2.614635in}}{\pgfqpoint{2.495733in}{2.595284in}}{\pgfqpoint{2.509999in}{2.581018in}}%
\pgfpathcurveto{\pgfqpoint{2.524265in}{2.566752in}}{\pgfqpoint{2.543616in}{2.558737in}}{\pgfqpoint{2.563790in}{2.558737in}}%
\pgfpathlineto{\pgfqpoint{2.563790in}{2.558737in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281200in}{2.527448in}}%
\pgfpathcurveto{\pgfqpoint{2.301375in}{2.527448in}}{\pgfqpoint{2.320726in}{2.535464in}}{\pgfqpoint{2.334991in}{2.549729in}}%
\pgfpathcurveto{\pgfqpoint{2.349257in}{2.563995in}}{\pgfqpoint{2.357273in}{2.583346in}}{\pgfqpoint{2.357273in}{2.603521in}}%
\pgfpathcurveto{\pgfqpoint{2.357273in}{2.623696in}}{\pgfqpoint{2.349257in}{2.643047in}}{\pgfqpoint{2.334991in}{2.657312in}}%
\pgfpathcurveto{\pgfqpoint{2.320726in}{2.671578in}}{\pgfqpoint{2.301375in}{2.679593in}}{\pgfqpoint{2.281200in}{2.679593in}}%
\pgfpathcurveto{\pgfqpoint{2.261025in}{2.679593in}}{\pgfqpoint{2.241674in}{2.671578in}}{\pgfqpoint{2.227409in}{2.657312in}}%
\pgfpathcurveto{\pgfqpoint{2.213143in}{2.643047in}}{\pgfqpoint{2.205127in}{2.623696in}}{\pgfqpoint{2.205127in}{2.603521in}}%
\pgfpathcurveto{\pgfqpoint{2.205127in}{2.583346in}}{\pgfqpoint{2.213143in}{2.563995in}}{\pgfqpoint{2.227409in}{2.549729in}}%
\pgfpathcurveto{\pgfqpoint{2.241674in}{2.535464in}}{\pgfqpoint{2.261025in}{2.527448in}}{\pgfqpoint{2.281200in}{2.527448in}}%
\pgfpathlineto{\pgfqpoint{2.281200in}{2.527448in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932221in}{2.527448in}}%
\pgfpathcurveto{\pgfqpoint{1.952396in}{2.527448in}}{\pgfqpoint{1.971747in}{2.535464in}}{\pgfqpoint{1.986013in}{2.549729in}}%
\pgfpathcurveto{\pgfqpoint{2.000278in}{2.563995in}}{\pgfqpoint{2.008294in}{2.583346in}}{\pgfqpoint{2.008294in}{2.603521in}}%
\pgfpathcurveto{\pgfqpoint{2.008294in}{2.623696in}}{\pgfqpoint{2.000278in}{2.643047in}}{\pgfqpoint{1.986013in}{2.657312in}}%
\pgfpathcurveto{\pgfqpoint{1.971747in}{2.671578in}}{\pgfqpoint{1.952396in}{2.679593in}}{\pgfqpoint{1.932221in}{2.679593in}}%
\pgfpathcurveto{\pgfqpoint{1.912047in}{2.679593in}}{\pgfqpoint{1.892696in}{2.671578in}}{\pgfqpoint{1.878430in}{2.657312in}}%
\pgfpathcurveto{\pgfqpoint{1.864164in}{2.643047in}}{\pgfqpoint{1.856149in}{2.623696in}}{\pgfqpoint{1.856149in}{2.603521in}}%
\pgfpathcurveto{\pgfqpoint{1.856149in}{2.583346in}}{\pgfqpoint{1.864164in}{2.563995in}}{\pgfqpoint{1.878430in}{2.549729in}}%
\pgfpathcurveto{\pgfqpoint{1.892696in}{2.535464in}}{\pgfqpoint{1.912047in}{2.527448in}}{\pgfqpoint{1.932221in}{2.527448in}}%
\pgfpathlineto{\pgfqpoint{1.932221in}{2.527448in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340528in}{2.500966in}}%
\pgfpathcurveto{\pgfqpoint{2.360703in}{2.500966in}}{\pgfqpoint{2.380054in}{2.508981in}}{\pgfqpoint{2.394320in}{2.523247in}}%
\pgfpathcurveto{\pgfqpoint{2.408585in}{2.537513in}}{\pgfqpoint{2.416601in}{2.556864in}}{\pgfqpoint{2.416601in}{2.577038in}}%
\pgfpathcurveto{\pgfqpoint{2.416601in}{2.597213in}}{\pgfqpoint{2.408585in}{2.616564in}}{\pgfqpoint{2.394320in}{2.630830in}}%
\pgfpathcurveto{\pgfqpoint{2.380054in}{2.645096in}}{\pgfqpoint{2.360703in}{2.653111in}}{\pgfqpoint{2.340528in}{2.653111in}}%
\pgfpathcurveto{\pgfqpoint{2.320353in}{2.653111in}}{\pgfqpoint{2.301002in}{2.645096in}}{\pgfqpoint{2.286737in}{2.630830in}}%
\pgfpathcurveto{\pgfqpoint{2.272471in}{2.616564in}}{\pgfqpoint{2.264455in}{2.597213in}}{\pgfqpoint{2.264455in}{2.577038in}}%
\pgfpathcurveto{\pgfqpoint{2.264455in}{2.556864in}}{\pgfqpoint{2.272471in}{2.537513in}}{\pgfqpoint{2.286737in}{2.523247in}}%
\pgfpathcurveto{\pgfqpoint{2.301002in}{2.508981in}}{\pgfqpoint{2.320353in}{2.500966in}}{\pgfqpoint{2.340528in}{2.500966in}}%
\pgfpathlineto{\pgfqpoint{2.340528in}{2.500966in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238918in}{2.571842in}}%
\pgfpathcurveto{\pgfqpoint{2.259093in}{2.571842in}}{\pgfqpoint{2.278444in}{2.579857in}}{\pgfqpoint{2.292710in}{2.594123in}}%
\pgfpathcurveto{\pgfqpoint{2.306976in}{2.608388in}}{\pgfqpoint{2.314991in}{2.627740in}}{\pgfqpoint{2.314991in}{2.647914in}}%
\pgfpathcurveto{\pgfqpoint{2.314991in}{2.668089in}}{\pgfqpoint{2.306976in}{2.687440in}}{\pgfqpoint{2.292710in}{2.701706in}}%
\pgfpathcurveto{\pgfqpoint{2.278444in}{2.715971in}}{\pgfqpoint{2.259093in}{2.723987in}}{\pgfqpoint{2.238918in}{2.723987in}}%
\pgfpathcurveto{\pgfqpoint{2.218744in}{2.723987in}}{\pgfqpoint{2.199393in}{2.715971in}}{\pgfqpoint{2.185127in}{2.701706in}}%
\pgfpathcurveto{\pgfqpoint{2.170861in}{2.687440in}}{\pgfqpoint{2.162846in}{2.668089in}}{\pgfqpoint{2.162846in}{2.647914in}}%
\pgfpathcurveto{\pgfqpoint{2.162846in}{2.627740in}}{\pgfqpoint{2.170861in}{2.608388in}}{\pgfqpoint{2.185127in}{2.594123in}}%
\pgfpathcurveto{\pgfqpoint{2.199393in}{2.579857in}}{\pgfqpoint{2.218744in}{2.571842in}}{\pgfqpoint{2.238918in}{2.571842in}}%
\pgfpathlineto{\pgfqpoint{2.238918in}{2.571842in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733242in}{2.608034in}}%
\pgfpathcurveto{\pgfqpoint{2.753417in}{2.608034in}}{\pgfqpoint{2.772768in}{2.616049in}}{\pgfqpoint{2.787034in}{2.630315in}}%
\pgfpathcurveto{\pgfqpoint{2.801299in}{2.644581in}}{\pgfqpoint{2.809315in}{2.663932in}}{\pgfqpoint{2.809315in}{2.684107in}}%
\pgfpathcurveto{\pgfqpoint{2.809315in}{2.704281in}}{\pgfqpoint{2.801299in}{2.723632in}}{\pgfqpoint{2.787034in}{2.737898in}}%
\pgfpathcurveto{\pgfqpoint{2.772768in}{2.752164in}}{\pgfqpoint{2.753417in}{2.760179in}}{\pgfqpoint{2.733242in}{2.760179in}}%
\pgfpathcurveto{\pgfqpoint{2.713068in}{2.760179in}}{\pgfqpoint{2.693717in}{2.752164in}}{\pgfqpoint{2.679451in}{2.737898in}}%
\pgfpathcurveto{\pgfqpoint{2.665185in}{2.723632in}}{\pgfqpoint{2.657170in}{2.704281in}}{\pgfqpoint{2.657170in}{2.684107in}}%
\pgfpathcurveto{\pgfqpoint{2.657170in}{2.663932in}}{\pgfqpoint{2.665185in}{2.644581in}}{\pgfqpoint{2.679451in}{2.630315in}}%
\pgfpathcurveto{\pgfqpoint{2.693717in}{2.616049in}}{\pgfqpoint{2.713068in}{2.608034in}}{\pgfqpoint{2.733242in}{2.608034in}}%
\pgfpathlineto{\pgfqpoint{2.733242in}{2.608034in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935231in}{2.572926in}}%
\pgfpathcurveto{\pgfqpoint{1.955406in}{2.572926in}}{\pgfqpoint{1.974757in}{2.580941in}}{\pgfqpoint{1.989023in}{2.595207in}}%
\pgfpathcurveto{\pgfqpoint{2.003288in}{2.609473in}}{\pgfqpoint{2.011304in}{2.628824in}}{\pgfqpoint{2.011304in}{2.648998in}}%
\pgfpathcurveto{\pgfqpoint{2.011304in}{2.669173in}}{\pgfqpoint{2.003288in}{2.688524in}}{\pgfqpoint{1.989023in}{2.702790in}}%
\pgfpathcurveto{\pgfqpoint{1.974757in}{2.717055in}}{\pgfqpoint{1.955406in}{2.725071in}}{\pgfqpoint{1.935231in}{2.725071in}}%
\pgfpathcurveto{\pgfqpoint{1.915056in}{2.725071in}}{\pgfqpoint{1.895705in}{2.717055in}}{\pgfqpoint{1.881440in}{2.702790in}}%
\pgfpathcurveto{\pgfqpoint{1.867174in}{2.688524in}}{\pgfqpoint{1.859159in}{2.669173in}}{\pgfqpoint{1.859159in}{2.648998in}}%
\pgfpathcurveto{\pgfqpoint{1.859159in}{2.628824in}}{\pgfqpoint{1.867174in}{2.609473in}}{\pgfqpoint{1.881440in}{2.595207in}}%
\pgfpathcurveto{\pgfqpoint{1.895705in}{2.580941in}}{\pgfqpoint{1.915056in}{2.572926in}}{\pgfqpoint{1.935231in}{2.572926in}}%
\pgfpathlineto{\pgfqpoint{1.935231in}{2.572926in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972637in}{2.635500in}}%
\pgfpathcurveto{\pgfqpoint{1.992812in}{2.635500in}}{\pgfqpoint{2.012163in}{2.643515in}}{\pgfqpoint{2.026429in}{2.657781in}}%
\pgfpathcurveto{\pgfqpoint{2.040694in}{2.672047in}}{\pgfqpoint{2.048710in}{2.691398in}}{\pgfqpoint{2.048710in}{2.711572in}}%
\pgfpathcurveto{\pgfqpoint{2.048710in}{2.731747in}}{\pgfqpoint{2.040694in}{2.751098in}}{\pgfqpoint{2.026429in}{2.765364in}}%
\pgfpathcurveto{\pgfqpoint{2.012163in}{2.779629in}}{\pgfqpoint{1.992812in}{2.787645in}}{\pgfqpoint{1.972637in}{2.787645in}}%
\pgfpathcurveto{\pgfqpoint{1.952463in}{2.787645in}}{\pgfqpoint{1.933112in}{2.779629in}}{\pgfqpoint{1.918846in}{2.765364in}}%
\pgfpathcurveto{\pgfqpoint{1.904580in}{2.751098in}}{\pgfqpoint{1.896565in}{2.731747in}}{\pgfqpoint{1.896565in}{2.711572in}}%
\pgfpathcurveto{\pgfqpoint{1.896565in}{2.691398in}}{\pgfqpoint{1.904580in}{2.672047in}}{\pgfqpoint{1.918846in}{2.657781in}}%
\pgfpathcurveto{\pgfqpoint{1.933112in}{2.643515in}}{\pgfqpoint{1.952463in}{2.635500in}}{\pgfqpoint{1.972637in}{2.635500in}}%
\pgfpathlineto{\pgfqpoint{1.972637in}{2.635500in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042900in}{2.589043in}}%
\pgfpathcurveto{\pgfqpoint{2.063074in}{2.589043in}}{\pgfqpoint{2.082425in}{2.597058in}}{\pgfqpoint{2.096691in}{2.611324in}}%
\pgfpathcurveto{\pgfqpoint{2.110957in}{2.625589in}}{\pgfqpoint{2.118972in}{2.644940in}}{\pgfqpoint{2.118972in}{2.665115in}}%
\pgfpathcurveto{\pgfqpoint{2.118972in}{2.685290in}}{\pgfqpoint{2.110957in}{2.704641in}}{\pgfqpoint{2.096691in}{2.718907in}}%
\pgfpathcurveto{\pgfqpoint{2.082425in}{2.733172in}}{\pgfqpoint{2.063074in}{2.741188in}}{\pgfqpoint{2.042900in}{2.741188in}}%
\pgfpathcurveto{\pgfqpoint{2.022725in}{2.741188in}}{\pgfqpoint{2.003374in}{2.733172in}}{\pgfqpoint{1.989108in}{2.718907in}}%
\pgfpathcurveto{\pgfqpoint{1.974843in}{2.704641in}}{\pgfqpoint{1.966827in}{2.685290in}}{\pgfqpoint{1.966827in}{2.665115in}}%
\pgfpathcurveto{\pgfqpoint{1.966827in}{2.644940in}}{\pgfqpoint{1.974843in}{2.625589in}}{\pgfqpoint{1.989108in}{2.611324in}}%
\pgfpathcurveto{\pgfqpoint{2.003374in}{2.597058in}}{\pgfqpoint{2.022725in}{2.589043in}}{\pgfqpoint{2.042900in}{2.589043in}}%
\pgfpathlineto{\pgfqpoint{2.042900in}{2.589043in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086477in}{2.478925in}}%
\pgfpathcurveto{\pgfqpoint{2.106652in}{2.478925in}}{\pgfqpoint{2.126003in}{2.486941in}}{\pgfqpoint{2.140269in}{2.501207in}}%
\pgfpathcurveto{\pgfqpoint{2.154534in}{2.515472in}}{\pgfqpoint{2.162550in}{2.534823in}}{\pgfqpoint{2.162550in}{2.554998in}}%
\pgfpathcurveto{\pgfqpoint{2.162550in}{2.575173in}}{\pgfqpoint{2.154534in}{2.594524in}}{\pgfqpoint{2.140269in}{2.608789in}}%
\pgfpathcurveto{\pgfqpoint{2.126003in}{2.623055in}}{\pgfqpoint{2.106652in}{2.631071in}}{\pgfqpoint{2.086477in}{2.631071in}}%
\pgfpathcurveto{\pgfqpoint{2.066303in}{2.631071in}}{\pgfqpoint{2.046952in}{2.623055in}}{\pgfqpoint{2.032686in}{2.608789in}}%
\pgfpathcurveto{\pgfqpoint{2.018420in}{2.594524in}}{\pgfqpoint{2.010405in}{2.575173in}}{\pgfqpoint{2.010405in}{2.554998in}}%
\pgfpathcurveto{\pgfqpoint{2.010405in}{2.534823in}}{\pgfqpoint{2.018420in}{2.515472in}}{\pgfqpoint{2.032686in}{2.501207in}}%
\pgfpathcurveto{\pgfqpoint{2.046952in}{2.486941in}}{\pgfqpoint{2.066303in}{2.478925in}}{\pgfqpoint{2.086477in}{2.478925in}}%
\pgfpathlineto{\pgfqpoint{2.086477in}{2.478925in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552949in}{2.525554in}}%
\pgfpathcurveto{\pgfqpoint{2.573124in}{2.525554in}}{\pgfqpoint{2.592475in}{2.533569in}}{\pgfqpoint{2.606741in}{2.547835in}}%
\pgfpathcurveto{\pgfqpoint{2.621007in}{2.562100in}}{\pgfqpoint{2.629022in}{2.581451in}}{\pgfqpoint{2.629022in}{2.601626in}}%
\pgfpathcurveto{\pgfqpoint{2.629022in}{2.621801in}}{\pgfqpoint{2.621007in}{2.641152in}}{\pgfqpoint{2.606741in}{2.655418in}}%
\pgfpathcurveto{\pgfqpoint{2.592475in}{2.669683in}}{\pgfqpoint{2.573124in}{2.677699in}}{\pgfqpoint{2.552949in}{2.677699in}}%
\pgfpathcurveto{\pgfqpoint{2.532775in}{2.677699in}}{\pgfqpoint{2.513424in}{2.669683in}}{\pgfqpoint{2.499158in}{2.655418in}}%
\pgfpathcurveto{\pgfqpoint{2.484892in}{2.641152in}}{\pgfqpoint{2.476877in}{2.621801in}}{\pgfqpoint{2.476877in}{2.601626in}}%
\pgfpathcurveto{\pgfqpoint{2.476877in}{2.581451in}}{\pgfqpoint{2.484892in}{2.562100in}}{\pgfqpoint{2.499158in}{2.547835in}}%
\pgfpathcurveto{\pgfqpoint{2.513424in}{2.533569in}}{\pgfqpoint{2.532775in}{2.525554in}}{\pgfqpoint{2.552949in}{2.525554in}}%
\pgfpathlineto{\pgfqpoint{2.552949in}{2.525554in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929134in}{2.648277in}}%
\pgfpathcurveto{\pgfqpoint{1.949309in}{2.648277in}}{\pgfqpoint{1.968660in}{2.656293in}}{\pgfqpoint{1.982926in}{2.670558in}}%
\pgfpathcurveto{\pgfqpoint{1.997191in}{2.684824in}}{\pgfqpoint{2.005207in}{2.704175in}}{\pgfqpoint{2.005207in}{2.724350in}}%
\pgfpathcurveto{\pgfqpoint{2.005207in}{2.744524in}}{\pgfqpoint{1.997191in}{2.763876in}}{\pgfqpoint{1.982926in}{2.778141in}}%
\pgfpathcurveto{\pgfqpoint{1.968660in}{2.792407in}}{\pgfqpoint{1.949309in}{2.800422in}}{\pgfqpoint{1.929134in}{2.800422in}}%
\pgfpathcurveto{\pgfqpoint{1.908959in}{2.800422in}}{\pgfqpoint{1.889608in}{2.792407in}}{\pgfqpoint{1.875343in}{2.778141in}}%
\pgfpathcurveto{\pgfqpoint{1.861077in}{2.763876in}}{\pgfqpoint{1.853062in}{2.744524in}}{\pgfqpoint{1.853062in}{2.724350in}}%
\pgfpathcurveto{\pgfqpoint{1.853062in}{2.704175in}}{\pgfqpoint{1.861077in}{2.684824in}}{\pgfqpoint{1.875343in}{2.670558in}}%
\pgfpathcurveto{\pgfqpoint{1.889608in}{2.656293in}}{\pgfqpoint{1.908959in}{2.648277in}}{\pgfqpoint{1.929134in}{2.648277in}}%
\pgfpathlineto{\pgfqpoint{1.929134in}{2.648277in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478888in}{3.163029in}}%
\pgfpathcurveto{\pgfqpoint{2.499063in}{3.163029in}}{\pgfqpoint{2.518414in}{3.171045in}}{\pgfqpoint{2.532680in}{3.185311in}}%
\pgfpathcurveto{\pgfqpoint{2.546945in}{3.199576in}}{\pgfqpoint{2.554961in}{3.218927in}}{\pgfqpoint{2.554961in}{3.239102in}}%
\pgfpathcurveto{\pgfqpoint{2.554961in}{3.259277in}}{\pgfqpoint{2.546945in}{3.278628in}}{\pgfqpoint{2.532680in}{3.292893in}}%
\pgfpathcurveto{\pgfqpoint{2.518414in}{3.307159in}}{\pgfqpoint{2.499063in}{3.315175in}}{\pgfqpoint{2.478888in}{3.315175in}}%
\pgfpathcurveto{\pgfqpoint{2.458714in}{3.315175in}}{\pgfqpoint{2.439363in}{3.307159in}}{\pgfqpoint{2.425097in}{3.292893in}}%
\pgfpathcurveto{\pgfqpoint{2.410831in}{3.278628in}}{\pgfqpoint{2.402816in}{3.259277in}}{\pgfqpoint{2.402816in}{3.239102in}}%
\pgfpathcurveto{\pgfqpoint{2.402816in}{3.218927in}}{\pgfqpoint{2.410831in}{3.199576in}}{\pgfqpoint{2.425097in}{3.185311in}}%
\pgfpathcurveto{\pgfqpoint{2.439363in}{3.171045in}}{\pgfqpoint{2.458714in}{3.163029in}}{\pgfqpoint{2.478888in}{3.163029in}}%
\pgfpathlineto{\pgfqpoint{2.478888in}{3.163029in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755293in}{2.526312in}}%
\pgfpathcurveto{\pgfqpoint{2.775468in}{2.526312in}}{\pgfqpoint{2.794819in}{2.534327in}}{\pgfqpoint{2.809084in}{2.548593in}}%
\pgfpathcurveto{\pgfqpoint{2.823350in}{2.562859in}}{\pgfqpoint{2.831366in}{2.582210in}}{\pgfqpoint{2.831366in}{2.602384in}}%
\pgfpathcurveto{\pgfqpoint{2.831366in}{2.622559in}}{\pgfqpoint{2.823350in}{2.641910in}}{\pgfqpoint{2.809084in}{2.656176in}}%
\pgfpathcurveto{\pgfqpoint{2.794819in}{2.670442in}}{\pgfqpoint{2.775468in}{2.678457in}}{\pgfqpoint{2.755293in}{2.678457in}}%
\pgfpathcurveto{\pgfqpoint{2.735118in}{2.678457in}}{\pgfqpoint{2.715767in}{2.670442in}}{\pgfqpoint{2.701502in}{2.656176in}}%
\pgfpathcurveto{\pgfqpoint{2.687236in}{2.641910in}}{\pgfqpoint{2.679220in}{2.622559in}}{\pgfqpoint{2.679220in}{2.602384in}}%
\pgfpathcurveto{\pgfqpoint{2.679220in}{2.582210in}}{\pgfqpoint{2.687236in}{2.562859in}}{\pgfqpoint{2.701502in}{2.548593in}}%
\pgfpathcurveto{\pgfqpoint{2.715767in}{2.534327in}}{\pgfqpoint{2.735118in}{2.526312in}}{\pgfqpoint{2.755293in}{2.526312in}}%
\pgfpathlineto{\pgfqpoint{2.755293in}{2.526312in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048814in}{2.543592in}}%
\pgfpathcurveto{\pgfqpoint{2.068989in}{2.543592in}}{\pgfqpoint{2.088340in}{2.551607in}}{\pgfqpoint{2.102606in}{2.565873in}}%
\pgfpathcurveto{\pgfqpoint{2.116871in}{2.580139in}}{\pgfqpoint{2.124887in}{2.599490in}}{\pgfqpoint{2.124887in}{2.619664in}}%
\pgfpathcurveto{\pgfqpoint{2.124887in}{2.639839in}}{\pgfqpoint{2.116871in}{2.659190in}}{\pgfqpoint{2.102606in}{2.673456in}}%
\pgfpathcurveto{\pgfqpoint{2.088340in}{2.687721in}}{\pgfqpoint{2.068989in}{2.695737in}}{\pgfqpoint{2.048814in}{2.695737in}}%
\pgfpathcurveto{\pgfqpoint{2.028639in}{2.695737in}}{\pgfqpoint{2.009288in}{2.687721in}}{\pgfqpoint{1.995023in}{2.673456in}}%
\pgfpathcurveto{\pgfqpoint{1.980757in}{2.659190in}}{\pgfqpoint{1.972742in}{2.639839in}}{\pgfqpoint{1.972742in}{2.619664in}}%
\pgfpathcurveto{\pgfqpoint{1.972742in}{2.599490in}}{\pgfqpoint{1.980757in}{2.580139in}}{\pgfqpoint{1.995023in}{2.565873in}}%
\pgfpathcurveto{\pgfqpoint{2.009288in}{2.551607in}}{\pgfqpoint{2.028639in}{2.543592in}}{\pgfqpoint{2.048814in}{2.543592in}}%
\pgfpathlineto{\pgfqpoint{2.048814in}{2.543592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682474in}{2.512954in}}%
\pgfpathcurveto{\pgfqpoint{2.702649in}{2.512954in}}{\pgfqpoint{2.722000in}{2.520969in}}{\pgfqpoint{2.736266in}{2.535235in}}%
\pgfpathcurveto{\pgfqpoint{2.750531in}{2.549501in}}{\pgfqpoint{2.758547in}{2.568852in}}{\pgfqpoint{2.758547in}{2.589026in}}%
\pgfpathcurveto{\pgfqpoint{2.758547in}{2.609201in}}{\pgfqpoint{2.750531in}{2.628552in}}{\pgfqpoint{2.736266in}{2.642818in}}%
\pgfpathcurveto{\pgfqpoint{2.722000in}{2.657083in}}{\pgfqpoint{2.702649in}{2.665099in}}{\pgfqpoint{2.682474in}{2.665099in}}%
\pgfpathcurveto{\pgfqpoint{2.662300in}{2.665099in}}{\pgfqpoint{2.642949in}{2.657083in}}{\pgfqpoint{2.628683in}{2.642818in}}%
\pgfpathcurveto{\pgfqpoint{2.614417in}{2.628552in}}{\pgfqpoint{2.606402in}{2.609201in}}{\pgfqpoint{2.606402in}{2.589026in}}%
\pgfpathcurveto{\pgfqpoint{2.606402in}{2.568852in}}{\pgfqpoint{2.614417in}{2.549501in}}{\pgfqpoint{2.628683in}{2.535235in}}%
\pgfpathcurveto{\pgfqpoint{2.642949in}{2.520969in}}{\pgfqpoint{2.662300in}{2.512954in}}{\pgfqpoint{2.682474in}{2.512954in}}%
\pgfpathlineto{\pgfqpoint{2.682474in}{2.512954in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440252in}{2.527448in}}%
\pgfpathcurveto{\pgfqpoint{2.460427in}{2.527448in}}{\pgfqpoint{2.479778in}{2.535464in}}{\pgfqpoint{2.494044in}{2.549729in}}%
\pgfpathcurveto{\pgfqpoint{2.508309in}{2.563995in}}{\pgfqpoint{2.516325in}{2.583346in}}{\pgfqpoint{2.516325in}{2.603521in}}%
\pgfpathcurveto{\pgfqpoint{2.516325in}{2.623696in}}{\pgfqpoint{2.508309in}{2.643047in}}{\pgfqpoint{2.494044in}{2.657312in}}%
\pgfpathcurveto{\pgfqpoint{2.479778in}{2.671578in}}{\pgfqpoint{2.460427in}{2.679593in}}{\pgfqpoint{2.440252in}{2.679593in}}%
\pgfpathcurveto{\pgfqpoint{2.420078in}{2.679593in}}{\pgfqpoint{2.400727in}{2.671578in}}{\pgfqpoint{2.386461in}{2.657312in}}%
\pgfpathcurveto{\pgfqpoint{2.372195in}{2.643047in}}{\pgfqpoint{2.364180in}{2.623696in}}{\pgfqpoint{2.364180in}{2.603521in}}%
\pgfpathcurveto{\pgfqpoint{2.364180in}{2.583346in}}{\pgfqpoint{2.372195in}{2.563995in}}{\pgfqpoint{2.386461in}{2.549729in}}%
\pgfpathcurveto{\pgfqpoint{2.400727in}{2.535464in}}{\pgfqpoint{2.420078in}{2.527448in}}{\pgfqpoint{2.440252in}{2.527448in}}%
\pgfpathlineto{\pgfqpoint{2.440252in}{2.527448in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370374in}{2.559470in}}%
\pgfpathcurveto{\pgfqpoint{2.390548in}{2.559470in}}{\pgfqpoint{2.409900in}{2.567485in}}{\pgfqpoint{2.424165in}{2.581751in}}%
\pgfpathcurveto{\pgfqpoint{2.438431in}{2.596016in}}{\pgfqpoint{2.446446in}{2.615367in}}{\pgfqpoint{2.446446in}{2.635542in}}%
\pgfpathcurveto{\pgfqpoint{2.446446in}{2.655717in}}{\pgfqpoint{2.438431in}{2.675068in}}{\pgfqpoint{2.424165in}{2.689334in}}%
\pgfpathcurveto{\pgfqpoint{2.409900in}{2.703599in}}{\pgfqpoint{2.390548in}{2.711615in}}{\pgfqpoint{2.370374in}{2.711615in}}%
\pgfpathcurveto{\pgfqpoint{2.350199in}{2.711615in}}{\pgfqpoint{2.330848in}{2.703599in}}{\pgfqpoint{2.316582in}{2.689334in}}%
\pgfpathcurveto{\pgfqpoint{2.302317in}{2.675068in}}{\pgfqpoint{2.294301in}{2.655717in}}{\pgfqpoint{2.294301in}{2.635542in}}%
\pgfpathcurveto{\pgfqpoint{2.294301in}{2.615367in}}{\pgfqpoint{2.302317in}{2.596016in}}{\pgfqpoint{2.316582in}{2.581751in}}%
\pgfpathcurveto{\pgfqpoint{2.330848in}{2.567485in}}{\pgfqpoint{2.350199in}{2.559470in}}{\pgfqpoint{2.370374in}{2.559470in}}%
\pgfpathlineto{\pgfqpoint{2.370374in}{2.559470in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547319in}{2.659568in}}%
\pgfpathcurveto{\pgfqpoint{2.567494in}{2.659568in}}{\pgfqpoint{2.586845in}{2.667583in}}{\pgfqpoint{2.601111in}{2.681849in}}%
\pgfpathcurveto{\pgfqpoint{2.615376in}{2.696115in}}{\pgfqpoint{2.623392in}{2.715466in}}{\pgfqpoint{2.623392in}{2.735640in}}%
\pgfpathcurveto{\pgfqpoint{2.623392in}{2.755815in}}{\pgfqpoint{2.615376in}{2.775166in}}{\pgfqpoint{2.601111in}{2.789432in}}%
\pgfpathcurveto{\pgfqpoint{2.586845in}{2.803698in}}{\pgfqpoint{2.567494in}{2.811713in}}{\pgfqpoint{2.547319in}{2.811713in}}%
\pgfpathcurveto{\pgfqpoint{2.527144in}{2.811713in}}{\pgfqpoint{2.507793in}{2.803698in}}{\pgfqpoint{2.493528in}{2.789432in}}%
\pgfpathcurveto{\pgfqpoint{2.479262in}{2.775166in}}{\pgfqpoint{2.471247in}{2.755815in}}{\pgfqpoint{2.471247in}{2.735640in}}%
\pgfpathcurveto{\pgfqpoint{2.471247in}{2.715466in}}{\pgfqpoint{2.479262in}{2.696115in}}{\pgfqpoint{2.493528in}{2.681849in}}%
\pgfpathcurveto{\pgfqpoint{2.507793in}{2.667583in}}{\pgfqpoint{2.527144in}{2.659568in}}{\pgfqpoint{2.547319in}{2.659568in}}%
\pgfpathlineto{\pgfqpoint{2.547319in}{2.659568in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958941in}{2.542474in}}%
\pgfpathcurveto{\pgfqpoint{1.979116in}{2.542474in}}{\pgfqpoint{1.998467in}{2.550490in}}{\pgfqpoint{2.012732in}{2.564755in}}%
\pgfpathcurveto{\pgfqpoint{2.026998in}{2.579021in}}{\pgfqpoint{2.035014in}{2.598372in}}{\pgfqpoint{2.035014in}{2.618547in}}%
\pgfpathcurveto{\pgfqpoint{2.035014in}{2.638721in}}{\pgfqpoint{2.026998in}{2.658073in}}{\pgfqpoint{2.012732in}{2.672338in}}%
\pgfpathcurveto{\pgfqpoint{1.998467in}{2.686604in}}{\pgfqpoint{1.979116in}{2.694619in}}{\pgfqpoint{1.958941in}{2.694619in}}%
\pgfpathcurveto{\pgfqpoint{1.938766in}{2.694619in}}{\pgfqpoint{1.919415in}{2.686604in}}{\pgfqpoint{1.905150in}{2.672338in}}%
\pgfpathcurveto{\pgfqpoint{1.890884in}{2.658073in}}{\pgfqpoint{1.882868in}{2.638721in}}{\pgfqpoint{1.882868in}{2.618547in}}%
\pgfpathcurveto{\pgfqpoint{1.882868in}{2.598372in}}{\pgfqpoint{1.890884in}{2.579021in}}{\pgfqpoint{1.905150in}{2.564755in}}%
\pgfpathcurveto{\pgfqpoint{1.919415in}{2.550490in}}{\pgfqpoint{1.938766in}{2.542474in}}{\pgfqpoint{1.958941in}{2.542474in}}%
\pgfpathlineto{\pgfqpoint{1.958941in}{2.542474in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476033in}{2.660888in}}%
\pgfpathcurveto{\pgfqpoint{2.496208in}{2.660888in}}{\pgfqpoint{2.515559in}{2.668903in}}{\pgfqpoint{2.529825in}{2.683169in}}%
\pgfpathcurveto{\pgfqpoint{2.544090in}{2.697434in}}{\pgfqpoint{2.552106in}{2.716785in}}{\pgfqpoint{2.552106in}{2.736960in}}%
\pgfpathcurveto{\pgfqpoint{2.552106in}{2.757135in}}{\pgfqpoint{2.544090in}{2.776486in}}{\pgfqpoint{2.529825in}{2.790752in}}%
\pgfpathcurveto{\pgfqpoint{2.515559in}{2.805017in}}{\pgfqpoint{2.496208in}{2.813033in}}{\pgfqpoint{2.476033in}{2.813033in}}%
\pgfpathcurveto{\pgfqpoint{2.455859in}{2.813033in}}{\pgfqpoint{2.436507in}{2.805017in}}{\pgfqpoint{2.422242in}{2.790752in}}%
\pgfpathcurveto{\pgfqpoint{2.407976in}{2.776486in}}{\pgfqpoint{2.399961in}{2.757135in}}{\pgfqpoint{2.399961in}{2.736960in}}%
\pgfpathcurveto{\pgfqpoint{2.399961in}{2.716785in}}{\pgfqpoint{2.407976in}{2.697434in}}{\pgfqpoint{2.422242in}{2.683169in}}%
\pgfpathcurveto{\pgfqpoint{2.436507in}{2.668903in}}{\pgfqpoint{2.455859in}{2.660888in}}{\pgfqpoint{2.476033in}{2.660888in}}%
\pgfpathlineto{\pgfqpoint{2.476033in}{2.660888in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050890in}{2.689473in}}%
\pgfpathcurveto{\pgfqpoint{2.071064in}{2.689473in}}{\pgfqpoint{2.090416in}{2.697489in}}{\pgfqpoint{2.104681in}{2.711754in}}%
\pgfpathcurveto{\pgfqpoint{2.118947in}{2.726020in}}{\pgfqpoint{2.126962in}{2.745371in}}{\pgfqpoint{2.126962in}{2.765546in}}%
\pgfpathcurveto{\pgfqpoint{2.126962in}{2.785720in}}{\pgfqpoint{2.118947in}{2.805071in}}{\pgfqpoint{2.104681in}{2.819337in}}%
\pgfpathcurveto{\pgfqpoint{2.090416in}{2.833603in}}{\pgfqpoint{2.071064in}{2.841618in}}{\pgfqpoint{2.050890in}{2.841618in}}%
\pgfpathcurveto{\pgfqpoint{2.030715in}{2.841618in}}{\pgfqpoint{2.011364in}{2.833603in}}{\pgfqpoint{1.997098in}{2.819337in}}%
\pgfpathcurveto{\pgfqpoint{1.982833in}{2.805071in}}{\pgfqpoint{1.974817in}{2.785720in}}{\pgfqpoint{1.974817in}{2.765546in}}%
\pgfpathcurveto{\pgfqpoint{1.974817in}{2.745371in}}{\pgfqpoint{1.982833in}{2.726020in}}{\pgfqpoint{1.997098in}{2.711754in}}%
\pgfpathcurveto{\pgfqpoint{2.011364in}{2.697489in}}{\pgfqpoint{2.030715in}{2.689473in}}{\pgfqpoint{2.050890in}{2.689473in}}%
\pgfpathlineto{\pgfqpoint{2.050890in}{2.689473in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511044in}{2.604895in}}%
\pgfpathcurveto{\pgfqpoint{2.531219in}{2.604895in}}{\pgfqpoint{2.550570in}{2.612910in}}{\pgfqpoint{2.564836in}{2.627176in}}%
\pgfpathcurveto{\pgfqpoint{2.579101in}{2.641441in}}{\pgfqpoint{2.587117in}{2.660792in}}{\pgfqpoint{2.587117in}{2.680967in}}%
\pgfpathcurveto{\pgfqpoint{2.587117in}{2.701142in}}{\pgfqpoint{2.579101in}{2.720493in}}{\pgfqpoint{2.564836in}{2.734759in}}%
\pgfpathcurveto{\pgfqpoint{2.550570in}{2.749024in}}{\pgfqpoint{2.531219in}{2.757040in}}{\pgfqpoint{2.511044in}{2.757040in}}%
\pgfpathcurveto{\pgfqpoint{2.490869in}{2.757040in}}{\pgfqpoint{2.471518in}{2.749024in}}{\pgfqpoint{2.457253in}{2.734759in}}%
\pgfpathcurveto{\pgfqpoint{2.442987in}{2.720493in}}{\pgfqpoint{2.434972in}{2.701142in}}{\pgfqpoint{2.434972in}{2.680967in}}%
\pgfpathcurveto{\pgfqpoint{2.434972in}{2.660792in}}{\pgfqpoint{2.442987in}{2.641441in}}{\pgfqpoint{2.457253in}{2.627176in}}%
\pgfpathcurveto{\pgfqpoint{2.471518in}{2.612910in}}{\pgfqpoint{2.490869in}{2.604895in}}{\pgfqpoint{2.511044in}{2.604895in}}%
\pgfpathlineto{\pgfqpoint{2.511044in}{2.604895in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973650in}{2.589753in}}%
\pgfpathcurveto{\pgfqpoint{1.993824in}{2.589753in}}{\pgfqpoint{2.013175in}{2.597768in}}{\pgfqpoint{2.027441in}{2.612034in}}%
\pgfpathcurveto{\pgfqpoint{2.041707in}{2.626299in}}{\pgfqpoint{2.049722in}{2.645651in}}{\pgfqpoint{2.049722in}{2.665825in}}%
\pgfpathcurveto{\pgfqpoint{2.049722in}{2.686000in}}{\pgfqpoint{2.041707in}{2.705351in}}{\pgfqpoint{2.027441in}{2.719617in}}%
\pgfpathcurveto{\pgfqpoint{2.013175in}{2.733882in}}{\pgfqpoint{1.993824in}{2.741898in}}{\pgfqpoint{1.973650in}{2.741898in}}%
\pgfpathcurveto{\pgfqpoint{1.953475in}{2.741898in}}{\pgfqpoint{1.934124in}{2.733882in}}{\pgfqpoint{1.919858in}{2.719617in}}%
\pgfpathcurveto{\pgfqpoint{1.905592in}{2.705351in}}{\pgfqpoint{1.897577in}{2.686000in}}{\pgfqpoint{1.897577in}{2.665825in}}%
\pgfpathcurveto{\pgfqpoint{1.897577in}{2.645651in}}{\pgfqpoint{1.905592in}{2.626299in}}{\pgfqpoint{1.919858in}{2.612034in}}%
\pgfpathcurveto{\pgfqpoint{1.934124in}{2.597768in}}{\pgfqpoint{1.953475in}{2.589753in}}{\pgfqpoint{1.973650in}{2.589753in}}%
\pgfpathlineto{\pgfqpoint{1.973650in}{2.589753in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282226in}{2.559470in}}%
\pgfpathcurveto{\pgfqpoint{2.302401in}{2.559470in}}{\pgfqpoint{2.321752in}{2.567485in}}{\pgfqpoint{2.336017in}{2.581751in}}%
\pgfpathcurveto{\pgfqpoint{2.350283in}{2.596016in}}{\pgfqpoint{2.358299in}{2.615367in}}{\pgfqpoint{2.358299in}{2.635542in}}%
\pgfpathcurveto{\pgfqpoint{2.358299in}{2.655717in}}{\pgfqpoint{2.350283in}{2.675068in}}{\pgfqpoint{2.336017in}{2.689334in}}%
\pgfpathcurveto{\pgfqpoint{2.321752in}{2.703599in}}{\pgfqpoint{2.302401in}{2.711615in}}{\pgfqpoint{2.282226in}{2.711615in}}%
\pgfpathcurveto{\pgfqpoint{2.262051in}{2.711615in}}{\pgfqpoint{2.242700in}{2.703599in}}{\pgfqpoint{2.228435in}{2.689334in}}%
\pgfpathcurveto{\pgfqpoint{2.214169in}{2.675068in}}{\pgfqpoint{2.206153in}{2.655717in}}{\pgfqpoint{2.206153in}{2.635542in}}%
\pgfpathcurveto{\pgfqpoint{2.206153in}{2.615367in}}{\pgfqpoint{2.214169in}{2.596016in}}{\pgfqpoint{2.228435in}{2.581751in}}%
\pgfpathcurveto{\pgfqpoint{2.242700in}{2.567485in}}{\pgfqpoint{2.262051in}{2.559470in}}{\pgfqpoint{2.282226in}{2.559470in}}%
\pgfpathlineto{\pgfqpoint{2.282226in}{2.559470in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758522in}{2.575811in}}%
\pgfpathcurveto{\pgfqpoint{2.778697in}{2.575811in}}{\pgfqpoint{2.798048in}{2.583826in}}{\pgfqpoint{2.812313in}{2.598092in}}%
\pgfpathcurveto{\pgfqpoint{2.826579in}{2.612357in}}{\pgfqpoint{2.834595in}{2.631709in}}{\pgfqpoint{2.834595in}{2.651883in}}%
\pgfpathcurveto{\pgfqpoint{2.834595in}{2.672058in}}{\pgfqpoint{2.826579in}{2.691409in}}{\pgfqpoint{2.812313in}{2.705675in}}%
\pgfpathcurveto{\pgfqpoint{2.798048in}{2.719940in}}{\pgfqpoint{2.778697in}{2.727956in}}{\pgfqpoint{2.758522in}{2.727956in}}%
\pgfpathcurveto{\pgfqpoint{2.738347in}{2.727956in}}{\pgfqpoint{2.718996in}{2.719940in}}{\pgfqpoint{2.704731in}{2.705675in}}%
\pgfpathcurveto{\pgfqpoint{2.690465in}{2.691409in}}{\pgfqpoint{2.682449in}{2.672058in}}{\pgfqpoint{2.682449in}{2.651883in}}%
\pgfpathcurveto{\pgfqpoint{2.682449in}{2.631709in}}{\pgfqpoint{2.690465in}{2.612357in}}{\pgfqpoint{2.704731in}{2.598092in}}%
\pgfpathcurveto{\pgfqpoint{2.718996in}{2.583826in}}{\pgfqpoint{2.738347in}{2.575811in}}{\pgfqpoint{2.758522in}{2.575811in}}%
\pgfpathlineto{\pgfqpoint{2.758522in}{2.575811in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076073in}{-0.076073in}}{\pgfqpoint{0.076073in}{0.076073in}}{%
\pgfpathmoveto{\pgfqpoint{-0.076073in}{-0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{0.076073in}}%
\pgfpathmoveto{\pgfqpoint{-0.076073in}{0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{-0.076073in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093070in}{2.512954in}}%
\pgfpathcurveto{\pgfqpoint{4.113244in}{2.512954in}}{\pgfqpoint{4.132595in}{2.520969in}}{\pgfqpoint{4.146861in}{2.535235in}}%
\pgfpathcurveto{\pgfqpoint{4.161127in}{2.549501in}}{\pgfqpoint{4.169142in}{2.568852in}}{\pgfqpoint{4.169142in}{2.589026in}}%
\pgfpathcurveto{\pgfqpoint{4.169142in}{2.609201in}}{\pgfqpoint{4.161127in}{2.628552in}}{\pgfqpoint{4.146861in}{2.642818in}}%
\pgfpathcurveto{\pgfqpoint{4.132595in}{2.657083in}}{\pgfqpoint{4.113244in}{2.665099in}}{\pgfqpoint{4.093070in}{2.665099in}}%
\pgfpathcurveto{\pgfqpoint{4.072895in}{2.665099in}}{\pgfqpoint{4.053544in}{2.657083in}}{\pgfqpoint{4.039278in}{2.642818in}}%
\pgfpathcurveto{\pgfqpoint{4.025013in}{2.628552in}}{\pgfqpoint{4.016997in}{2.609201in}}{\pgfqpoint{4.016997in}{2.589026in}}%
\pgfpathcurveto{\pgfqpoint{4.016997in}{2.568852in}}{\pgfqpoint{4.025013in}{2.549501in}}{\pgfqpoint{4.039278in}{2.535235in}}%
\pgfpathcurveto{\pgfqpoint{4.053544in}{2.520969in}}{\pgfqpoint{4.072895in}{2.512954in}}{\pgfqpoint{4.093070in}{2.512954in}}%
\pgfpathlineto{\pgfqpoint{4.093070in}{2.512954in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720082in}{2.492367in}}%
\pgfpathcurveto{\pgfqpoint{3.740256in}{2.492367in}}{\pgfqpoint{3.759607in}{2.500383in}}{\pgfqpoint{3.773873in}{2.514648in}}%
\pgfpathcurveto{\pgfqpoint{3.788139in}{2.528914in}}{\pgfqpoint{3.796154in}{2.548265in}}{\pgfqpoint{3.796154in}{2.568440in}}%
\pgfpathcurveto{\pgfqpoint{3.796154in}{2.588614in}}{\pgfqpoint{3.788139in}{2.607965in}}{\pgfqpoint{3.773873in}{2.622231in}}%
\pgfpathcurveto{\pgfqpoint{3.759607in}{2.636497in}}{\pgfqpoint{3.740256in}{2.644512in}}{\pgfqpoint{3.720082in}{2.644512in}}%
\pgfpathcurveto{\pgfqpoint{3.699907in}{2.644512in}}{\pgfqpoint{3.680556in}{2.636497in}}{\pgfqpoint{3.666290in}{2.622231in}}%
\pgfpathcurveto{\pgfqpoint{3.652024in}{2.607965in}}{\pgfqpoint{3.644009in}{2.588614in}}{\pgfqpoint{3.644009in}{2.568440in}}%
\pgfpathcurveto{\pgfqpoint{3.644009in}{2.548265in}}{\pgfqpoint{3.652024in}{2.528914in}}{\pgfqpoint{3.666290in}{2.514648in}}%
\pgfpathcurveto{\pgfqpoint{3.680556in}{2.500383in}}{\pgfqpoint{3.699907in}{2.492367in}}{\pgfqpoint{3.720082in}{2.492367in}}%
\pgfpathlineto{\pgfqpoint{3.720082in}{2.492367in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460679in}{2.553960in}}%
\pgfpathcurveto{\pgfqpoint{4.480854in}{2.553960in}}{\pgfqpoint{4.500205in}{2.561976in}}{\pgfqpoint{4.514471in}{2.576242in}}%
\pgfpathcurveto{\pgfqpoint{4.528737in}{2.590507in}}{\pgfqpoint{4.536752in}{2.609858in}}{\pgfqpoint{4.536752in}{2.630033in}}%
\pgfpathcurveto{\pgfqpoint{4.536752in}{2.650208in}}{\pgfqpoint{4.528737in}{2.669559in}}{\pgfqpoint{4.514471in}{2.683824in}}%
\pgfpathcurveto{\pgfqpoint{4.500205in}{2.698090in}}{\pgfqpoint{4.480854in}{2.706106in}}{\pgfqpoint{4.460679in}{2.706106in}}%
\pgfpathcurveto{\pgfqpoint{4.440505in}{2.706106in}}{\pgfqpoint{4.421154in}{2.698090in}}{\pgfqpoint{4.406888in}{2.683824in}}%
\pgfpathcurveto{\pgfqpoint{4.392622in}{2.669559in}}{\pgfqpoint{4.384607in}{2.650208in}}{\pgfqpoint{4.384607in}{2.630033in}}%
\pgfpathcurveto{\pgfqpoint{4.384607in}{2.609858in}}{\pgfqpoint{4.392622in}{2.590507in}}{\pgfqpoint{4.406888in}{2.576242in}}%
\pgfpathcurveto{\pgfqpoint{4.421154in}{2.561976in}}{\pgfqpoint{4.440505in}{2.553960in}}{\pgfqpoint{4.460679in}{2.553960in}}%
\pgfpathlineto{\pgfqpoint{4.460679in}{2.553960in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101916in}{2.547308in}}%
\pgfpathcurveto{\pgfqpoint{4.122090in}{2.547308in}}{\pgfqpoint{4.141442in}{2.555323in}}{\pgfqpoint{4.155707in}{2.569589in}}%
\pgfpathcurveto{\pgfqpoint{4.169973in}{2.583854in}}{\pgfqpoint{4.177988in}{2.603206in}}{\pgfqpoint{4.177988in}{2.623380in}}%
\pgfpathcurveto{\pgfqpoint{4.177988in}{2.643555in}}{\pgfqpoint{4.169973in}{2.662906in}}{\pgfqpoint{4.155707in}{2.677172in}}%
\pgfpathcurveto{\pgfqpoint{4.141442in}{2.691437in}}{\pgfqpoint{4.122090in}{2.699453in}}{\pgfqpoint{4.101916in}{2.699453in}}%
\pgfpathcurveto{\pgfqpoint{4.081741in}{2.699453in}}{\pgfqpoint{4.062390in}{2.691437in}}{\pgfqpoint{4.048124in}{2.677172in}}%
\pgfpathcurveto{\pgfqpoint{4.033859in}{2.662906in}}{\pgfqpoint{4.025843in}{2.643555in}}{\pgfqpoint{4.025843in}{2.623380in}}%
\pgfpathcurveto{\pgfqpoint{4.025843in}{2.603206in}}{\pgfqpoint{4.033859in}{2.583854in}}{\pgfqpoint{4.048124in}{2.569589in}}%
\pgfpathcurveto{\pgfqpoint{4.062390in}{2.555323in}}{\pgfqpoint{4.081741in}{2.547308in}}{\pgfqpoint{4.101916in}{2.547308in}}%
\pgfpathlineto{\pgfqpoint{4.101916in}{2.547308in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911747in}{2.541728in}}%
\pgfpathcurveto{\pgfqpoint{3.931922in}{2.541728in}}{\pgfqpoint{3.951273in}{2.549744in}}{\pgfqpoint{3.965539in}{2.564010in}}%
\pgfpathcurveto{\pgfqpoint{3.979805in}{2.578275in}}{\pgfqpoint{3.987820in}{2.597626in}}{\pgfqpoint{3.987820in}{2.617801in}}%
\pgfpathcurveto{\pgfqpoint{3.987820in}{2.637976in}}{\pgfqpoint{3.979805in}{2.657327in}}{\pgfqpoint{3.965539in}{2.671592in}}%
\pgfpathcurveto{\pgfqpoint{3.951273in}{2.685858in}}{\pgfqpoint{3.931922in}{2.693874in}}{\pgfqpoint{3.911747in}{2.693874in}}%
\pgfpathcurveto{\pgfqpoint{3.891573in}{2.693874in}}{\pgfqpoint{3.872222in}{2.685858in}}{\pgfqpoint{3.857956in}{2.671592in}}%
\pgfpathcurveto{\pgfqpoint{3.843690in}{2.657327in}}{\pgfqpoint{3.835675in}{2.637976in}}{\pgfqpoint{3.835675in}{2.617801in}}%
\pgfpathcurveto{\pgfqpoint{3.835675in}{2.597626in}}{\pgfqpoint{3.843690in}{2.578275in}}{\pgfqpoint{3.857956in}{2.564010in}}%
\pgfpathcurveto{\pgfqpoint{3.872222in}{2.549744in}}{\pgfqpoint{3.891573in}{2.541728in}}{\pgfqpoint{3.911747in}{2.541728in}}%
\pgfpathlineto{\pgfqpoint{3.911747in}{2.541728in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867516in}{2.584414in}}%
\pgfpathcurveto{\pgfqpoint{3.887691in}{2.584414in}}{\pgfqpoint{3.907042in}{2.592430in}}{\pgfqpoint{3.921308in}{2.606695in}}%
\pgfpathcurveto{\pgfqpoint{3.935573in}{2.620961in}}{\pgfqpoint{3.943589in}{2.640312in}}{\pgfqpoint{3.943589in}{2.660487in}}%
\pgfpathcurveto{\pgfqpoint{3.943589in}{2.680661in}}{\pgfqpoint{3.935573in}{2.700013in}}{\pgfqpoint{3.921308in}{2.714278in}}%
\pgfpathcurveto{\pgfqpoint{3.907042in}{2.728544in}}{\pgfqpoint{3.887691in}{2.736559in}}{\pgfqpoint{3.867516in}{2.736559in}}%
\pgfpathcurveto{\pgfqpoint{3.847342in}{2.736559in}}{\pgfqpoint{3.827990in}{2.728544in}}{\pgfqpoint{3.813725in}{2.714278in}}%
\pgfpathcurveto{\pgfqpoint{3.799459in}{2.700013in}}{\pgfqpoint{3.791444in}{2.680661in}}{\pgfqpoint{3.791444in}{2.660487in}}%
\pgfpathcurveto{\pgfqpoint{3.791444in}{2.640312in}}{\pgfqpoint{3.799459in}{2.620961in}}{\pgfqpoint{3.813725in}{2.606695in}}%
\pgfpathcurveto{\pgfqpoint{3.827990in}{2.592430in}}{\pgfqpoint{3.847342in}{2.584414in}}{\pgfqpoint{3.867516in}{2.584414in}}%
\pgfpathlineto{\pgfqpoint{3.867516in}{2.584414in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046977in}{2.575451in}}%
\pgfpathcurveto{\pgfqpoint{4.067151in}{2.575451in}}{\pgfqpoint{4.086503in}{2.583466in}}{\pgfqpoint{4.100768in}{2.597732in}}%
\pgfpathcurveto{\pgfqpoint{4.115034in}{2.611997in}}{\pgfqpoint{4.123049in}{2.631348in}}{\pgfqpoint{4.123049in}{2.651523in}}%
\pgfpathcurveto{\pgfqpoint{4.123049in}{2.671698in}}{\pgfqpoint{4.115034in}{2.691049in}}{\pgfqpoint{4.100768in}{2.705315in}}%
\pgfpathcurveto{\pgfqpoint{4.086503in}{2.719580in}}{\pgfqpoint{4.067151in}{2.727596in}}{\pgfqpoint{4.046977in}{2.727596in}}%
\pgfpathcurveto{\pgfqpoint{4.026802in}{2.727596in}}{\pgfqpoint{4.007451in}{2.719580in}}{\pgfqpoint{3.993185in}{2.705315in}}%
\pgfpathcurveto{\pgfqpoint{3.978920in}{2.691049in}}{\pgfqpoint{3.970904in}{2.671698in}}{\pgfqpoint{3.970904in}{2.651523in}}%
\pgfpathcurveto{\pgfqpoint{3.970904in}{2.631348in}}{\pgfqpoint{3.978920in}{2.611997in}}{\pgfqpoint{3.993185in}{2.597732in}}%
\pgfpathcurveto{\pgfqpoint{4.007451in}{2.583466in}}{\pgfqpoint{4.026802in}{2.575451in}}{\pgfqpoint{4.046977in}{2.575451in}}%
\pgfpathlineto{\pgfqpoint{4.046977in}{2.575451in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307278in}{2.558737in}}%
\pgfpathcurveto{\pgfqpoint{4.327453in}{2.558737in}}{\pgfqpoint{4.346804in}{2.566752in}}{\pgfqpoint{4.361069in}{2.581018in}}%
\pgfpathcurveto{\pgfqpoint{4.375335in}{2.595284in}}{\pgfqpoint{4.383351in}{2.614635in}}{\pgfqpoint{4.383351in}{2.634809in}}%
\pgfpathcurveto{\pgfqpoint{4.383351in}{2.654984in}}{\pgfqpoint{4.375335in}{2.674335in}}{\pgfqpoint{4.361069in}{2.688601in}}%
\pgfpathcurveto{\pgfqpoint{4.346804in}{2.702866in}}{\pgfqpoint{4.327453in}{2.710882in}}{\pgfqpoint{4.307278in}{2.710882in}}%
\pgfpathcurveto{\pgfqpoint{4.287103in}{2.710882in}}{\pgfqpoint{4.267752in}{2.702866in}}{\pgfqpoint{4.253487in}{2.688601in}}%
\pgfpathcurveto{\pgfqpoint{4.239221in}{2.674335in}}{\pgfqpoint{4.231205in}{2.654984in}}{\pgfqpoint{4.231205in}{2.634809in}}%
\pgfpathcurveto{\pgfqpoint{4.231205in}{2.614635in}}{\pgfqpoint{4.239221in}{2.595284in}}{\pgfqpoint{4.253487in}{2.581018in}}%
\pgfpathcurveto{\pgfqpoint{4.267752in}{2.566752in}}{\pgfqpoint{4.287103in}{2.558737in}}{\pgfqpoint{4.307278in}{2.558737in}}%
\pgfpathlineto{\pgfqpoint{4.307278in}{2.558737in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825747in}{2.529339in}}%
\pgfpathcurveto{\pgfqpoint{3.845921in}{2.529339in}}{\pgfqpoint{3.865272in}{2.537355in}}{\pgfqpoint{3.879538in}{2.551621in}}%
\pgfpathcurveto{\pgfqpoint{3.893804in}{2.565886in}}{\pgfqpoint{3.901819in}{2.585237in}}{\pgfqpoint{3.901819in}{2.605412in}}%
\pgfpathcurveto{\pgfqpoint{3.901819in}{2.625587in}}{\pgfqpoint{3.893804in}{2.644938in}}{\pgfqpoint{3.879538in}{2.659203in}}%
\pgfpathcurveto{\pgfqpoint{3.865272in}{2.673469in}}{\pgfqpoint{3.845921in}{2.681485in}}{\pgfqpoint{3.825747in}{2.681485in}}%
\pgfpathcurveto{\pgfqpoint{3.805572in}{2.681485in}}{\pgfqpoint{3.786221in}{2.673469in}}{\pgfqpoint{3.771955in}{2.659203in}}%
\pgfpathcurveto{\pgfqpoint{3.757690in}{2.644938in}}{\pgfqpoint{3.749674in}{2.625587in}}{\pgfqpoint{3.749674in}{2.605412in}}%
\pgfpathcurveto{\pgfqpoint{3.749674in}{2.585237in}}{\pgfqpoint{3.757690in}{2.565886in}}{\pgfqpoint{3.771955in}{2.551621in}}%
\pgfpathcurveto{\pgfqpoint{3.786221in}{2.537355in}}{\pgfqpoint{3.805572in}{2.529339in}}{\pgfqpoint{3.825747in}{2.529339in}}%
\pgfpathlineto{\pgfqpoint{3.825747in}{2.529339in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496722in}{2.532734in}}%
\pgfpathcurveto{\pgfqpoint{4.516896in}{2.532734in}}{\pgfqpoint{4.536247in}{2.540750in}}{\pgfqpoint{4.550513in}{2.555015in}}%
\pgfpathcurveto{\pgfqpoint{4.564779in}{2.569281in}}{\pgfqpoint{4.572794in}{2.588632in}}{\pgfqpoint{4.572794in}{2.608807in}}%
\pgfpathcurveto{\pgfqpoint{4.572794in}{2.628981in}}{\pgfqpoint{4.564779in}{2.648332in}}{\pgfqpoint{4.550513in}{2.662598in}}%
\pgfpathcurveto{\pgfqpoint{4.536247in}{2.676864in}}{\pgfqpoint{4.516896in}{2.684879in}}{\pgfqpoint{4.496722in}{2.684879in}}%
\pgfpathcurveto{\pgfqpoint{4.476547in}{2.684879in}}{\pgfqpoint{4.457196in}{2.676864in}}{\pgfqpoint{4.442930in}{2.662598in}}%
\pgfpathcurveto{\pgfqpoint{4.428664in}{2.648332in}}{\pgfqpoint{4.420649in}{2.628981in}}{\pgfqpoint{4.420649in}{2.608807in}}%
\pgfpathcurveto{\pgfqpoint{4.420649in}{2.588632in}}{\pgfqpoint{4.428664in}{2.569281in}}{\pgfqpoint{4.442930in}{2.555015in}}%
\pgfpathcurveto{\pgfqpoint{4.457196in}{2.540750in}}{\pgfqpoint{4.476547in}{2.532734in}}{\pgfqpoint{4.496722in}{2.532734in}}%
\pgfpathlineto{\pgfqpoint{4.496722in}{2.532734in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016651in}{2.512185in}}%
\pgfpathcurveto{\pgfqpoint{4.036826in}{2.512185in}}{\pgfqpoint{4.056177in}{2.520200in}}{\pgfqpoint{4.070442in}{2.534466in}}%
\pgfpathcurveto{\pgfqpoint{4.084708in}{2.548732in}}{\pgfqpoint{4.092724in}{2.568083in}}{\pgfqpoint{4.092724in}{2.588257in}}%
\pgfpathcurveto{\pgfqpoint{4.092724in}{2.608432in}}{\pgfqpoint{4.084708in}{2.627783in}}{\pgfqpoint{4.070442in}{2.642049in}}%
\pgfpathcurveto{\pgfqpoint{4.056177in}{2.656315in}}{\pgfqpoint{4.036826in}{2.664330in}}{\pgfqpoint{4.016651in}{2.664330in}}%
\pgfpathcurveto{\pgfqpoint{3.996476in}{2.664330in}}{\pgfqpoint{3.977125in}{2.656315in}}{\pgfqpoint{3.962860in}{2.642049in}}%
\pgfpathcurveto{\pgfqpoint{3.948594in}{2.627783in}}{\pgfqpoint{3.940578in}{2.608432in}}{\pgfqpoint{3.940578in}{2.588257in}}%
\pgfpathcurveto{\pgfqpoint{3.940578in}{2.568083in}}{\pgfqpoint{3.948594in}{2.548732in}}{\pgfqpoint{3.962860in}{2.534466in}}%
\pgfpathcurveto{\pgfqpoint{3.977125in}{2.520200in}}{\pgfqpoint{3.996476in}{2.512185in}}{\pgfqpoint{4.016651in}{2.512185in}}%
\pgfpathlineto{\pgfqpoint{4.016651in}{2.512185in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463467in}{2.528205in}}%
\pgfpathcurveto{\pgfqpoint{4.483642in}{2.528205in}}{\pgfqpoint{4.502993in}{2.536221in}}{\pgfqpoint{4.517259in}{2.550486in}}%
\pgfpathcurveto{\pgfqpoint{4.531524in}{2.564752in}}{\pgfqpoint{4.539540in}{2.584103in}}{\pgfqpoint{4.539540in}{2.604278in}}%
\pgfpathcurveto{\pgfqpoint{4.539540in}{2.624452in}}{\pgfqpoint{4.531524in}{2.643804in}}{\pgfqpoint{4.517259in}{2.658069in}}%
\pgfpathcurveto{\pgfqpoint{4.502993in}{2.672335in}}{\pgfqpoint{4.483642in}{2.680350in}}{\pgfqpoint{4.463467in}{2.680350in}}%
\pgfpathcurveto{\pgfqpoint{4.443292in}{2.680350in}}{\pgfqpoint{4.423941in}{2.672335in}}{\pgfqpoint{4.409676in}{2.658069in}}%
\pgfpathcurveto{\pgfqpoint{4.395410in}{2.643804in}}{\pgfqpoint{4.387394in}{2.624452in}}{\pgfqpoint{4.387394in}{2.604278in}}%
\pgfpathcurveto{\pgfqpoint{4.387394in}{2.584103in}}{\pgfqpoint{4.395410in}{2.564752in}}{\pgfqpoint{4.409676in}{2.550486in}}%
\pgfpathcurveto{\pgfqpoint{4.423941in}{2.536221in}}{\pgfqpoint{4.443292in}{2.528205in}}{\pgfqpoint{4.463467in}{2.528205in}}%
\pgfpathlineto{\pgfqpoint{4.463467in}{2.528205in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215228in}{2.512954in}}%
\pgfpathcurveto{\pgfqpoint{4.235402in}{2.512954in}}{\pgfqpoint{4.254754in}{2.520969in}}{\pgfqpoint{4.269019in}{2.535235in}}%
\pgfpathcurveto{\pgfqpoint{4.283285in}{2.549501in}}{\pgfqpoint{4.291300in}{2.568852in}}{\pgfqpoint{4.291300in}{2.589026in}}%
\pgfpathcurveto{\pgfqpoint{4.291300in}{2.609201in}}{\pgfqpoint{4.283285in}{2.628552in}}{\pgfqpoint{4.269019in}{2.642818in}}%
\pgfpathcurveto{\pgfqpoint{4.254754in}{2.657083in}}{\pgfqpoint{4.235402in}{2.665099in}}{\pgfqpoint{4.215228in}{2.665099in}}%
\pgfpathcurveto{\pgfqpoint{4.195053in}{2.665099in}}{\pgfqpoint{4.175702in}{2.657083in}}{\pgfqpoint{4.161436in}{2.642818in}}%
\pgfpathcurveto{\pgfqpoint{4.147171in}{2.628552in}}{\pgfqpoint{4.139155in}{2.609201in}}{\pgfqpoint{4.139155in}{2.589026in}}%
\pgfpathcurveto{\pgfqpoint{4.139155in}{2.568852in}}{\pgfqpoint{4.147171in}{2.549501in}}{\pgfqpoint{4.161436in}{2.535235in}}%
\pgfpathcurveto{\pgfqpoint{4.175702in}{2.520969in}}{\pgfqpoint{4.195053in}{2.512954in}}{\pgfqpoint{4.215228in}{2.512954in}}%
\pgfpathlineto{\pgfqpoint{4.215228in}{2.512954in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927457in}{2.589753in}}%
\pgfpathcurveto{\pgfqpoint{3.947632in}{2.589753in}}{\pgfqpoint{3.966983in}{2.597768in}}{\pgfqpoint{3.981249in}{2.612034in}}%
\pgfpathcurveto{\pgfqpoint{3.995515in}{2.626299in}}{\pgfqpoint{4.003530in}{2.645651in}}{\pgfqpoint{4.003530in}{2.665825in}}%
\pgfpathcurveto{\pgfqpoint{4.003530in}{2.686000in}}{\pgfqpoint{3.995515in}{2.705351in}}{\pgfqpoint{3.981249in}{2.719617in}}%
\pgfpathcurveto{\pgfqpoint{3.966983in}{2.733882in}}{\pgfqpoint{3.947632in}{2.741898in}}{\pgfqpoint{3.927457in}{2.741898in}}%
\pgfpathcurveto{\pgfqpoint{3.907283in}{2.741898in}}{\pgfqpoint{3.887932in}{2.733882in}}{\pgfqpoint{3.873666in}{2.719617in}}%
\pgfpathcurveto{\pgfqpoint{3.859400in}{2.705351in}}{\pgfqpoint{3.851385in}{2.686000in}}{\pgfqpoint{3.851385in}{2.665825in}}%
\pgfpathcurveto{\pgfqpoint{3.851385in}{2.645651in}}{\pgfqpoint{3.859400in}{2.626299in}}{\pgfqpoint{3.873666in}{2.612034in}}%
\pgfpathcurveto{\pgfqpoint{3.887932in}{2.597768in}}{\pgfqpoint{3.907283in}{2.589753in}}{\pgfqpoint{3.927457in}{2.589753in}}%
\pgfpathlineto{\pgfqpoint{3.927457in}{2.589753in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225221in}{2.571480in}}%
\pgfpathcurveto{\pgfqpoint{4.245396in}{2.571480in}}{\pgfqpoint{4.264747in}{2.579496in}}{\pgfqpoint{4.279013in}{2.593761in}}%
\pgfpathcurveto{\pgfqpoint{4.293278in}{2.608027in}}{\pgfqpoint{4.301294in}{2.627378in}}{\pgfqpoint{4.301294in}{2.647553in}}%
\pgfpathcurveto{\pgfqpoint{4.301294in}{2.667727in}}{\pgfqpoint{4.293278in}{2.687078in}}{\pgfqpoint{4.279013in}{2.701344in}}%
\pgfpathcurveto{\pgfqpoint{4.264747in}{2.715610in}}{\pgfqpoint{4.245396in}{2.723625in}}{\pgfqpoint{4.225221in}{2.723625in}}%
\pgfpathcurveto{\pgfqpoint{4.205047in}{2.723625in}}{\pgfqpoint{4.185696in}{2.715610in}}{\pgfqpoint{4.171430in}{2.701344in}}%
\pgfpathcurveto{\pgfqpoint{4.157164in}{2.687078in}}{\pgfqpoint{4.149149in}{2.667727in}}{\pgfqpoint{4.149149in}{2.647553in}}%
\pgfpathcurveto{\pgfqpoint{4.149149in}{2.627378in}}{\pgfqpoint{4.157164in}{2.608027in}}{\pgfqpoint{4.171430in}{2.593761in}}%
\pgfpathcurveto{\pgfqpoint{4.185696in}{2.579496in}}{\pgfqpoint{4.205047in}{2.571480in}}{\pgfqpoint{4.225221in}{2.571480in}}%
\pgfpathlineto{\pgfqpoint{4.225221in}{2.571480in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773233in}{2.442000in}}%
\pgfpathcurveto{\pgfqpoint{3.793408in}{2.442000in}}{\pgfqpoint{3.812759in}{2.450016in}}{\pgfqpoint{3.827024in}{2.464281in}}%
\pgfpathcurveto{\pgfqpoint{3.841290in}{2.478547in}}{\pgfqpoint{3.849306in}{2.497898in}}{\pgfqpoint{3.849306in}{2.518073in}}%
\pgfpathcurveto{\pgfqpoint{3.849306in}{2.538247in}}{\pgfqpoint{3.841290in}{2.557598in}}{\pgfqpoint{3.827024in}{2.571864in}}%
\pgfpathcurveto{\pgfqpoint{3.812759in}{2.586130in}}{\pgfqpoint{3.793408in}{2.594145in}}{\pgfqpoint{3.773233in}{2.594145in}}%
\pgfpathcurveto{\pgfqpoint{3.753058in}{2.594145in}}{\pgfqpoint{3.733707in}{2.586130in}}{\pgfqpoint{3.719442in}{2.571864in}}%
\pgfpathcurveto{\pgfqpoint{3.705176in}{2.557598in}}{\pgfqpoint{3.697160in}{2.538247in}}{\pgfqpoint{3.697160in}{2.518073in}}%
\pgfpathcurveto{\pgfqpoint{3.697160in}{2.497898in}}{\pgfqpoint{3.705176in}{2.478547in}}{\pgfqpoint{3.719442in}{2.464281in}}%
\pgfpathcurveto{\pgfqpoint{3.733707in}{2.450016in}}{\pgfqpoint{3.753058in}{2.442000in}}{\pgfqpoint{3.773233in}{2.442000in}}%
\pgfpathlineto{\pgfqpoint{3.773233in}{2.442000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403816in}{2.528205in}}%
\pgfpathcurveto{\pgfqpoint{4.423990in}{2.528205in}}{\pgfqpoint{4.443342in}{2.536221in}}{\pgfqpoint{4.457607in}{2.550486in}}%
\pgfpathcurveto{\pgfqpoint{4.471873in}{2.564752in}}{\pgfqpoint{4.479888in}{2.584103in}}{\pgfqpoint{4.479888in}{2.604278in}}%
\pgfpathcurveto{\pgfqpoint{4.479888in}{2.624452in}}{\pgfqpoint{4.471873in}{2.643804in}}{\pgfqpoint{4.457607in}{2.658069in}}%
\pgfpathcurveto{\pgfqpoint{4.443342in}{2.672335in}}{\pgfqpoint{4.423990in}{2.680350in}}{\pgfqpoint{4.403816in}{2.680350in}}%
\pgfpathcurveto{\pgfqpoint{4.383641in}{2.680350in}}{\pgfqpoint{4.364290in}{2.672335in}}{\pgfqpoint{4.350024in}{2.658069in}}%
\pgfpathcurveto{\pgfqpoint{4.335759in}{2.643804in}}{\pgfqpoint{4.327743in}{2.624452in}}{\pgfqpoint{4.327743in}{2.604278in}}%
\pgfpathcurveto{\pgfqpoint{4.327743in}{2.584103in}}{\pgfqpoint{4.335759in}{2.564752in}}{\pgfqpoint{4.350024in}{2.550486in}}%
\pgfpathcurveto{\pgfqpoint{4.364290in}{2.536221in}}{\pgfqpoint{4.383641in}{2.528205in}}{\pgfqpoint{4.403816in}{2.528205in}}%
\pgfpathlineto{\pgfqpoint{4.403816in}{2.528205in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253655in}{2.564947in}}%
\pgfpathcurveto{\pgfqpoint{4.273830in}{2.564947in}}{\pgfqpoint{4.293181in}{2.572963in}}{\pgfqpoint{4.307447in}{2.587229in}}%
\pgfpathcurveto{\pgfqpoint{4.321712in}{2.601494in}}{\pgfqpoint{4.329728in}{2.620845in}}{\pgfqpoint{4.329728in}{2.641020in}}%
\pgfpathcurveto{\pgfqpoint{4.329728in}{2.661195in}}{\pgfqpoint{4.321712in}{2.680546in}}{\pgfqpoint{4.307447in}{2.694811in}}%
\pgfpathcurveto{\pgfqpoint{4.293181in}{2.709077in}}{\pgfqpoint{4.273830in}{2.717093in}}{\pgfqpoint{4.253655in}{2.717093in}}%
\pgfpathcurveto{\pgfqpoint{4.233481in}{2.717093in}}{\pgfqpoint{4.214130in}{2.709077in}}{\pgfqpoint{4.199864in}{2.694811in}}%
\pgfpathcurveto{\pgfqpoint{4.185598in}{2.680546in}}{\pgfqpoint{4.177583in}{2.661195in}}{\pgfqpoint{4.177583in}{2.641020in}}%
\pgfpathcurveto{\pgfqpoint{4.177583in}{2.620845in}}{\pgfqpoint{4.185598in}{2.601494in}}{\pgfqpoint{4.199864in}{2.587229in}}%
\pgfpathcurveto{\pgfqpoint{4.214130in}{2.572963in}}{\pgfqpoint{4.233481in}{2.564947in}}{\pgfqpoint{4.253655in}{2.564947in}}%
\pgfpathlineto{\pgfqpoint{4.253655in}{2.564947in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949774in}{2.574009in}}%
\pgfpathcurveto{\pgfqpoint{3.969948in}{2.574009in}}{\pgfqpoint{3.989300in}{2.582024in}}{\pgfqpoint{4.003565in}{2.596290in}}%
\pgfpathcurveto{\pgfqpoint{4.017831in}{2.610555in}}{\pgfqpoint{4.025846in}{2.629907in}}{\pgfqpoint{4.025846in}{2.650081in}}%
\pgfpathcurveto{\pgfqpoint{4.025846in}{2.670256in}}{\pgfqpoint{4.017831in}{2.689607in}}{\pgfqpoint{4.003565in}{2.703873in}}%
\pgfpathcurveto{\pgfqpoint{3.989300in}{2.718138in}}{\pgfqpoint{3.969948in}{2.726154in}}{\pgfqpoint{3.949774in}{2.726154in}}%
\pgfpathcurveto{\pgfqpoint{3.929599in}{2.726154in}}{\pgfqpoint{3.910248in}{2.718138in}}{\pgfqpoint{3.895982in}{2.703873in}}%
\pgfpathcurveto{\pgfqpoint{3.881717in}{2.689607in}}{\pgfqpoint{3.873701in}{2.670256in}}{\pgfqpoint{3.873701in}{2.650081in}}%
\pgfpathcurveto{\pgfqpoint{3.873701in}{2.629907in}}{\pgfqpoint{3.881717in}{2.610555in}}{\pgfqpoint{3.895982in}{2.596290in}}%
\pgfpathcurveto{\pgfqpoint{3.910248in}{2.582024in}}{\pgfqpoint{3.929599in}{2.574009in}}{\pgfqpoint{3.949774in}{2.574009in}}%
\pgfpathlineto{\pgfqpoint{3.949774in}{2.574009in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076073in}{-0.076073in}}{\pgfqpoint{0.076073in}{0.076073in}}{%
\pgfpathmoveto{\pgfqpoint{-0.076073in}{-0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{0.076073in}}%
\pgfpathmoveto{\pgfqpoint{-0.076073in}{0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{-0.076073in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467492in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983030in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013730in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247951in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277121in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807376in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966033in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506506in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390965in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461790in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767733in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146863in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203087in}{3.921762in}}%
\pgfpathcurveto{\pgfqpoint{6.223261in}{3.921762in}}{\pgfqpoint{6.242613in}{3.929778in}}{\pgfqpoint{6.256878in}{3.944044in}}%
\pgfpathcurveto{\pgfqpoint{6.271144in}{3.958309in}}{\pgfqpoint{6.279159in}{3.977660in}}{\pgfqpoint{6.279159in}{3.997835in}}%
\pgfpathcurveto{\pgfqpoint{6.279159in}{4.018010in}}{\pgfqpoint{6.271144in}{4.037361in}}{\pgfqpoint{6.256878in}{4.051626in}}%
\pgfpathcurveto{\pgfqpoint{6.242613in}{4.065892in}}{\pgfqpoint{6.223261in}{4.073908in}}{\pgfqpoint{6.203087in}{4.073908in}}%
\pgfpathcurveto{\pgfqpoint{6.182912in}{4.073908in}}{\pgfqpoint{6.163561in}{4.065892in}}{\pgfqpoint{6.149295in}{4.051626in}}%
\pgfpathcurveto{\pgfqpoint{6.135030in}{4.037361in}}{\pgfqpoint{6.127014in}{4.018010in}}{\pgfqpoint{6.127014in}{3.997835in}}%
\pgfpathcurveto{\pgfqpoint{6.127014in}{3.977660in}}{\pgfqpoint{6.135030in}{3.958309in}}{\pgfqpoint{6.149295in}{3.944044in}}%
\pgfpathcurveto{\pgfqpoint{6.163561in}{3.929778in}}{\pgfqpoint{6.182912in}{3.921762in}}{\pgfqpoint{6.203087in}{3.921762in}}%
\pgfpathlineto{\pgfqpoint{6.203087in}{3.921762in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.808453in}{4.080049in}}%
\pgfpathcurveto{\pgfqpoint{5.828628in}{4.080049in}}{\pgfqpoint{5.847979in}{4.088065in}}{\pgfqpoint{5.862245in}{4.102331in}}%
\pgfpathcurveto{\pgfqpoint{5.876510in}{4.116596in}}{\pgfqpoint{5.884526in}{4.135947in}}{\pgfqpoint{5.884526in}{4.156122in}}%
\pgfpathcurveto{\pgfqpoint{5.884526in}{4.176297in}}{\pgfqpoint{5.876510in}{4.195648in}}{\pgfqpoint{5.862245in}{4.209913in}}%
\pgfpathcurveto{\pgfqpoint{5.847979in}{4.224179in}}{\pgfqpoint{5.828628in}{4.232195in}}{\pgfqpoint{5.808453in}{4.232195in}}%
\pgfpathcurveto{\pgfqpoint{5.788278in}{4.232195in}}{\pgfqpoint{5.768927in}{4.224179in}}{\pgfqpoint{5.754662in}{4.209913in}}%
\pgfpathcurveto{\pgfqpoint{5.740396in}{4.195648in}}{\pgfqpoint{5.732381in}{4.176297in}}{\pgfqpoint{5.732381in}{4.156122in}}%
\pgfpathcurveto{\pgfqpoint{5.732381in}{4.135947in}}{\pgfqpoint{5.740396in}{4.116596in}}{\pgfqpoint{5.754662in}{4.102331in}}%
\pgfpathcurveto{\pgfqpoint{5.768927in}{4.088065in}}{\pgfqpoint{5.788278in}{4.080049in}}{\pgfqpoint{5.808453in}{4.080049in}}%
\pgfpathlineto{\pgfqpoint{5.808453in}{4.080049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575897in}{4.017617in}}%
\pgfpathcurveto{\pgfqpoint{5.596071in}{4.017617in}}{\pgfqpoint{5.615423in}{4.025633in}}{\pgfqpoint{5.629688in}{4.039898in}}%
\pgfpathcurveto{\pgfqpoint{5.643954in}{4.054164in}}{\pgfqpoint{5.651969in}{4.073515in}}{\pgfqpoint{5.651969in}{4.093690in}}%
\pgfpathcurveto{\pgfqpoint{5.651969in}{4.113865in}}{\pgfqpoint{5.643954in}{4.133216in}}{\pgfqpoint{5.629688in}{4.147481in}}%
\pgfpathcurveto{\pgfqpoint{5.615423in}{4.161747in}}{\pgfqpoint{5.596071in}{4.169762in}}{\pgfqpoint{5.575897in}{4.169762in}}%
\pgfpathcurveto{\pgfqpoint{5.555722in}{4.169762in}}{\pgfqpoint{5.536371in}{4.161747in}}{\pgfqpoint{5.522105in}{4.147481in}}%
\pgfpathcurveto{\pgfqpoint{5.507840in}{4.133216in}}{\pgfqpoint{5.499824in}{4.113865in}}{\pgfqpoint{5.499824in}{4.093690in}}%
\pgfpathcurveto{\pgfqpoint{5.499824in}{4.073515in}}{\pgfqpoint{5.507840in}{4.054164in}}{\pgfqpoint{5.522105in}{4.039898in}}%
\pgfpathcurveto{\pgfqpoint{5.536371in}{4.025633in}}{\pgfqpoint{5.555722in}{4.017617in}}{\pgfqpoint{5.575897in}{4.017617in}}%
\pgfpathlineto{\pgfqpoint{5.575897in}{4.017617in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.138519in}{3.931532in}}%
\pgfpathcurveto{\pgfqpoint{6.158693in}{3.931532in}}{\pgfqpoint{6.178044in}{3.939547in}}{\pgfqpoint{6.192310in}{3.953813in}}%
\pgfpathcurveto{\pgfqpoint{6.206576in}{3.968078in}}{\pgfqpoint{6.214591in}{3.987430in}}{\pgfqpoint{6.214591in}{4.007604in}}%
\pgfpathcurveto{\pgfqpoint{6.214591in}{4.027779in}}{\pgfqpoint{6.206576in}{4.047130in}}{\pgfqpoint{6.192310in}{4.061396in}}%
\pgfpathcurveto{\pgfqpoint{6.178044in}{4.075661in}}{\pgfqpoint{6.158693in}{4.083677in}}{\pgfqpoint{6.138519in}{4.083677in}}%
\pgfpathcurveto{\pgfqpoint{6.118344in}{4.083677in}}{\pgfqpoint{6.098993in}{4.075661in}}{\pgfqpoint{6.084727in}{4.061396in}}%
\pgfpathcurveto{\pgfqpoint{6.070461in}{4.047130in}}{\pgfqpoint{6.062446in}{4.027779in}}{\pgfqpoint{6.062446in}{4.007604in}}%
\pgfpathcurveto{\pgfqpoint{6.062446in}{3.987430in}}{\pgfqpoint{6.070461in}{3.968078in}}{\pgfqpoint{6.084727in}{3.953813in}}%
\pgfpathcurveto{\pgfqpoint{6.098993in}{3.939547in}}{\pgfqpoint{6.118344in}{3.931532in}}{\pgfqpoint{6.138519in}{3.931532in}}%
\pgfpathlineto{\pgfqpoint{6.138519in}{3.931532in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747487in}{3.949218in}}%
\pgfpathcurveto{\pgfqpoint{5.767662in}{3.949218in}}{\pgfqpoint{5.787013in}{3.957233in}}{\pgfqpoint{5.801278in}{3.971499in}}%
\pgfpathcurveto{\pgfqpoint{5.815544in}{3.985765in}}{\pgfqpoint{5.823560in}{4.005116in}}{\pgfqpoint{5.823560in}{4.025291in}}%
\pgfpathcurveto{\pgfqpoint{5.823560in}{4.045465in}}{\pgfqpoint{5.815544in}{4.064816in}}{\pgfqpoint{5.801278in}{4.079082in}}%
\pgfpathcurveto{\pgfqpoint{5.787013in}{4.093348in}}{\pgfqpoint{5.767662in}{4.101363in}}{\pgfqpoint{5.747487in}{4.101363in}}%
\pgfpathcurveto{\pgfqpoint{5.727312in}{4.101363in}}{\pgfqpoint{5.707961in}{4.093348in}}{\pgfqpoint{5.693696in}{4.079082in}}%
\pgfpathcurveto{\pgfqpoint{5.679430in}{4.064816in}}{\pgfqpoint{5.671414in}{4.045465in}}{\pgfqpoint{5.671414in}{4.025291in}}%
\pgfpathcurveto{\pgfqpoint{5.671414in}{4.005116in}}{\pgfqpoint{5.679430in}{3.985765in}}{\pgfqpoint{5.693696in}{3.971499in}}%
\pgfpathcurveto{\pgfqpoint{5.707961in}{3.957233in}}{\pgfqpoint{5.727312in}{3.949218in}}{\pgfqpoint{5.747487in}{3.949218in}}%
\pgfpathlineto{\pgfqpoint{5.747487in}{3.949218in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846240in}{4.000000in}}%
\pgfpathcurveto{\pgfqpoint{5.866415in}{4.000000in}}{\pgfqpoint{5.885766in}{4.008015in}}{\pgfqpoint{5.900032in}{4.022281in}}%
\pgfpathcurveto{\pgfqpoint{5.914297in}{4.036547in}}{\pgfqpoint{5.922313in}{4.055898in}}{\pgfqpoint{5.922313in}{4.076072in}}%
\pgfpathcurveto{\pgfqpoint{5.922313in}{4.096247in}}{\pgfqpoint{5.914297in}{4.115598in}}{\pgfqpoint{5.900032in}{4.129864in}}%
\pgfpathcurveto{\pgfqpoint{5.885766in}{4.144130in}}{\pgfqpoint{5.866415in}{4.152145in}}{\pgfqpoint{5.846240in}{4.152145in}}%
\pgfpathcurveto{\pgfqpoint{5.826066in}{4.152145in}}{\pgfqpoint{5.806715in}{4.144130in}}{\pgfqpoint{5.792449in}{4.129864in}}%
\pgfpathcurveto{\pgfqpoint{5.778183in}{4.115598in}}{\pgfqpoint{5.770168in}{4.096247in}}{\pgfqpoint{5.770168in}{4.076072in}}%
\pgfpathcurveto{\pgfqpoint{5.770168in}{4.055898in}}{\pgfqpoint{5.778183in}{4.036547in}}{\pgfqpoint{5.792449in}{4.022281in}}%
\pgfpathcurveto{\pgfqpoint{5.806715in}{4.008015in}}{\pgfqpoint{5.826066in}{4.000000in}}{\pgfqpoint{5.846240in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{5.846240in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294583in}{3.922744in}}%
\pgfpathcurveto{\pgfqpoint{6.314758in}{3.922744in}}{\pgfqpoint{6.334109in}{3.930759in}}{\pgfqpoint{6.348375in}{3.945025in}}%
\pgfpathcurveto{\pgfqpoint{6.362640in}{3.959291in}}{\pgfqpoint{6.370656in}{3.978642in}}{\pgfqpoint{6.370656in}{3.998816in}}%
\pgfpathcurveto{\pgfqpoint{6.370656in}{4.018991in}}{\pgfqpoint{6.362640in}{4.038342in}}{\pgfqpoint{6.348375in}{4.052608in}}%
\pgfpathcurveto{\pgfqpoint{6.334109in}{4.066873in}}{\pgfqpoint{6.314758in}{4.074889in}}{\pgfqpoint{6.294583in}{4.074889in}}%
\pgfpathcurveto{\pgfqpoint{6.274409in}{4.074889in}}{\pgfqpoint{6.255058in}{4.066873in}}{\pgfqpoint{6.240792in}{4.052608in}}%
\pgfpathcurveto{\pgfqpoint{6.226526in}{4.038342in}}{\pgfqpoint{6.218511in}{4.018991in}}{\pgfqpoint{6.218511in}{3.998816in}}%
\pgfpathcurveto{\pgfqpoint{6.218511in}{3.978642in}}{\pgfqpoint{6.226526in}{3.959291in}}{\pgfqpoint{6.240792in}{3.945025in}}%
\pgfpathcurveto{\pgfqpoint{6.255058in}{3.930759in}}{\pgfqpoint{6.274409in}{3.922744in}}{\pgfqpoint{6.294583in}{3.922744in}}%
\pgfpathlineto{\pgfqpoint{6.294583in}{3.922744in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585967in}{4.033012in}}%
\pgfpathcurveto{\pgfqpoint{5.606141in}{4.033012in}}{\pgfqpoint{5.625492in}{4.041027in}}{\pgfqpoint{5.639758in}{4.055293in}}%
\pgfpathcurveto{\pgfqpoint{5.654024in}{4.069558in}}{\pgfqpoint{5.662039in}{4.088910in}}{\pgfqpoint{5.662039in}{4.109084in}}%
\pgfpathcurveto{\pgfqpoint{5.662039in}{4.129259in}}{\pgfqpoint{5.654024in}{4.148610in}}{\pgfqpoint{5.639758in}{4.162876in}}%
\pgfpathcurveto{\pgfqpoint{5.625492in}{4.177141in}}{\pgfqpoint{5.606141in}{4.185157in}}{\pgfqpoint{5.585967in}{4.185157in}}%
\pgfpathcurveto{\pgfqpoint{5.565792in}{4.185157in}}{\pgfqpoint{5.546441in}{4.177141in}}{\pgfqpoint{5.532175in}{4.162876in}}%
\pgfpathcurveto{\pgfqpoint{5.517910in}{4.148610in}}{\pgfqpoint{5.509894in}{4.129259in}}{\pgfqpoint{5.509894in}{4.109084in}}%
\pgfpathcurveto{\pgfqpoint{5.509894in}{4.088910in}}{\pgfqpoint{5.517910in}{4.069558in}}{\pgfqpoint{5.532175in}{4.055293in}}%
\pgfpathcurveto{\pgfqpoint{5.546441in}{4.041027in}}{\pgfqpoint{5.565792in}{4.033012in}}{\pgfqpoint{5.585967in}{4.033012in}}%
\pgfpathlineto{\pgfqpoint{5.585967in}{4.033012in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147020in}{4.615422in}}%
\pgfpathcurveto{\pgfqpoint{6.167195in}{4.615422in}}{\pgfqpoint{6.186546in}{4.623437in}}{\pgfqpoint{6.200812in}{4.637703in}}%
\pgfpathcurveto{\pgfqpoint{6.215077in}{4.651969in}}{\pgfqpoint{6.223093in}{4.671320in}}{\pgfqpoint{6.223093in}{4.691494in}}%
\pgfpathcurveto{\pgfqpoint{6.223093in}{4.711669in}}{\pgfqpoint{6.215077in}{4.731020in}}{\pgfqpoint{6.200812in}{4.745286in}}%
\pgfpathcurveto{\pgfqpoint{6.186546in}{4.759552in}}{\pgfqpoint{6.167195in}{4.767567in}}{\pgfqpoint{6.147020in}{4.767567in}}%
\pgfpathcurveto{\pgfqpoint{6.126846in}{4.767567in}}{\pgfqpoint{6.107495in}{4.759552in}}{\pgfqpoint{6.093229in}{4.745286in}}%
\pgfpathcurveto{\pgfqpoint{6.078963in}{4.731020in}}{\pgfqpoint{6.070948in}{4.711669in}}{\pgfqpoint{6.070948in}{4.691494in}}%
\pgfpathcurveto{\pgfqpoint{6.070948in}{4.671320in}}{\pgfqpoint{6.078963in}{4.651969in}}{\pgfqpoint{6.093229in}{4.637703in}}%
\pgfpathcurveto{\pgfqpoint{6.107495in}{4.623437in}}{\pgfqpoint{6.126846in}{4.615422in}}{\pgfqpoint{6.147020in}{4.615422in}}%
\pgfpathlineto{\pgfqpoint{6.147020in}{4.615422in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939129in}{4.065547in}}%
\pgfpathcurveto{\pgfqpoint{5.959303in}{4.065547in}}{\pgfqpoint{5.978655in}{4.073562in}}{\pgfqpoint{5.992920in}{4.087828in}}%
\pgfpathcurveto{\pgfqpoint{6.007186in}{4.102094in}}{\pgfqpoint{6.015201in}{4.121445in}}{\pgfqpoint{6.015201in}{4.141619in}}%
\pgfpathcurveto{\pgfqpoint{6.015201in}{4.161794in}}{\pgfqpoint{6.007186in}{4.181145in}}{\pgfqpoint{5.992920in}{4.195411in}}%
\pgfpathcurveto{\pgfqpoint{5.978655in}{4.209677in}}{\pgfqpoint{5.959303in}{4.217692in}}{\pgfqpoint{5.939129in}{4.217692in}}%
\pgfpathcurveto{\pgfqpoint{5.918954in}{4.217692in}}{\pgfqpoint{5.899603in}{4.209677in}}{\pgfqpoint{5.885337in}{4.195411in}}%
\pgfpathcurveto{\pgfqpoint{5.871072in}{4.181145in}}{\pgfqpoint{5.863056in}{4.161794in}}{\pgfqpoint{5.863056in}{4.141619in}}%
\pgfpathcurveto{\pgfqpoint{5.863056in}{4.121445in}}{\pgfqpoint{5.871072in}{4.102094in}}{\pgfqpoint{5.885337in}{4.087828in}}%
\pgfpathcurveto{\pgfqpoint{5.899603in}{4.073562in}}{\pgfqpoint{5.918954in}{4.065547in}}{\pgfqpoint{5.939129in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{5.939129in}{4.065547in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004932in}{3.993392in}}%
\pgfpathcurveto{\pgfqpoint{6.025107in}{3.993392in}}{\pgfqpoint{6.044458in}{4.001408in}}{\pgfqpoint{6.058724in}{4.015674in}}%
\pgfpathcurveto{\pgfqpoint{6.072989in}{4.029939in}}{\pgfqpoint{6.081005in}{4.049290in}}{\pgfqpoint{6.081005in}{4.069465in}}%
\pgfpathcurveto{\pgfqpoint{6.081005in}{4.089640in}}{\pgfqpoint{6.072989in}{4.108991in}}{\pgfqpoint{6.058724in}{4.123256in}}%
\pgfpathcurveto{\pgfqpoint{6.044458in}{4.137522in}}{\pgfqpoint{6.025107in}{4.145538in}}{\pgfqpoint{6.004932in}{4.145538in}}%
\pgfpathcurveto{\pgfqpoint{5.984758in}{4.145538in}}{\pgfqpoint{5.965406in}{4.137522in}}{\pgfqpoint{5.951141in}{4.123256in}}%
\pgfpathcurveto{\pgfqpoint{5.936875in}{4.108991in}}{\pgfqpoint{5.928860in}{4.089640in}}{\pgfqpoint{5.928860in}{4.069465in}}%
\pgfpathcurveto{\pgfqpoint{5.928860in}{4.049290in}}{\pgfqpoint{5.936875in}{4.029939in}}{\pgfqpoint{5.951141in}{4.015674in}}%
\pgfpathcurveto{\pgfqpoint{5.965406in}{4.001408in}}{\pgfqpoint{5.984758in}{3.993392in}}{\pgfqpoint{6.004932in}{3.993392in}}%
\pgfpathlineto{\pgfqpoint{6.004932in}{3.993392in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765000in}{3.876441in}}%
\pgfpathcurveto{\pgfqpoint{5.785175in}{3.876441in}}{\pgfqpoint{5.804526in}{3.884456in}}{\pgfqpoint{5.818792in}{3.898722in}}%
\pgfpathcurveto{\pgfqpoint{5.833057in}{3.912987in}}{\pgfqpoint{5.841073in}{3.932338in}}{\pgfqpoint{5.841073in}{3.952513in}}%
\pgfpathcurveto{\pgfqpoint{5.841073in}{3.972688in}}{\pgfqpoint{5.833057in}{3.992039in}}{\pgfqpoint{5.818792in}{4.006305in}}%
\pgfpathcurveto{\pgfqpoint{5.804526in}{4.020570in}}{\pgfqpoint{5.785175in}{4.028586in}}{\pgfqpoint{5.765000in}{4.028586in}}%
\pgfpathcurveto{\pgfqpoint{5.744826in}{4.028586in}}{\pgfqpoint{5.725475in}{4.020570in}}{\pgfqpoint{5.711209in}{4.006305in}}%
\pgfpathcurveto{\pgfqpoint{5.696943in}{3.992039in}}{\pgfqpoint{5.688928in}{3.972688in}}{\pgfqpoint{5.688928in}{3.952513in}}%
\pgfpathcurveto{\pgfqpoint{5.688928in}{3.932338in}}{\pgfqpoint{5.696943in}{3.912987in}}{\pgfqpoint{5.711209in}{3.898722in}}%
\pgfpathcurveto{\pgfqpoint{5.725475in}{3.884456in}}{\pgfqpoint{5.744826in}{3.876441in}}{\pgfqpoint{5.765000in}{3.876441in}}%
\pgfpathlineto{\pgfqpoint{5.765000in}{3.876441in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.016559in}{4.702505in}}%
\pgfpathcurveto{\pgfqpoint{6.036734in}{4.702505in}}{\pgfqpoint{6.056085in}{4.710521in}}{\pgfqpoint{6.070350in}{4.724786in}}%
\pgfpathcurveto{\pgfqpoint{6.084616in}{4.739052in}}{\pgfqpoint{6.092631in}{4.758403in}}{\pgfqpoint{6.092631in}{4.778578in}}%
\pgfpathcurveto{\pgfqpoint{6.092631in}{4.798753in}}{\pgfqpoint{6.084616in}{4.818104in}}{\pgfqpoint{6.070350in}{4.832369in}}%
\pgfpathcurveto{\pgfqpoint{6.056085in}{4.846635in}}{\pgfqpoint{6.036734in}{4.854650in}}{\pgfqpoint{6.016559in}{4.854650in}}%
\pgfpathcurveto{\pgfqpoint{5.996384in}{4.854650in}}{\pgfqpoint{5.977033in}{4.846635in}}{\pgfqpoint{5.962767in}{4.832369in}}%
\pgfpathcurveto{\pgfqpoint{5.948502in}{4.818104in}}{\pgfqpoint{5.940486in}{4.798753in}}{\pgfqpoint{5.940486in}{4.778578in}}%
\pgfpathcurveto{\pgfqpoint{5.940486in}{4.758403in}}{\pgfqpoint{5.948502in}{4.739052in}}{\pgfqpoint{5.962767in}{4.724786in}}%
\pgfpathcurveto{\pgfqpoint{5.977033in}{4.710521in}}{\pgfqpoint{5.996384in}{4.702505in}}{\pgfqpoint{6.016559in}{4.702505in}}%
\pgfpathlineto{\pgfqpoint{6.016559in}{4.702505in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150214in}{3.949305in}}%
\pgfpathcurveto{\pgfqpoint{6.170388in}{3.949305in}}{\pgfqpoint{6.189739in}{3.957320in}}{\pgfqpoint{6.204005in}{3.971586in}}%
\pgfpathcurveto{\pgfqpoint{6.218271in}{3.985851in}}{\pgfqpoint{6.226286in}{4.005203in}}{\pgfqpoint{6.226286in}{4.025377in}}%
\pgfpathcurveto{\pgfqpoint{6.226286in}{4.045552in}}{\pgfqpoint{6.218271in}{4.064903in}}{\pgfqpoint{6.204005in}{4.079169in}}%
\pgfpathcurveto{\pgfqpoint{6.189739in}{4.093434in}}{\pgfqpoint{6.170388in}{4.101450in}}{\pgfqpoint{6.150214in}{4.101450in}}%
\pgfpathcurveto{\pgfqpoint{6.130039in}{4.101450in}}{\pgfqpoint{6.110688in}{4.093434in}}{\pgfqpoint{6.096422in}{4.079169in}}%
\pgfpathcurveto{\pgfqpoint{6.082157in}{4.064903in}}{\pgfqpoint{6.074141in}{4.045552in}}{\pgfqpoint{6.074141in}{4.025377in}}%
\pgfpathcurveto{\pgfqpoint{6.074141in}{4.005203in}}{\pgfqpoint{6.082157in}{3.985851in}}{\pgfqpoint{6.096422in}{3.971586in}}%
\pgfpathcurveto{\pgfqpoint{6.110688in}{3.957320in}}{\pgfqpoint{6.130039in}{3.949305in}}{\pgfqpoint{6.150214in}{3.949305in}}%
\pgfpathlineto{\pgfqpoint{6.150214in}{3.949305in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153111in}{4.508630in}}%
\pgfpathcurveto{\pgfqpoint{6.173285in}{4.508630in}}{\pgfqpoint{6.192637in}{4.516645in}}{\pgfqpoint{6.206902in}{4.530911in}}%
\pgfpathcurveto{\pgfqpoint{6.221168in}{4.545177in}}{\pgfqpoint{6.229183in}{4.564528in}}{\pgfqpoint{6.229183in}{4.584702in}}%
\pgfpathcurveto{\pgfqpoint{6.229183in}{4.604877in}}{\pgfqpoint{6.221168in}{4.624228in}}{\pgfqpoint{6.206902in}{4.638494in}}%
\pgfpathcurveto{\pgfqpoint{6.192637in}{4.652760in}}{\pgfqpoint{6.173285in}{4.660775in}}{\pgfqpoint{6.153111in}{4.660775in}}%
\pgfpathcurveto{\pgfqpoint{6.132936in}{4.660775in}}{\pgfqpoint{6.113585in}{4.652760in}}{\pgfqpoint{6.099319in}{4.638494in}}%
\pgfpathcurveto{\pgfqpoint{6.085054in}{4.624228in}}{\pgfqpoint{6.077038in}{4.604877in}}{\pgfqpoint{6.077038in}{4.584702in}}%
\pgfpathcurveto{\pgfqpoint{6.077038in}{4.564528in}}{\pgfqpoint{6.085054in}{4.545177in}}{\pgfqpoint{6.099319in}{4.530911in}}%
\pgfpathcurveto{\pgfqpoint{6.113585in}{4.516645in}}{\pgfqpoint{6.132936in}{4.508630in}}{\pgfqpoint{6.153111in}{4.508630in}}%
\pgfpathlineto{\pgfqpoint{6.153111in}{4.508630in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465653in}{3.974985in}}%
\pgfpathcurveto{\pgfqpoint{5.485827in}{3.974985in}}{\pgfqpoint{5.505178in}{3.983001in}}{\pgfqpoint{5.519444in}{3.997266in}}%
\pgfpathcurveto{\pgfqpoint{5.533710in}{4.011532in}}{\pgfqpoint{5.541725in}{4.030883in}}{\pgfqpoint{5.541725in}{4.051058in}}%
\pgfpathcurveto{\pgfqpoint{5.541725in}{4.071232in}}{\pgfqpoint{5.533710in}{4.090584in}}{\pgfqpoint{5.519444in}{4.104849in}}%
\pgfpathcurveto{\pgfqpoint{5.505178in}{4.119115in}}{\pgfqpoint{5.485827in}{4.127130in}}{\pgfqpoint{5.465653in}{4.127130in}}%
\pgfpathcurveto{\pgfqpoint{5.445478in}{4.127130in}}{\pgfqpoint{5.426127in}{4.119115in}}{\pgfqpoint{5.411861in}{4.104849in}}%
\pgfpathcurveto{\pgfqpoint{5.397595in}{4.090584in}}{\pgfqpoint{5.389580in}{4.071232in}}{\pgfqpoint{5.389580in}{4.051058in}}%
\pgfpathcurveto{\pgfqpoint{5.389580in}{4.030883in}}{\pgfqpoint{5.397595in}{4.011532in}}{\pgfqpoint{5.411861in}{3.997266in}}%
\pgfpathcurveto{\pgfqpoint{5.426127in}{3.983001in}}{\pgfqpoint{5.445478in}{3.974985in}}{\pgfqpoint{5.465653in}{3.974985in}}%
\pgfpathlineto{\pgfqpoint{5.465653in}{3.974985in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.668534in}{3.992480in}}%
\pgfpathcurveto{\pgfqpoint{5.688709in}{3.992480in}}{\pgfqpoint{5.708060in}{4.000496in}}{\pgfqpoint{5.722325in}{4.014762in}}%
\pgfpathcurveto{\pgfqpoint{5.736591in}{4.029027in}}{\pgfqpoint{5.744606in}{4.048378in}}{\pgfqpoint{5.744606in}{4.068553in}}%
\pgfpathcurveto{\pgfqpoint{5.744606in}{4.088728in}}{\pgfqpoint{5.736591in}{4.108079in}}{\pgfqpoint{5.722325in}{4.122344in}}%
\pgfpathcurveto{\pgfqpoint{5.708060in}{4.136610in}}{\pgfqpoint{5.688709in}{4.144626in}}{\pgfqpoint{5.668534in}{4.144626in}}%
\pgfpathcurveto{\pgfqpoint{5.648359in}{4.144626in}}{\pgfqpoint{5.629008in}{4.136610in}}{\pgfqpoint{5.614742in}{4.122344in}}%
\pgfpathcurveto{\pgfqpoint{5.600477in}{4.108079in}}{\pgfqpoint{5.592461in}{4.088728in}}{\pgfqpoint{5.592461in}{4.068553in}}%
\pgfpathcurveto{\pgfqpoint{5.592461in}{4.048378in}}{\pgfqpoint{5.600477in}{4.029027in}}{\pgfqpoint{5.614742in}{4.014762in}}%
\pgfpathcurveto{\pgfqpoint{5.629008in}{4.000496in}}{\pgfqpoint{5.648359in}{3.992480in}}{\pgfqpoint{5.668534in}{3.992480in}}%
\pgfpathlineto{\pgfqpoint{5.668534in}{3.992480in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950532in}{3.956995in}}%
\pgfpathcurveto{\pgfqpoint{5.970706in}{3.956995in}}{\pgfqpoint{5.990058in}{3.965010in}}{\pgfqpoint{6.004323in}{3.979276in}}%
\pgfpathcurveto{\pgfqpoint{6.018589in}{3.993542in}}{\pgfqpoint{6.026604in}{4.012893in}}{\pgfqpoint{6.026604in}{4.033067in}}%
\pgfpathcurveto{\pgfqpoint{6.026604in}{4.053242in}}{\pgfqpoint{6.018589in}{4.072593in}}{\pgfqpoint{6.004323in}{4.086859in}}%
\pgfpathcurveto{\pgfqpoint{5.990058in}{4.101124in}}{\pgfqpoint{5.970706in}{4.109140in}}{\pgfqpoint{5.950532in}{4.109140in}}%
\pgfpathcurveto{\pgfqpoint{5.930357in}{4.109140in}}{\pgfqpoint{5.911006in}{4.101124in}}{\pgfqpoint{5.896740in}{4.086859in}}%
\pgfpathcurveto{\pgfqpoint{5.882475in}{4.072593in}}{\pgfqpoint{5.874459in}{4.053242in}}{\pgfqpoint{5.874459in}{4.033067in}}%
\pgfpathcurveto{\pgfqpoint{5.874459in}{4.012893in}}{\pgfqpoint{5.882475in}{3.993542in}}{\pgfqpoint{5.896740in}{3.979276in}}%
\pgfpathcurveto{\pgfqpoint{5.911006in}{3.965010in}}{\pgfqpoint{5.930357in}{3.956995in}}{\pgfqpoint{5.950532in}{3.956995in}}%
\pgfpathlineto{\pgfqpoint{5.950532in}{3.956995in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595642in}{3.940415in}}%
\pgfpathcurveto{\pgfqpoint{5.615817in}{3.940415in}}{\pgfqpoint{5.635168in}{3.948431in}}{\pgfqpoint{5.649434in}{3.962696in}}%
\pgfpathcurveto{\pgfqpoint{5.663700in}{3.976962in}}{\pgfqpoint{5.671715in}{3.996313in}}{\pgfqpoint{5.671715in}{4.016488in}}%
\pgfpathcurveto{\pgfqpoint{5.671715in}{4.036663in}}{\pgfqpoint{5.663700in}{4.056014in}}{\pgfqpoint{5.649434in}{4.070279in}}%
\pgfpathcurveto{\pgfqpoint{5.635168in}{4.084545in}}{\pgfqpoint{5.615817in}{4.092560in}}{\pgfqpoint{5.595642in}{4.092560in}}%
\pgfpathcurveto{\pgfqpoint{5.575468in}{4.092560in}}{\pgfqpoint{5.556117in}{4.084545in}}{\pgfqpoint{5.541851in}{4.070279in}}%
\pgfpathcurveto{\pgfqpoint{5.527585in}{4.056014in}}{\pgfqpoint{5.519570in}{4.036663in}}{\pgfqpoint{5.519570in}{4.016488in}}%
\pgfpathcurveto{\pgfqpoint{5.519570in}{3.996313in}}{\pgfqpoint{5.527585in}{3.976962in}}{\pgfqpoint{5.541851in}{3.962696in}}%
\pgfpathcurveto{\pgfqpoint{5.556117in}{3.948431in}}{\pgfqpoint{5.575468in}{3.940415in}}{\pgfqpoint{5.595642in}{3.940415in}}%
\pgfpathlineto{\pgfqpoint{5.595642in}{3.940415in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657806in}{4.176848in}}%
\pgfpathcurveto{\pgfqpoint{5.677981in}{4.176848in}}{\pgfqpoint{5.697332in}{4.184863in}}{\pgfqpoint{5.711597in}{4.199129in}}%
\pgfpathcurveto{\pgfqpoint{5.725863in}{4.213395in}}{\pgfqpoint{5.733879in}{4.232746in}}{\pgfqpoint{5.733879in}{4.252920in}}%
\pgfpathcurveto{\pgfqpoint{5.733879in}{4.273095in}}{\pgfqpoint{5.725863in}{4.292446in}}{\pgfqpoint{5.711597in}{4.306712in}}%
\pgfpathcurveto{\pgfqpoint{5.697332in}{4.320978in}}{\pgfqpoint{5.677981in}{4.328993in}}{\pgfqpoint{5.657806in}{4.328993in}}%
\pgfpathcurveto{\pgfqpoint{5.637631in}{4.328993in}}{\pgfqpoint{5.618280in}{4.320978in}}{\pgfqpoint{5.604015in}{4.306712in}}%
\pgfpathcurveto{\pgfqpoint{5.589749in}{4.292446in}}{\pgfqpoint{5.581733in}{4.273095in}}{\pgfqpoint{5.581733in}{4.252920in}}%
\pgfpathcurveto{\pgfqpoint{5.581733in}{4.232746in}}{\pgfqpoint{5.589749in}{4.213395in}}{\pgfqpoint{5.604015in}{4.199129in}}%
\pgfpathcurveto{\pgfqpoint{5.618280in}{4.184863in}}{\pgfqpoint{5.637631in}{4.176848in}}{\pgfqpoint{5.657806in}{4.176848in}}%
\pgfpathlineto{\pgfqpoint{5.657806in}{4.176848in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461931in}{4.087295in}}%
\pgfpathcurveto{\pgfqpoint{5.482106in}{4.087295in}}{\pgfqpoint{5.501457in}{4.095311in}}{\pgfqpoint{5.515722in}{4.109576in}}%
\pgfpathcurveto{\pgfqpoint{5.529988in}{4.123842in}}{\pgfqpoint{5.538003in}{4.143193in}}{\pgfqpoint{5.538003in}{4.163368in}}%
\pgfpathcurveto{\pgfqpoint{5.538003in}{4.183542in}}{\pgfqpoint{5.529988in}{4.202893in}}{\pgfqpoint{5.515722in}{4.217159in}}%
\pgfpathcurveto{\pgfqpoint{5.501457in}{4.231425in}}{\pgfqpoint{5.482106in}{4.239440in}}{\pgfqpoint{5.461931in}{4.239440in}}%
\pgfpathcurveto{\pgfqpoint{5.441756in}{4.239440in}}{\pgfqpoint{5.422405in}{4.231425in}}{\pgfqpoint{5.408139in}{4.217159in}}%
\pgfpathcurveto{\pgfqpoint{5.393874in}{4.202893in}}{\pgfqpoint{5.385858in}{4.183542in}}{\pgfqpoint{5.385858in}{4.163368in}}%
\pgfpathcurveto{\pgfqpoint{5.385858in}{4.143193in}}{\pgfqpoint{5.393874in}{4.123842in}}{\pgfqpoint{5.408139in}{4.109576in}}%
\pgfpathcurveto{\pgfqpoint{5.422405in}{4.095311in}}{\pgfqpoint{5.441756in}{4.087295in}}{\pgfqpoint{5.461931in}{4.087295in}}%
\pgfpathlineto{\pgfqpoint{5.461931in}{4.087295in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.266824in}{3.886492in}}%
\pgfpathcurveto{\pgfqpoint{6.286998in}{3.886492in}}{\pgfqpoint{6.306349in}{3.894507in}}{\pgfqpoint{6.320615in}{3.908773in}}%
\pgfpathcurveto{\pgfqpoint{6.334881in}{3.923039in}}{\pgfqpoint{6.342896in}{3.942390in}}{\pgfqpoint{6.342896in}{3.962564in}}%
\pgfpathcurveto{\pgfqpoint{6.342896in}{3.982739in}}{\pgfqpoint{6.334881in}{4.002090in}}{\pgfqpoint{6.320615in}{4.016356in}}%
\pgfpathcurveto{\pgfqpoint{6.306349in}{4.030622in}}{\pgfqpoint{6.286998in}{4.038637in}}{\pgfqpoint{6.266824in}{4.038637in}}%
\pgfpathcurveto{\pgfqpoint{6.246649in}{4.038637in}}{\pgfqpoint{6.227298in}{4.030622in}}{\pgfqpoint{6.213032in}{4.016356in}}%
\pgfpathcurveto{\pgfqpoint{6.198766in}{4.002090in}}{\pgfqpoint{6.190751in}{3.982739in}}{\pgfqpoint{6.190751in}{3.962564in}}%
\pgfpathcurveto{\pgfqpoint{6.190751in}{3.942390in}}{\pgfqpoint{6.198766in}{3.923039in}}{\pgfqpoint{6.213032in}{3.908773in}}%
\pgfpathcurveto{\pgfqpoint{6.227298in}{3.894507in}}{\pgfqpoint{6.246649in}{3.886492in}}{\pgfqpoint{6.266824in}{3.886492in}}%
\pgfpathlineto{\pgfqpoint{6.266824in}{3.886492in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948471in}{3.966842in}}%
\pgfpathcurveto{\pgfqpoint{5.968646in}{3.966842in}}{\pgfqpoint{5.987997in}{3.974857in}}{\pgfqpoint{6.002262in}{3.989123in}}%
\pgfpathcurveto{\pgfqpoint{6.016528in}{4.003388in}}{\pgfqpoint{6.024543in}{4.022739in}}{\pgfqpoint{6.024543in}{4.042914in}}%
\pgfpathcurveto{\pgfqpoint{6.024543in}{4.063089in}}{\pgfqpoint{6.016528in}{4.082440in}}{\pgfqpoint{6.002262in}{4.096706in}}%
\pgfpathcurveto{\pgfqpoint{5.987997in}{4.110971in}}{\pgfqpoint{5.968646in}{4.118987in}}{\pgfqpoint{5.948471in}{4.118987in}}%
\pgfpathcurveto{\pgfqpoint{5.928296in}{4.118987in}}{\pgfqpoint{5.908945in}{4.110971in}}{\pgfqpoint{5.894679in}{4.096706in}}%
\pgfpathcurveto{\pgfqpoint{5.880414in}{4.082440in}}{\pgfqpoint{5.872398in}{4.063089in}}{\pgfqpoint{5.872398in}{4.042914in}}%
\pgfpathcurveto{\pgfqpoint{5.872398in}{4.022739in}}{\pgfqpoint{5.880414in}{4.003388in}}{\pgfqpoint{5.894679in}{3.989123in}}%
\pgfpathcurveto{\pgfqpoint{5.908945in}{3.974857in}}{\pgfqpoint{5.928296in}{3.966842in}}{\pgfqpoint{5.948471in}{3.966842in}}%
\pgfpathlineto{\pgfqpoint{5.948471in}{3.966842in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480859in}{3.941115in}}%
\pgfpathcurveto{\pgfqpoint{5.501034in}{3.941115in}}{\pgfqpoint{5.520385in}{3.949131in}}{\pgfqpoint{5.534651in}{3.963397in}}%
\pgfpathcurveto{\pgfqpoint{5.548916in}{3.977662in}}{\pgfqpoint{5.556932in}{3.997013in}}{\pgfqpoint{5.556932in}{4.017188in}}%
\pgfpathcurveto{\pgfqpoint{5.556932in}{4.037363in}}{\pgfqpoint{5.548916in}{4.056714in}}{\pgfqpoint{5.534651in}{4.070980in}}%
\pgfpathcurveto{\pgfqpoint{5.520385in}{4.085245in}}{\pgfqpoint{5.501034in}{4.093261in}}{\pgfqpoint{5.480859in}{4.093261in}}%
\pgfpathcurveto{\pgfqpoint{5.460684in}{4.093261in}}{\pgfqpoint{5.441333in}{4.085245in}}{\pgfqpoint{5.427068in}{4.070980in}}%
\pgfpathcurveto{\pgfqpoint{5.412802in}{4.056714in}}{\pgfqpoint{5.404787in}{4.037363in}}{\pgfqpoint{5.404787in}{4.017188in}}%
\pgfpathcurveto{\pgfqpoint{5.404787in}{3.997013in}}{\pgfqpoint{5.412802in}{3.977662in}}{\pgfqpoint{5.427068in}{3.963397in}}%
\pgfpathcurveto{\pgfqpoint{5.441333in}{3.949131in}}{\pgfqpoint{5.460684in}{3.941115in}}{\pgfqpoint{5.480859in}{3.941115in}}%
\pgfpathlineto{\pgfqpoint{5.480859in}{3.941115in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523258in}{3.904379in}}%
\pgfpathcurveto{\pgfqpoint{5.543432in}{3.904379in}}{\pgfqpoint{5.562783in}{3.912395in}}{\pgfqpoint{5.577049in}{3.926660in}}%
\pgfpathcurveto{\pgfqpoint{5.591315in}{3.940926in}}{\pgfqpoint{5.599330in}{3.960277in}}{\pgfqpoint{5.599330in}{3.980452in}}%
\pgfpathcurveto{\pgfqpoint{5.599330in}{4.000626in}}{\pgfqpoint{5.591315in}{4.019978in}}{\pgfqpoint{5.577049in}{4.034243in}}%
\pgfpathcurveto{\pgfqpoint{5.562783in}{4.048509in}}{\pgfqpoint{5.543432in}{4.056524in}}{\pgfqpoint{5.523258in}{4.056524in}}%
\pgfpathcurveto{\pgfqpoint{5.503083in}{4.056524in}}{\pgfqpoint{5.483732in}{4.048509in}}{\pgfqpoint{5.469466in}{4.034243in}}%
\pgfpathcurveto{\pgfqpoint{5.455201in}{4.019978in}}{\pgfqpoint{5.447185in}{4.000626in}}{\pgfqpoint{5.447185in}{3.980452in}}%
\pgfpathcurveto{\pgfqpoint{5.447185in}{3.960277in}}{\pgfqpoint{5.455201in}{3.940926in}}{\pgfqpoint{5.469466in}{3.926660in}}%
\pgfpathcurveto{\pgfqpoint{5.483732in}{3.912395in}}{\pgfqpoint{5.503083in}{3.904379in}}{\pgfqpoint{5.523258in}{3.904379in}}%
\pgfpathlineto{\pgfqpoint{5.523258in}{3.904379in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076073in}{-0.076073in}}{\pgfqpoint{0.076073in}{0.076073in}}{%
\pgfpathmoveto{\pgfqpoint{-0.076073in}{-0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{0.076073in}}%
\pgfpathmoveto{\pgfqpoint{-0.076073in}{0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{-0.076073in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861836in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703340in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169031in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488397in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.486560in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864445in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335092in}{1.700556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838914in, y=1.403295in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{FlowLog}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668698in, y=1.088327in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(plan+\texttt{sip})}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111257in}{1.700556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111257in,y=1.603333in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{FlowLog}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111257in,y=1.288365in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(no opt.)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.887422in}{1.700556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.507816in, y=1.403295in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Souffle}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.272032in, y=1.088327in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(compiled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375963in}{1.700556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.822733in, y=1.569982in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375963in}{3.922584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.822733in, y=3.792010in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375963in}{6.144613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.822733in, y=6.014039in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375963in}{2.369453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375963in}{2.760733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375963in}{3.038350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375963in}{3.253687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375963in}{3.429630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375963in}{3.578387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375963in}{3.707247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375963in}{3.820910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375963in}{4.591481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375963in}{4.982761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375963in}{5.260379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375963in}{5.475715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375963in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375963in}{5.800416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375963in}{5.929276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375963in}{6.042938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544955in,y=4.010556in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Runtime (s, log scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.223175in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{3.223175in}{6.320556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.999340in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{4.999340in}{6.320556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.624626in}{2.648998in}}%
\pgfpathlineto{\pgfqpoint{3.045558in}{2.648998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.400791in}{2.650081in}}%
\pgfpathlineto{\pgfqpoint{4.821723in}{2.650081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375963in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.176956in}{4.076072in}}%
\pgfpathlineto{\pgfqpoint{6.597888in}{4.076072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375963in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{1.375963in}{6.320556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846552in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{6.846552in}{6.320556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375963in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{6.846552in}{1.700556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375963in}{6.320556in}}%
\pgfpathlineto{\pgfqpoint{6.846552in}{6.320556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335092in,y=5.929276in,,base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}M = 26.7s}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111257in,y=5.929276in,,base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}M = 26.8s}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.887422in,y=5.929276in,,base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}M = 117.2s}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111257in,y=0.545556in,,top]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{(a) DDISASM (z3) on 30 join orders}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.940669in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{13.411257in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{13.411257in}{6.320556in}}%
\pgfpathlineto{\pgfqpoint{7.940669in}{6.320556in}}%
\pgfpathlineto{\pgfqpoint{7.940669in}{1.700556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.744158in}{2.258499in}}%
\pgfpathcurveto{\pgfqpoint{8.764332in}{2.258499in}}{\pgfqpoint{8.783683in}{2.266515in}}{\pgfqpoint{8.797949in}{2.280780in}}%
\pgfpathcurveto{\pgfqpoint{8.812215in}{2.295046in}}{\pgfqpoint{8.820230in}{2.314397in}}{\pgfqpoint{8.820230in}{2.334572in}}%
\pgfpathcurveto{\pgfqpoint{8.820230in}{2.354747in}}{\pgfqpoint{8.812215in}{2.374098in}}{\pgfqpoint{8.797949in}{2.388363in}}%
\pgfpathcurveto{\pgfqpoint{8.783683in}{2.402629in}}{\pgfqpoint{8.764332in}{2.410644in}}{\pgfqpoint{8.744158in}{2.410644in}}%
\pgfpathcurveto{\pgfqpoint{8.723983in}{2.410644in}}{\pgfqpoint{8.704632in}{2.402629in}}{\pgfqpoint{8.690366in}{2.388363in}}%
\pgfpathcurveto{\pgfqpoint{8.676100in}{2.374098in}}{\pgfqpoint{8.668085in}{2.354747in}}{\pgfqpoint{8.668085in}{2.334572in}}%
\pgfpathcurveto{\pgfqpoint{8.668085in}{2.314397in}}{\pgfqpoint{8.676100in}{2.295046in}}{\pgfqpoint{8.690366in}{2.280780in}}%
\pgfpathcurveto{\pgfqpoint{8.704632in}{2.266515in}}{\pgfqpoint{8.723983in}{2.258499in}}{\pgfqpoint{8.744158in}{2.258499in}}%
\pgfpathlineto{\pgfqpoint{8.744158in}{2.258499in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.614943in}{2.323777in}}%
\pgfpathcurveto{\pgfqpoint{8.635118in}{2.323777in}}{\pgfqpoint{8.654469in}{2.331792in}}{\pgfqpoint{8.668735in}{2.346058in}}%
\pgfpathcurveto{\pgfqpoint{8.683001in}{2.360324in}}{\pgfqpoint{8.691016in}{2.379675in}}{\pgfqpoint{8.691016in}{2.399849in}}%
\pgfpathcurveto{\pgfqpoint{8.691016in}{2.420024in}}{\pgfqpoint{8.683001in}{2.439375in}}{\pgfqpoint{8.668735in}{2.453641in}}%
\pgfpathcurveto{\pgfqpoint{8.654469in}{2.467907in}}{\pgfqpoint{8.635118in}{2.475922in}}{\pgfqpoint{8.614943in}{2.475922in}}%
\pgfpathcurveto{\pgfqpoint{8.594769in}{2.475922in}}{\pgfqpoint{8.575418in}{2.467907in}}{\pgfqpoint{8.561152in}{2.453641in}}%
\pgfpathcurveto{\pgfqpoint{8.546886in}{2.439375in}}{\pgfqpoint{8.538871in}{2.420024in}}{\pgfqpoint{8.538871in}{2.399849in}}%
\pgfpathcurveto{\pgfqpoint{8.538871in}{2.379675in}}{\pgfqpoint{8.546886in}{2.360324in}}{\pgfqpoint{8.561152in}{2.346058in}}%
\pgfpathcurveto{\pgfqpoint{8.575418in}{2.331792in}}{\pgfqpoint{8.594769in}{2.323777in}}{\pgfqpoint{8.614943in}{2.323777in}}%
\pgfpathlineto{\pgfqpoint{8.614943in}{2.323777in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.855053in}{2.198650in}}%
\pgfpathcurveto{\pgfqpoint{8.875228in}{2.198650in}}{\pgfqpoint{8.894579in}{2.206666in}}{\pgfqpoint{8.908844in}{2.220931in}}%
\pgfpathcurveto{\pgfqpoint{8.923110in}{2.235197in}}{\pgfqpoint{8.931125in}{2.254548in}}{\pgfqpoint{8.931125in}{2.274723in}}%
\pgfpathcurveto{\pgfqpoint{8.931125in}{2.294898in}}{\pgfqpoint{8.923110in}{2.314249in}}{\pgfqpoint{8.908844in}{2.328514in}}%
\pgfpathcurveto{\pgfqpoint{8.894579in}{2.342780in}}{\pgfqpoint{8.875228in}{2.350795in}}{\pgfqpoint{8.855053in}{2.350795in}}%
\pgfpathcurveto{\pgfqpoint{8.834878in}{2.350795in}}{\pgfqpoint{8.815527in}{2.342780in}}{\pgfqpoint{8.801261in}{2.328514in}}%
\pgfpathcurveto{\pgfqpoint{8.786996in}{2.314249in}}{\pgfqpoint{8.778980in}{2.294898in}}{\pgfqpoint{8.778980in}{2.274723in}}%
\pgfpathcurveto{\pgfqpoint{8.778980in}{2.254548in}}{\pgfqpoint{8.786996in}{2.235197in}}{\pgfqpoint{8.801261in}{2.220931in}}%
\pgfpathcurveto{\pgfqpoint{8.815527in}{2.206666in}}{\pgfqpoint{8.834878in}{2.198650in}}{\pgfqpoint{8.855053in}{2.198650in}}%
\pgfpathlineto{\pgfqpoint{8.855053in}{2.198650in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.562168in}{2.208184in}}%
\pgfpathcurveto{\pgfqpoint{8.582343in}{2.208184in}}{\pgfqpoint{8.601694in}{2.216199in}}{\pgfqpoint{8.615960in}{2.230465in}}%
\pgfpathcurveto{\pgfqpoint{8.630226in}{2.244731in}}{\pgfqpoint{8.638241in}{2.264082in}}{\pgfqpoint{8.638241in}{2.284257in}}%
\pgfpathcurveto{\pgfqpoint{8.638241in}{2.304431in}}{\pgfqpoint{8.630226in}{2.323782in}}{\pgfqpoint{8.615960in}{2.338048in}}%
\pgfpathcurveto{\pgfqpoint{8.601694in}{2.352314in}}{\pgfqpoint{8.582343in}{2.360329in}}{\pgfqpoint{8.562168in}{2.360329in}}%
\pgfpathcurveto{\pgfqpoint{8.541994in}{2.360329in}}{\pgfqpoint{8.522643in}{2.352314in}}{\pgfqpoint{8.508377in}{2.338048in}}%
\pgfpathcurveto{\pgfqpoint{8.494111in}{2.323782in}}{\pgfqpoint{8.486096in}{2.304431in}}{\pgfqpoint{8.486096in}{2.284257in}}%
\pgfpathcurveto{\pgfqpoint{8.486096in}{2.264082in}}{\pgfqpoint{8.494111in}{2.244731in}}{\pgfqpoint{8.508377in}{2.230465in}}%
\pgfpathcurveto{\pgfqpoint{8.522643in}{2.216199in}}{\pgfqpoint{8.541994in}{2.208184in}}{\pgfqpoint{8.562168in}{2.208184in}}%
\pgfpathlineto{\pgfqpoint{8.562168in}{2.208184in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.052326in}{1.893863in}}%
\pgfpathcurveto{\pgfqpoint{9.072500in}{1.893863in}}{\pgfqpoint{9.091852in}{1.901878in}}{\pgfqpoint{9.106117in}{1.916144in}}%
\pgfpathcurveto{\pgfqpoint{9.120383in}{1.930410in}}{\pgfqpoint{9.128398in}{1.949761in}}{\pgfqpoint{9.128398in}{1.969935in}}%
\pgfpathcurveto{\pgfqpoint{9.128398in}{1.990110in}}{\pgfqpoint{9.120383in}{2.009461in}}{\pgfqpoint{9.106117in}{2.023727in}}%
\pgfpathcurveto{\pgfqpoint{9.091852in}{2.037992in}}{\pgfqpoint{9.072500in}{2.046008in}}{\pgfqpoint{9.052326in}{2.046008in}}%
\pgfpathcurveto{\pgfqpoint{9.032151in}{2.046008in}}{\pgfqpoint{9.012800in}{2.037992in}}{\pgfqpoint{8.998534in}{2.023727in}}%
\pgfpathcurveto{\pgfqpoint{8.984269in}{2.009461in}}{\pgfqpoint{8.976253in}{1.990110in}}{\pgfqpoint{8.976253in}{1.969935in}}%
\pgfpathcurveto{\pgfqpoint{8.976253in}{1.949761in}}{\pgfqpoint{8.984269in}{1.930410in}}{\pgfqpoint{8.998534in}{1.916144in}}%
\pgfpathcurveto{\pgfqpoint{9.012800in}{1.901878in}}{\pgfqpoint{9.032151in}{1.893863in}}{\pgfqpoint{9.052326in}{1.893863in}}%
\pgfpathlineto{\pgfqpoint{9.052326in}{1.893863in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.742219in}{1.950561in}}%
\pgfpathcurveto{\pgfqpoint{8.762393in}{1.950561in}}{\pgfqpoint{8.781744in}{1.958577in}}{\pgfqpoint{8.796010in}{1.972842in}}%
\pgfpathcurveto{\pgfqpoint{8.810276in}{1.987108in}}{\pgfqpoint{8.818291in}{2.006459in}}{\pgfqpoint{8.818291in}{2.026634in}}%
\pgfpathcurveto{\pgfqpoint{8.818291in}{2.046809in}}{\pgfqpoint{8.810276in}{2.066160in}}{\pgfqpoint{8.796010in}{2.080425in}}%
\pgfpathcurveto{\pgfqpoint{8.781744in}{2.094691in}}{\pgfqpoint{8.762393in}{2.102706in}}{\pgfqpoint{8.742219in}{2.102706in}}%
\pgfpathcurveto{\pgfqpoint{8.722044in}{2.102706in}}{\pgfqpoint{8.702693in}{2.094691in}}{\pgfqpoint{8.688427in}{2.080425in}}%
\pgfpathcurveto{\pgfqpoint{8.674162in}{2.066160in}}{\pgfqpoint{8.666146in}{2.046809in}}{\pgfqpoint{8.666146in}{2.026634in}}%
\pgfpathcurveto{\pgfqpoint{8.666146in}{2.006459in}}{\pgfqpoint{8.674162in}{1.987108in}}{\pgfqpoint{8.688427in}{1.972842in}}%
\pgfpathcurveto{\pgfqpoint{8.702693in}{1.958577in}}{\pgfqpoint{8.722044in}{1.950561in}}{\pgfqpoint{8.742219in}{1.950561in}}%
\pgfpathlineto{\pgfqpoint{8.742219in}{1.950561in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.043047in}{1.925458in}}%
\pgfpathcurveto{\pgfqpoint{9.063222in}{1.925458in}}{\pgfqpoint{9.082573in}{1.933474in}}{\pgfqpoint{9.096839in}{1.947739in}}%
\pgfpathcurveto{\pgfqpoint{9.111105in}{1.962005in}}{\pgfqpoint{9.119120in}{1.981356in}}{\pgfqpoint{9.119120in}{2.001531in}}%
\pgfpathcurveto{\pgfqpoint{9.119120in}{2.021706in}}{\pgfqpoint{9.111105in}{2.041057in}}{\pgfqpoint{9.096839in}{2.055322in}}%
\pgfpathcurveto{\pgfqpoint{9.082573in}{2.069588in}}{\pgfqpoint{9.063222in}{2.077603in}}{\pgfqpoint{9.043047in}{2.077603in}}%
\pgfpathcurveto{\pgfqpoint{9.022873in}{2.077603in}}{\pgfqpoint{9.003522in}{2.069588in}}{\pgfqpoint{8.989256in}{2.055322in}}%
\pgfpathcurveto{\pgfqpoint{8.974990in}{2.041057in}}{\pgfqpoint{8.966975in}{2.021706in}}{\pgfqpoint{8.966975in}{2.001531in}}%
\pgfpathcurveto{\pgfqpoint{8.966975in}{1.981356in}}{\pgfqpoint{8.974990in}{1.962005in}}{\pgfqpoint{8.989256in}{1.947739in}}%
\pgfpathcurveto{\pgfqpoint{9.003522in}{1.933474in}}{\pgfqpoint{9.022873in}{1.925458in}}{\pgfqpoint{9.043047in}{1.925458in}}%
\pgfpathlineto{\pgfqpoint{9.043047in}{1.925458in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.549178in}{1.877668in}}%
\pgfpathcurveto{\pgfqpoint{8.569352in}{1.877668in}}{\pgfqpoint{8.588703in}{1.885684in}}{\pgfqpoint{8.602969in}{1.899949in}}%
\pgfpathcurveto{\pgfqpoint{8.617235in}{1.914215in}}{\pgfqpoint{8.625250in}{1.933566in}}{\pgfqpoint{8.625250in}{1.953741in}}%
\pgfpathcurveto{\pgfqpoint{8.625250in}{1.973916in}}{\pgfqpoint{8.617235in}{1.993267in}}{\pgfqpoint{8.602969in}{2.007532in}}%
\pgfpathcurveto{\pgfqpoint{8.588703in}{2.021798in}}{\pgfqpoint{8.569352in}{2.029814in}}{\pgfqpoint{8.549178in}{2.029814in}}%
\pgfpathcurveto{\pgfqpoint{8.529003in}{2.029814in}}{\pgfqpoint{8.509652in}{2.021798in}}{\pgfqpoint{8.495386in}{2.007532in}}%
\pgfpathcurveto{\pgfqpoint{8.481120in}{1.993267in}}{\pgfqpoint{8.473105in}{1.973916in}}{\pgfqpoint{8.473105in}{1.953741in}}%
\pgfpathcurveto{\pgfqpoint{8.473105in}{1.933566in}}{\pgfqpoint{8.481120in}{1.914215in}}{\pgfqpoint{8.495386in}{1.899949in}}%
\pgfpathcurveto{\pgfqpoint{8.509652in}{1.885684in}}{\pgfqpoint{8.529003in}{1.877668in}}{\pgfqpoint{8.549178in}{1.877668in}}%
\pgfpathlineto{\pgfqpoint{8.549178in}{1.877668in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.625626in}{1.956736in}}%
\pgfpathcurveto{\pgfqpoint{8.645800in}{1.956736in}}{\pgfqpoint{8.665152in}{1.964752in}}{\pgfqpoint{8.679417in}{1.979017in}}%
\pgfpathcurveto{\pgfqpoint{8.693683in}{1.993283in}}{\pgfqpoint{8.701698in}{2.012634in}}{\pgfqpoint{8.701698in}{2.032809in}}%
\pgfpathcurveto{\pgfqpoint{8.701698in}{2.052984in}}{\pgfqpoint{8.693683in}{2.072335in}}{\pgfqpoint{8.679417in}{2.086600in}}%
\pgfpathcurveto{\pgfqpoint{8.665152in}{2.100866in}}{\pgfqpoint{8.645800in}{2.108881in}}{\pgfqpoint{8.625626in}{2.108881in}}%
\pgfpathcurveto{\pgfqpoint{8.605451in}{2.108881in}}{\pgfqpoint{8.586100in}{2.100866in}}{\pgfqpoint{8.571834in}{2.086600in}}%
\pgfpathcurveto{\pgfqpoint{8.557569in}{2.072335in}}{\pgfqpoint{8.549553in}{2.052984in}}{\pgfqpoint{8.549553in}{2.032809in}}%
\pgfpathcurveto{\pgfqpoint{8.549553in}{2.012634in}}{\pgfqpoint{8.557569in}{1.993283in}}{\pgfqpoint{8.571834in}{1.979017in}}%
\pgfpathcurveto{\pgfqpoint{8.586100in}{1.964752in}}{\pgfqpoint{8.605451in}{1.956736in}}{\pgfqpoint{8.625626in}{1.956736in}}%
\pgfpathlineto{\pgfqpoint{8.625626in}{1.956736in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.327879in}{1.968969in}}%
\pgfpathcurveto{\pgfqpoint{9.348053in}{1.968969in}}{\pgfqpoint{9.367404in}{1.976984in}}{\pgfqpoint{9.381670in}{1.991250in}}%
\pgfpathcurveto{\pgfqpoint{9.395936in}{2.005516in}}{\pgfqpoint{9.403951in}{2.024867in}}{\pgfqpoint{9.403951in}{2.045042in}}%
\pgfpathcurveto{\pgfqpoint{9.403951in}{2.065216in}}{\pgfqpoint{9.395936in}{2.084567in}}{\pgfqpoint{9.381670in}{2.098833in}}%
\pgfpathcurveto{\pgfqpoint{9.367404in}{2.113099in}}{\pgfqpoint{9.348053in}{2.121114in}}{\pgfqpoint{9.327879in}{2.121114in}}%
\pgfpathcurveto{\pgfqpoint{9.307704in}{2.121114in}}{\pgfqpoint{9.288353in}{2.113099in}}{\pgfqpoint{9.274087in}{2.098833in}}%
\pgfpathcurveto{\pgfqpoint{9.259822in}{2.084567in}}{\pgfqpoint{9.251806in}{2.065216in}}{\pgfqpoint{9.251806in}{2.045042in}}%
\pgfpathcurveto{\pgfqpoint{9.251806in}{2.024867in}}{\pgfqpoint{9.259822in}{2.005516in}}{\pgfqpoint{9.274087in}{1.991250in}}%
\pgfpathcurveto{\pgfqpoint{9.288353in}{1.976984in}}{\pgfqpoint{9.307704in}{1.968969in}}{\pgfqpoint{9.327879in}{1.968969in}}%
\pgfpathlineto{\pgfqpoint{9.327879in}{1.968969in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719274in}{2.078646in}}%
\pgfpathcurveto{\pgfqpoint{8.739449in}{2.078646in}}{\pgfqpoint{8.758800in}{2.086662in}}{\pgfqpoint{8.773065in}{2.100927in}}%
\pgfpathcurveto{\pgfqpoint{8.787331in}{2.115193in}}{\pgfqpoint{8.795347in}{2.134544in}}{\pgfqpoint{8.795347in}{2.154719in}}%
\pgfpathcurveto{\pgfqpoint{8.795347in}{2.174894in}}{\pgfqpoint{8.787331in}{2.194245in}}{\pgfqpoint{8.773065in}{2.208510in}}%
\pgfpathcurveto{\pgfqpoint{8.758800in}{2.222776in}}{\pgfqpoint{8.739449in}{2.230791in}}{\pgfqpoint{8.719274in}{2.230791in}}%
\pgfpathcurveto{\pgfqpoint{8.699099in}{2.230791in}}{\pgfqpoint{8.679748in}{2.222776in}}{\pgfqpoint{8.665483in}{2.208510in}}%
\pgfpathcurveto{\pgfqpoint{8.651217in}{2.194245in}}{\pgfqpoint{8.643201in}{2.174894in}}{\pgfqpoint{8.643201in}{2.154719in}}%
\pgfpathcurveto{\pgfqpoint{8.643201in}{2.134544in}}{\pgfqpoint{8.651217in}{2.115193in}}{\pgfqpoint{8.665483in}{2.100927in}}%
\pgfpathcurveto{\pgfqpoint{8.679748in}{2.086662in}}{\pgfqpoint{8.699099in}{2.078646in}}{\pgfqpoint{8.719274in}{2.078646in}}%
\pgfpathlineto{\pgfqpoint{8.719274in}{2.078646in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.518290in}{1.983047in}}%
\pgfpathcurveto{\pgfqpoint{8.538465in}{1.983047in}}{\pgfqpoint{8.557816in}{1.991063in}}{\pgfqpoint{8.572082in}{2.005328in}}%
\pgfpathcurveto{\pgfqpoint{8.586347in}{2.019594in}}{\pgfqpoint{8.594363in}{2.038945in}}{\pgfqpoint{8.594363in}{2.059120in}}%
\pgfpathcurveto{\pgfqpoint{8.594363in}{2.079295in}}{\pgfqpoint{8.586347in}{2.098646in}}{\pgfqpoint{8.572082in}{2.112911in}}%
\pgfpathcurveto{\pgfqpoint{8.557816in}{2.127177in}}{\pgfqpoint{8.538465in}{2.135192in}}{\pgfqpoint{8.518290in}{2.135192in}}%
\pgfpathcurveto{\pgfqpoint{8.498116in}{2.135192in}}{\pgfqpoint{8.478765in}{2.127177in}}{\pgfqpoint{8.464499in}{2.112911in}}%
\pgfpathcurveto{\pgfqpoint{8.450233in}{2.098646in}}{\pgfqpoint{8.442218in}{2.079295in}}{\pgfqpoint{8.442218in}{2.059120in}}%
\pgfpathcurveto{\pgfqpoint{8.442218in}{2.038945in}}{\pgfqpoint{8.450233in}{2.019594in}}{\pgfqpoint{8.464499in}{2.005328in}}%
\pgfpathcurveto{\pgfqpoint{8.478765in}{1.991063in}}{\pgfqpoint{8.498116in}{1.983047in}}{\pgfqpoint{8.518290in}{1.983047in}}%
\pgfpathlineto{\pgfqpoint{8.518290in}{1.983047in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.006419in}{2.751454in}}%
\pgfpathcurveto{\pgfqpoint{9.026593in}{2.751454in}}{\pgfqpoint{9.045945in}{2.759469in}}{\pgfqpoint{9.060210in}{2.773735in}}%
\pgfpathcurveto{\pgfqpoint{9.074476in}{2.788000in}}{\pgfqpoint{9.082491in}{2.807351in}}{\pgfqpoint{9.082491in}{2.827526in}}%
\pgfpathcurveto{\pgfqpoint{9.082491in}{2.847701in}}{\pgfqpoint{9.074476in}{2.867052in}}{\pgfqpoint{9.060210in}{2.881318in}}%
\pgfpathcurveto{\pgfqpoint{9.045945in}{2.895583in}}{\pgfqpoint{9.026593in}{2.903599in}}{\pgfqpoint{9.006419in}{2.903599in}}%
\pgfpathcurveto{\pgfqpoint{8.986244in}{2.903599in}}{\pgfqpoint{8.966893in}{2.895583in}}{\pgfqpoint{8.952627in}{2.881318in}}%
\pgfpathcurveto{\pgfqpoint{8.938362in}{2.867052in}}{\pgfqpoint{8.930346in}{2.847701in}}{\pgfqpoint{8.930346in}{2.827526in}}%
\pgfpathcurveto{\pgfqpoint{8.930346in}{2.807351in}}{\pgfqpoint{8.938362in}{2.788000in}}{\pgfqpoint{8.952627in}{2.773735in}}%
\pgfpathcurveto{\pgfqpoint{8.966893in}{2.759469in}}{\pgfqpoint{8.986244in}{2.751454in}}{\pgfqpoint{9.006419in}{2.751454in}}%
\pgfpathlineto{\pgfqpoint{9.006419in}{2.751454in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.154485in}{2.314380in}}%
\pgfpathcurveto{\pgfqpoint{9.174659in}{2.314380in}}{\pgfqpoint{9.194011in}{2.322396in}}{\pgfqpoint{9.208276in}{2.336662in}}%
\pgfpathcurveto{\pgfqpoint{9.222542in}{2.350927in}}{\pgfqpoint{9.230557in}{2.370278in}}{\pgfqpoint{9.230557in}{2.390453in}}%
\pgfpathcurveto{\pgfqpoint{9.230557in}{2.410628in}}{\pgfqpoint{9.222542in}{2.429979in}}{\pgfqpoint{9.208276in}{2.444244in}}%
\pgfpathcurveto{\pgfqpoint{9.194011in}{2.458510in}}{\pgfqpoint{9.174659in}{2.466526in}}{\pgfqpoint{9.154485in}{2.466526in}}%
\pgfpathcurveto{\pgfqpoint{9.134310in}{2.466526in}}{\pgfqpoint{9.114959in}{2.458510in}}{\pgfqpoint{9.100693in}{2.444244in}}%
\pgfpathcurveto{\pgfqpoint{9.086428in}{2.429979in}}{\pgfqpoint{9.078412in}{2.410628in}}{\pgfqpoint{9.078412in}{2.390453in}}%
\pgfpathcurveto{\pgfqpoint{9.078412in}{2.370278in}}{\pgfqpoint{9.086428in}{2.350927in}}{\pgfqpoint{9.100693in}{2.336662in}}%
\pgfpathcurveto{\pgfqpoint{9.114959in}{2.322396in}}{\pgfqpoint{9.134310in}{2.314380in}}{\pgfqpoint{9.154485in}{2.314380in}}%
\pgfpathlineto{\pgfqpoint{9.154485in}{2.314380in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.934388in}{2.305368in}}%
\pgfpathcurveto{\pgfqpoint{8.954562in}{2.305368in}}{\pgfqpoint{8.973913in}{2.313384in}}{\pgfqpoint{8.988179in}{2.327649in}}%
\pgfpathcurveto{\pgfqpoint{9.002445in}{2.341915in}}{\pgfqpoint{9.010460in}{2.361266in}}{\pgfqpoint{9.010460in}{2.381441in}}%
\pgfpathcurveto{\pgfqpoint{9.010460in}{2.401615in}}{\pgfqpoint{9.002445in}{2.420966in}}{\pgfqpoint{8.988179in}{2.435232in}}%
\pgfpathcurveto{\pgfqpoint{8.973913in}{2.449498in}}{\pgfqpoint{8.954562in}{2.457513in}}{\pgfqpoint{8.934388in}{2.457513in}}%
\pgfpathcurveto{\pgfqpoint{8.914213in}{2.457513in}}{\pgfqpoint{8.894862in}{2.449498in}}{\pgfqpoint{8.880596in}{2.435232in}}%
\pgfpathcurveto{\pgfqpoint{8.866330in}{2.420966in}}{\pgfqpoint{8.858315in}{2.401615in}}{\pgfqpoint{8.858315in}{2.381441in}}%
\pgfpathcurveto{\pgfqpoint{8.858315in}{2.361266in}}{\pgfqpoint{8.866330in}{2.341915in}}{\pgfqpoint{8.880596in}{2.327649in}}%
\pgfpathcurveto{\pgfqpoint{8.894862in}{2.313384in}}{\pgfqpoint{8.914213in}{2.305368in}}{\pgfqpoint{8.934388in}{2.305368in}}%
\pgfpathlineto{\pgfqpoint{8.934388in}{2.305368in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.331048in}{2.316267in}}%
\pgfpathcurveto{\pgfqpoint{9.351223in}{2.316267in}}{\pgfqpoint{9.370574in}{2.324282in}}{\pgfqpoint{9.384839in}{2.338548in}}%
\pgfpathcurveto{\pgfqpoint{9.399105in}{2.352814in}}{\pgfqpoint{9.407121in}{2.372165in}}{\pgfqpoint{9.407121in}{2.392340in}}%
\pgfpathcurveto{\pgfqpoint{9.407121in}{2.412514in}}{\pgfqpoint{9.399105in}{2.431865in}}{\pgfqpoint{9.384839in}{2.446131in}}%
\pgfpathcurveto{\pgfqpoint{9.370574in}{2.460397in}}{\pgfqpoint{9.351223in}{2.468412in}}{\pgfqpoint{9.331048in}{2.468412in}}%
\pgfpathcurveto{\pgfqpoint{9.310873in}{2.468412in}}{\pgfqpoint{9.291522in}{2.460397in}}{\pgfqpoint{9.277257in}{2.446131in}}%
\pgfpathcurveto{\pgfqpoint{9.262991in}{2.431865in}}{\pgfqpoint{9.254975in}{2.412514in}}{\pgfqpoint{9.254975in}{2.392340in}}%
\pgfpathcurveto{\pgfqpoint{9.254975in}{2.372165in}}{\pgfqpoint{9.262991in}{2.352814in}}{\pgfqpoint{9.277257in}{2.338548in}}%
\pgfpathcurveto{\pgfqpoint{9.291522in}{2.324282in}}{\pgfqpoint{9.310873in}{2.316267in}}{\pgfqpoint{9.331048in}{2.316267in}}%
\pgfpathlineto{\pgfqpoint{9.331048in}{2.316267in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.841967in}{2.329371in}}%
\pgfpathcurveto{\pgfqpoint{8.862142in}{2.329371in}}{\pgfqpoint{8.881493in}{2.337387in}}{\pgfqpoint{8.895758in}{2.351652in}}%
\pgfpathcurveto{\pgfqpoint{8.910024in}{2.365918in}}{\pgfqpoint{8.918039in}{2.385269in}}{\pgfqpoint{8.918039in}{2.405444in}}%
\pgfpathcurveto{\pgfqpoint{8.918039in}{2.425618in}}{\pgfqpoint{8.910024in}{2.444970in}}{\pgfqpoint{8.895758in}{2.459235in}}%
\pgfpathcurveto{\pgfqpoint{8.881493in}{2.473501in}}{\pgfqpoint{8.862142in}{2.481516in}}{\pgfqpoint{8.841967in}{2.481516in}}%
\pgfpathcurveto{\pgfqpoint{8.821792in}{2.481516in}}{\pgfqpoint{8.802441in}{2.473501in}}{\pgfqpoint{8.788175in}{2.459235in}}%
\pgfpathcurveto{\pgfqpoint{8.773910in}{2.444970in}}{\pgfqpoint{8.765894in}{2.425618in}}{\pgfqpoint{8.765894in}{2.405444in}}%
\pgfpathcurveto{\pgfqpoint{8.765894in}{2.385269in}}{\pgfqpoint{8.773910in}{2.365918in}}{\pgfqpoint{8.788175in}{2.351652in}}%
\pgfpathcurveto{\pgfqpoint{8.802441in}{2.337387in}}{\pgfqpoint{8.821792in}{2.329371in}}{\pgfqpoint{8.841967in}{2.329371in}}%
\pgfpathlineto{\pgfqpoint{8.841967in}{2.329371in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.051062in}{2.463273in}}%
\pgfpathcurveto{\pgfqpoint{9.071237in}{2.463273in}}{\pgfqpoint{9.090588in}{2.471288in}}{\pgfqpoint{9.104854in}{2.485554in}}%
\pgfpathcurveto{\pgfqpoint{9.119119in}{2.499820in}}{\pgfqpoint{9.127135in}{2.519171in}}{\pgfqpoint{9.127135in}{2.539346in}}%
\pgfpathcurveto{\pgfqpoint{9.127135in}{2.559520in}}{\pgfqpoint{9.119119in}{2.578871in}}{\pgfqpoint{9.104854in}{2.593137in}}%
\pgfpathcurveto{\pgfqpoint{9.090588in}{2.607403in}}{\pgfqpoint{9.071237in}{2.615418in}}{\pgfqpoint{9.051062in}{2.615418in}}%
\pgfpathcurveto{\pgfqpoint{9.030888in}{2.615418in}}{\pgfqpoint{9.011536in}{2.607403in}}{\pgfqpoint{8.997271in}{2.593137in}}%
\pgfpathcurveto{\pgfqpoint{8.983005in}{2.578871in}}{\pgfqpoint{8.974990in}{2.559520in}}{\pgfqpoint{8.974990in}{2.539346in}}%
\pgfpathcurveto{\pgfqpoint{8.974990in}{2.519171in}}{\pgfqpoint{8.983005in}{2.499820in}}{\pgfqpoint{8.997271in}{2.485554in}}%
\pgfpathcurveto{\pgfqpoint{9.011536in}{2.471288in}}{\pgfqpoint{9.030888in}{2.463273in}}{\pgfqpoint{9.051062in}{2.463273in}}%
\pgfpathlineto{\pgfqpoint{9.051062in}{2.463273in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.248906in}{2.394524in}}%
\pgfpathcurveto{\pgfqpoint{9.269081in}{2.394524in}}{\pgfqpoint{9.288432in}{2.402539in}}{\pgfqpoint{9.302698in}{2.416805in}}%
\pgfpathcurveto{\pgfqpoint{9.316963in}{2.431071in}}{\pgfqpoint{9.324979in}{2.450422in}}{\pgfqpoint{9.324979in}{2.470596in}}%
\pgfpathcurveto{\pgfqpoint{9.324979in}{2.490771in}}{\pgfqpoint{9.316963in}{2.510122in}}{\pgfqpoint{9.302698in}{2.524388in}}%
\pgfpathcurveto{\pgfqpoint{9.288432in}{2.538653in}}{\pgfqpoint{9.269081in}{2.546669in}}{\pgfqpoint{9.248906in}{2.546669in}}%
\pgfpathcurveto{\pgfqpoint{9.228732in}{2.546669in}}{\pgfqpoint{9.209380in}{2.538653in}}{\pgfqpoint{9.195115in}{2.524388in}}%
\pgfpathcurveto{\pgfqpoint{9.180849in}{2.510122in}}{\pgfqpoint{9.172834in}{2.490771in}}{\pgfqpoint{9.172834in}{2.470596in}}%
\pgfpathcurveto{\pgfqpoint{9.172834in}{2.450422in}}{\pgfqpoint{9.180849in}{2.431071in}}{\pgfqpoint{9.195115in}{2.416805in}}%
\pgfpathcurveto{\pgfqpoint{9.209380in}{2.402539in}}{\pgfqpoint{9.228732in}{2.394524in}}{\pgfqpoint{9.248906in}{2.394524in}}%
\pgfpathlineto{\pgfqpoint{9.248906in}{2.394524in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.711294in}{2.840834in}}%
\pgfpathcurveto{\pgfqpoint{8.731468in}{2.840834in}}{\pgfqpoint{8.750819in}{2.848849in}}{\pgfqpoint{8.765085in}{2.863115in}}%
\pgfpathcurveto{\pgfqpoint{8.779351in}{2.877380in}}{\pgfqpoint{8.787366in}{2.896731in}}{\pgfqpoint{8.787366in}{2.916906in}}%
\pgfpathcurveto{\pgfqpoint{8.787366in}{2.937081in}}{\pgfqpoint{8.779351in}{2.956432in}}{\pgfqpoint{8.765085in}{2.970698in}}%
\pgfpathcurveto{\pgfqpoint{8.750819in}{2.984963in}}{\pgfqpoint{8.731468in}{2.992979in}}{\pgfqpoint{8.711294in}{2.992979in}}%
\pgfpathcurveto{\pgfqpoint{8.691119in}{2.992979in}}{\pgfqpoint{8.671768in}{2.984963in}}{\pgfqpoint{8.657502in}{2.970698in}}%
\pgfpathcurveto{\pgfqpoint{8.643237in}{2.956432in}}{\pgfqpoint{8.635221in}{2.937081in}}{\pgfqpoint{8.635221in}{2.916906in}}%
\pgfpathcurveto{\pgfqpoint{8.635221in}{2.896731in}}{\pgfqpoint{8.643237in}{2.877380in}}{\pgfqpoint{8.657502in}{2.863115in}}%
\pgfpathcurveto{\pgfqpoint{8.671768in}{2.848849in}}{\pgfqpoint{8.691119in}{2.840834in}}{\pgfqpoint{8.711294in}{2.840834in}}%
\pgfpathlineto{\pgfqpoint{8.711294in}{2.840834in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.613728in}{2.549160in}}%
\pgfpathcurveto{\pgfqpoint{8.633903in}{2.549160in}}{\pgfqpoint{8.653254in}{2.557176in}}{\pgfqpoint{8.667519in}{2.571441in}}%
\pgfpathcurveto{\pgfqpoint{8.681785in}{2.585707in}}{\pgfqpoint{8.689801in}{2.605058in}}{\pgfqpoint{8.689801in}{2.625233in}}%
\pgfpathcurveto{\pgfqpoint{8.689801in}{2.645407in}}{\pgfqpoint{8.681785in}{2.664759in}}{\pgfqpoint{8.667519in}{2.679024in}}%
\pgfpathcurveto{\pgfqpoint{8.653254in}{2.693290in}}{\pgfqpoint{8.633903in}{2.701305in}}{\pgfqpoint{8.613728in}{2.701305in}}%
\pgfpathcurveto{\pgfqpoint{8.593553in}{2.701305in}}{\pgfqpoint{8.574202in}{2.693290in}}{\pgfqpoint{8.559937in}{2.679024in}}%
\pgfpathcurveto{\pgfqpoint{8.545671in}{2.664759in}}{\pgfqpoint{8.537655in}{2.645407in}}{\pgfqpoint{8.537655in}{2.625233in}}%
\pgfpathcurveto{\pgfqpoint{8.537655in}{2.605058in}}{\pgfqpoint{8.545671in}{2.585707in}}{\pgfqpoint{8.559937in}{2.571441in}}%
\pgfpathcurveto{\pgfqpoint{8.574202in}{2.557176in}}{\pgfqpoint{8.593553in}{2.549160in}}{\pgfqpoint{8.613728in}{2.549160in}}%
\pgfpathlineto{\pgfqpoint{8.613728in}{2.549160in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.901356in}{2.375214in}}%
\pgfpathcurveto{\pgfqpoint{8.921531in}{2.375214in}}{\pgfqpoint{8.940882in}{2.383230in}}{\pgfqpoint{8.955148in}{2.397495in}}%
\pgfpathcurveto{\pgfqpoint{8.969414in}{2.411761in}}{\pgfqpoint{8.977429in}{2.431112in}}{\pgfqpoint{8.977429in}{2.451287in}}%
\pgfpathcurveto{\pgfqpoint{8.977429in}{2.471461in}}{\pgfqpoint{8.969414in}{2.490812in}}{\pgfqpoint{8.955148in}{2.505078in}}%
\pgfpathcurveto{\pgfqpoint{8.940882in}{2.519344in}}{\pgfqpoint{8.921531in}{2.527359in}}{\pgfqpoint{8.901356in}{2.527359in}}%
\pgfpathcurveto{\pgfqpoint{8.881182in}{2.527359in}}{\pgfqpoint{8.861831in}{2.519344in}}{\pgfqpoint{8.847565in}{2.505078in}}%
\pgfpathcurveto{\pgfqpoint{8.833299in}{2.490812in}}{\pgfqpoint{8.825284in}{2.471461in}}{\pgfqpoint{8.825284in}{2.451287in}}%
\pgfpathcurveto{\pgfqpoint{8.825284in}{2.431112in}}{\pgfqpoint{8.833299in}{2.411761in}}{\pgfqpoint{8.847565in}{2.397495in}}%
\pgfpathcurveto{\pgfqpoint{8.861831in}{2.383230in}}{\pgfqpoint{8.881182in}{2.375214in}}{\pgfqpoint{8.901356in}{2.375214in}}%
\pgfpathlineto{\pgfqpoint{8.901356in}{2.375214in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.879313in}{2.354605in}}%
\pgfpathcurveto{\pgfqpoint{8.899488in}{2.354605in}}{\pgfqpoint{8.918839in}{2.362620in}}{\pgfqpoint{8.933105in}{2.376886in}}%
\pgfpathcurveto{\pgfqpoint{8.947370in}{2.391152in}}{\pgfqpoint{8.955386in}{2.410503in}}{\pgfqpoint{8.955386in}{2.430677in}}%
\pgfpathcurveto{\pgfqpoint{8.955386in}{2.450852in}}{\pgfqpoint{8.947370in}{2.470203in}}{\pgfqpoint{8.933105in}{2.484469in}}%
\pgfpathcurveto{\pgfqpoint{8.918839in}{2.498734in}}{\pgfqpoint{8.899488in}{2.506750in}}{\pgfqpoint{8.879313in}{2.506750in}}%
\pgfpathcurveto{\pgfqpoint{8.859139in}{2.506750in}}{\pgfqpoint{8.839788in}{2.498734in}}{\pgfqpoint{8.825522in}{2.484469in}}%
\pgfpathcurveto{\pgfqpoint{8.811256in}{2.470203in}}{\pgfqpoint{8.803241in}{2.450852in}}{\pgfqpoint{8.803241in}{2.430677in}}%
\pgfpathcurveto{\pgfqpoint{8.803241in}{2.410503in}}{\pgfqpoint{8.811256in}{2.391152in}}{\pgfqpoint{8.825522in}{2.376886in}}%
\pgfpathcurveto{\pgfqpoint{8.839788in}{2.362620in}}{\pgfqpoint{8.859139in}{2.354605in}}{\pgfqpoint{8.879313in}{2.354605in}}%
\pgfpathlineto{\pgfqpoint{8.879313in}{2.354605in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.796636in}{2.909472in}}%
\pgfpathcurveto{\pgfqpoint{8.816810in}{2.909472in}}{\pgfqpoint{8.836161in}{2.917487in}}{\pgfqpoint{8.850427in}{2.931753in}}%
\pgfpathcurveto{\pgfqpoint{8.864693in}{2.946018in}}{\pgfqpoint{8.872708in}{2.965370in}}{\pgfqpoint{8.872708in}{2.985544in}}%
\pgfpathcurveto{\pgfqpoint{8.872708in}{3.005719in}}{\pgfqpoint{8.864693in}{3.025070in}}{\pgfqpoint{8.850427in}{3.039336in}}%
\pgfpathcurveto{\pgfqpoint{8.836161in}{3.053601in}}{\pgfqpoint{8.816810in}{3.061617in}}{\pgfqpoint{8.796636in}{3.061617in}}%
\pgfpathcurveto{\pgfqpoint{8.776461in}{3.061617in}}{\pgfqpoint{8.757110in}{3.053601in}}{\pgfqpoint{8.742844in}{3.039336in}}%
\pgfpathcurveto{\pgfqpoint{8.728579in}{3.025070in}}{\pgfqpoint{8.720563in}{3.005719in}}{\pgfqpoint{8.720563in}{2.985544in}}%
\pgfpathcurveto{\pgfqpoint{8.720563in}{2.965370in}}{\pgfqpoint{8.728579in}{2.946018in}}{\pgfqpoint{8.742844in}{2.931753in}}%
\pgfpathcurveto{\pgfqpoint{8.757110in}{2.917487in}}{\pgfqpoint{8.776461in}{2.909472in}}{\pgfqpoint{8.796636in}{2.909472in}}%
\pgfpathlineto{\pgfqpoint{8.796636in}{2.909472in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.507717in}{2.870736in}}%
\pgfpathcurveto{\pgfqpoint{8.527891in}{2.870736in}}{\pgfqpoint{8.547242in}{2.878751in}}{\pgfqpoint{8.561508in}{2.893017in}}%
\pgfpathcurveto{\pgfqpoint{8.575774in}{2.907283in}}{\pgfqpoint{8.583789in}{2.926634in}}{\pgfqpoint{8.583789in}{2.946808in}}%
\pgfpathcurveto{\pgfqpoint{8.583789in}{2.966983in}}{\pgfqpoint{8.575774in}{2.986334in}}{\pgfqpoint{8.561508in}{3.000600in}}%
\pgfpathcurveto{\pgfqpoint{8.547242in}{3.014866in}}{\pgfqpoint{8.527891in}{3.022881in}}{\pgfqpoint{8.507717in}{3.022881in}}%
\pgfpathcurveto{\pgfqpoint{8.487542in}{3.022881in}}{\pgfqpoint{8.468191in}{3.014866in}}{\pgfqpoint{8.453925in}{3.000600in}}%
\pgfpathcurveto{\pgfqpoint{8.439659in}{2.986334in}}{\pgfqpoint{8.431644in}{2.966983in}}{\pgfqpoint{8.431644in}{2.946808in}}%
\pgfpathcurveto{\pgfqpoint{8.431644in}{2.926634in}}{\pgfqpoint{8.439659in}{2.907283in}}{\pgfqpoint{8.453925in}{2.893017in}}%
\pgfpathcurveto{\pgfqpoint{8.468191in}{2.878751in}}{\pgfqpoint{8.487542in}{2.870736in}}{\pgfqpoint{8.507717in}{2.870736in}}%
\pgfpathlineto{\pgfqpoint{8.507717in}{2.870736in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.696297in}{2.068954in}}%
\pgfpathcurveto{\pgfqpoint{8.716472in}{2.068954in}}{\pgfqpoint{8.735823in}{2.076969in}}{\pgfqpoint{8.750089in}{2.091235in}}%
\pgfpathcurveto{\pgfqpoint{8.764354in}{2.105501in}}{\pgfqpoint{8.772370in}{2.124852in}}{\pgfqpoint{8.772370in}{2.145026in}}%
\pgfpathcurveto{\pgfqpoint{8.772370in}{2.165201in}}{\pgfqpoint{8.764354in}{2.184552in}}{\pgfqpoint{8.750089in}{2.198818in}}%
\pgfpathcurveto{\pgfqpoint{8.735823in}{2.213083in}}{\pgfqpoint{8.716472in}{2.221099in}}{\pgfqpoint{8.696297in}{2.221099in}}%
\pgfpathcurveto{\pgfqpoint{8.676123in}{2.221099in}}{\pgfqpoint{8.656772in}{2.213083in}}{\pgfqpoint{8.642506in}{2.198818in}}%
\pgfpathcurveto{\pgfqpoint{8.628240in}{2.184552in}}{\pgfqpoint{8.620225in}{2.165201in}}{\pgfqpoint{8.620225in}{2.145026in}}%
\pgfpathcurveto{\pgfqpoint{8.620225in}{2.124852in}}{\pgfqpoint{8.628240in}{2.105501in}}{\pgfqpoint{8.642506in}{2.091235in}}%
\pgfpathcurveto{\pgfqpoint{8.656772in}{2.076969in}}{\pgfqpoint{8.676123in}{2.068954in}}{\pgfqpoint{8.696297in}{2.068954in}}%
\pgfpathlineto{\pgfqpoint{8.696297in}{2.068954in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644540in}{2.182007in}}%
\pgfpathcurveto{\pgfqpoint{8.664715in}{2.182007in}}{\pgfqpoint{8.684066in}{2.190023in}}{\pgfqpoint{8.698332in}{2.204288in}}%
\pgfpathcurveto{\pgfqpoint{8.712598in}{2.218554in}}{\pgfqpoint{8.720613in}{2.237905in}}{\pgfqpoint{8.720613in}{2.258080in}}%
\pgfpathcurveto{\pgfqpoint{8.720613in}{2.278254in}}{\pgfqpoint{8.712598in}{2.297605in}}{\pgfqpoint{8.698332in}{2.311871in}}%
\pgfpathcurveto{\pgfqpoint{8.684066in}{2.326137in}}{\pgfqpoint{8.664715in}{2.334152in}}{\pgfqpoint{8.644540in}{2.334152in}}%
\pgfpathcurveto{\pgfqpoint{8.624366in}{2.334152in}}{\pgfqpoint{8.605015in}{2.326137in}}{\pgfqpoint{8.590749in}{2.311871in}}%
\pgfpathcurveto{\pgfqpoint{8.576483in}{2.297605in}}{\pgfqpoint{8.568468in}{2.278254in}}{\pgfqpoint{8.568468in}{2.258080in}}%
\pgfpathcurveto{\pgfqpoint{8.568468in}{2.237905in}}{\pgfqpoint{8.576483in}{2.218554in}}{\pgfqpoint{8.590749in}{2.204288in}}%
\pgfpathcurveto{\pgfqpoint{8.605015in}{2.190023in}}{\pgfqpoint{8.624366in}{2.182007in}}{\pgfqpoint{8.644540in}{2.182007in}}%
\pgfpathlineto{\pgfqpoint{8.644540in}{2.182007in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.480355in}{2.163417in}}%
\pgfpathcurveto{\pgfqpoint{8.500530in}{2.163417in}}{\pgfqpoint{8.519881in}{2.171432in}}{\pgfqpoint{8.534147in}{2.185698in}}%
\pgfpathcurveto{\pgfqpoint{8.548412in}{2.199964in}}{\pgfqpoint{8.556428in}{2.219315in}}{\pgfqpoint{8.556428in}{2.239490in}}%
\pgfpathcurveto{\pgfqpoint{8.556428in}{2.259664in}}{\pgfqpoint{8.548412in}{2.279015in}}{\pgfqpoint{8.534147in}{2.293281in}}%
\pgfpathcurveto{\pgfqpoint{8.519881in}{2.307547in}}{\pgfqpoint{8.500530in}{2.315562in}}{\pgfqpoint{8.480355in}{2.315562in}}%
\pgfpathcurveto{\pgfqpoint{8.460181in}{2.315562in}}{\pgfqpoint{8.440830in}{2.307547in}}{\pgfqpoint{8.426564in}{2.293281in}}%
\pgfpathcurveto{\pgfqpoint{8.412298in}{2.279015in}}{\pgfqpoint{8.404283in}{2.259664in}}{\pgfqpoint{8.404283in}{2.239490in}}%
\pgfpathcurveto{\pgfqpoint{8.404283in}{2.219315in}}{\pgfqpoint{8.412298in}{2.199964in}}{\pgfqpoint{8.426564in}{2.185698in}}%
\pgfpathcurveto{\pgfqpoint{8.440830in}{2.171432in}}{\pgfqpoint{8.460181in}{2.163417in}}{\pgfqpoint{8.480355in}{2.163417in}}%
\pgfpathlineto{\pgfqpoint{8.480355in}{2.163417in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.072007in}{2.171115in}}%
\pgfpathcurveto{\pgfqpoint{9.092181in}{2.171115in}}{\pgfqpoint{9.111532in}{2.179131in}}{\pgfqpoint{9.125798in}{2.193396in}}%
\pgfpathcurveto{\pgfqpoint{9.140064in}{2.207662in}}{\pgfqpoint{9.148079in}{2.227013in}}{\pgfqpoint{9.148079in}{2.247188in}}%
\pgfpathcurveto{\pgfqpoint{9.148079in}{2.267362in}}{\pgfqpoint{9.140064in}{2.286713in}}{\pgfqpoint{9.125798in}{2.300979in}}%
\pgfpathcurveto{\pgfqpoint{9.111532in}{2.315245in}}{\pgfqpoint{9.092181in}{2.323260in}}{\pgfqpoint{9.072007in}{2.323260in}}%
\pgfpathcurveto{\pgfqpoint{9.051832in}{2.323260in}}{\pgfqpoint{9.032481in}{2.315245in}}{\pgfqpoint{9.018215in}{2.300979in}}%
\pgfpathcurveto{\pgfqpoint{9.003950in}{2.286713in}}{\pgfqpoint{8.995934in}{2.267362in}}{\pgfqpoint{8.995934in}{2.247188in}}%
\pgfpathcurveto{\pgfqpoint{8.995934in}{2.227013in}}{\pgfqpoint{9.003950in}{2.207662in}}{\pgfqpoint{9.018215in}{2.193396in}}%
\pgfpathcurveto{\pgfqpoint{9.032481in}{2.179131in}}{\pgfqpoint{9.051832in}{2.171115in}}{\pgfqpoint{9.072007in}{2.171115in}}%
\pgfpathlineto{\pgfqpoint{9.072007in}{2.171115in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.308245in}{2.035503in}}%
\pgfpathcurveto{\pgfqpoint{9.328419in}{2.035503in}}{\pgfqpoint{9.347771in}{2.043519in}}{\pgfqpoint{9.362036in}{2.057784in}}%
\pgfpathcurveto{\pgfqpoint{9.376302in}{2.072050in}}{\pgfqpoint{9.384317in}{2.091401in}}{\pgfqpoint{9.384317in}{2.111576in}}%
\pgfpathcurveto{\pgfqpoint{9.384317in}{2.131750in}}{\pgfqpoint{9.376302in}{2.151101in}}{\pgfqpoint{9.362036in}{2.165367in}}%
\pgfpathcurveto{\pgfqpoint{9.347771in}{2.179633in}}{\pgfqpoint{9.328419in}{2.187648in}}{\pgfqpoint{9.308245in}{2.187648in}}%
\pgfpathcurveto{\pgfqpoint{9.288070in}{2.187648in}}{\pgfqpoint{9.268719in}{2.179633in}}{\pgfqpoint{9.254453in}{2.165367in}}%
\pgfpathcurveto{\pgfqpoint{9.240188in}{2.151101in}}{\pgfqpoint{9.232172in}{2.131750in}}{\pgfqpoint{9.232172in}{2.111576in}}%
\pgfpathcurveto{\pgfqpoint{9.232172in}{2.091401in}}{\pgfqpoint{9.240188in}{2.072050in}}{\pgfqpoint{9.254453in}{2.057784in}}%
\pgfpathcurveto{\pgfqpoint{9.268719in}{2.043519in}}{\pgfqpoint{9.288070in}{2.035503in}}{\pgfqpoint{9.308245in}{2.035503in}}%
\pgfpathlineto{\pgfqpoint{9.308245in}{2.035503in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.744051in}{2.230585in}}%
\pgfpathcurveto{\pgfqpoint{8.764226in}{2.230585in}}{\pgfqpoint{8.783577in}{2.238600in}}{\pgfqpoint{8.797842in}{2.252866in}}%
\pgfpathcurveto{\pgfqpoint{8.812108in}{2.267132in}}{\pgfqpoint{8.820123in}{2.286483in}}{\pgfqpoint{8.820123in}{2.306657in}}%
\pgfpathcurveto{\pgfqpoint{8.820123in}{2.326832in}}{\pgfqpoint{8.812108in}{2.346183in}}{\pgfqpoint{8.797842in}{2.360449in}}%
\pgfpathcurveto{\pgfqpoint{8.783577in}{2.374714in}}{\pgfqpoint{8.764226in}{2.382730in}}{\pgfqpoint{8.744051in}{2.382730in}}%
\pgfpathcurveto{\pgfqpoint{8.723876in}{2.382730in}}{\pgfqpoint{8.704525in}{2.374714in}}{\pgfqpoint{8.690259in}{2.360449in}}%
\pgfpathcurveto{\pgfqpoint{8.675994in}{2.346183in}}{\pgfqpoint{8.667978in}{2.326832in}}{\pgfqpoint{8.667978in}{2.306657in}}%
\pgfpathcurveto{\pgfqpoint{8.667978in}{2.286483in}}{\pgfqpoint{8.675994in}{2.267132in}}{\pgfqpoint{8.690259in}{2.252866in}}%
\pgfpathcurveto{\pgfqpoint{8.704525in}{2.238600in}}{\pgfqpoint{8.723876in}{2.230585in}}{\pgfqpoint{8.744051in}{2.230585in}}%
\pgfpathlineto{\pgfqpoint{8.744051in}{2.230585in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.274628in}{1.973012in}}%
\pgfpathcurveto{\pgfqpoint{9.294802in}{1.973012in}}{\pgfqpoint{9.314154in}{1.981028in}}{\pgfqpoint{9.328419in}{1.995294in}}%
\pgfpathcurveto{\pgfqpoint{9.342685in}{2.009559in}}{\pgfqpoint{9.350700in}{2.028910in}}{\pgfqpoint{9.350700in}{2.049085in}}%
\pgfpathcurveto{\pgfqpoint{9.350700in}{2.069260in}}{\pgfqpoint{9.342685in}{2.088611in}}{\pgfqpoint{9.328419in}{2.102876in}}%
\pgfpathcurveto{\pgfqpoint{9.314154in}{2.117142in}}{\pgfqpoint{9.294802in}{2.125158in}}{\pgfqpoint{9.274628in}{2.125158in}}%
\pgfpathcurveto{\pgfqpoint{9.254453in}{2.125158in}}{\pgfqpoint{9.235102in}{2.117142in}}{\pgfqpoint{9.220836in}{2.102876in}}%
\pgfpathcurveto{\pgfqpoint{9.206571in}{2.088611in}}{\pgfqpoint{9.198555in}{2.069260in}}{\pgfqpoint{9.198555in}{2.049085in}}%
\pgfpathcurveto{\pgfqpoint{9.198555in}{2.028910in}}{\pgfqpoint{9.206571in}{2.009559in}}{\pgfqpoint{9.220836in}{1.995294in}}%
\pgfpathcurveto{\pgfqpoint{9.235102in}{1.981028in}}{\pgfqpoint{9.254453in}{1.973012in}}{\pgfqpoint{9.274628in}{1.973012in}}%
\pgfpathlineto{\pgfqpoint{9.274628in}{1.973012in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.887996in}{2.082856in}}%
\pgfpathcurveto{\pgfqpoint{8.908171in}{2.082856in}}{\pgfqpoint{8.927522in}{2.090872in}}{\pgfqpoint{8.941788in}{2.105138in}}%
\pgfpathcurveto{\pgfqpoint{8.956053in}{2.119403in}}{\pgfqpoint{8.964069in}{2.138754in}}{\pgfqpoint{8.964069in}{2.158929in}}%
\pgfpathcurveto{\pgfqpoint{8.964069in}{2.179104in}}{\pgfqpoint{8.956053in}{2.198455in}}{\pgfqpoint{8.941788in}{2.212720in}}%
\pgfpathcurveto{\pgfqpoint{8.927522in}{2.226986in}}{\pgfqpoint{8.908171in}{2.235002in}}{\pgfqpoint{8.887996in}{2.235002in}}%
\pgfpathcurveto{\pgfqpoint{8.867821in}{2.235002in}}{\pgfqpoint{8.848470in}{2.226986in}}{\pgfqpoint{8.834205in}{2.212720in}}%
\pgfpathcurveto{\pgfqpoint{8.819939in}{2.198455in}}{\pgfqpoint{8.811924in}{2.179104in}}{\pgfqpoint{8.811924in}{2.158929in}}%
\pgfpathcurveto{\pgfqpoint{8.811924in}{2.138754in}}{\pgfqpoint{8.819939in}{2.119403in}}{\pgfqpoint{8.834205in}{2.105138in}}%
\pgfpathcurveto{\pgfqpoint{8.848470in}{2.090872in}}{\pgfqpoint{8.867821in}{2.082856in}}{\pgfqpoint{8.887996in}{2.082856in}}%
\pgfpathlineto{\pgfqpoint{8.887996in}{2.082856in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849240in}{2.115892in}}%
\pgfpathcurveto{\pgfqpoint{8.869414in}{2.115892in}}{\pgfqpoint{8.888766in}{2.123907in}}{\pgfqpoint{8.903031in}{2.138173in}}%
\pgfpathcurveto{\pgfqpoint{8.917297in}{2.152439in}}{\pgfqpoint{8.925312in}{2.171790in}}{\pgfqpoint{8.925312in}{2.191965in}}%
\pgfpathcurveto{\pgfqpoint{8.925312in}{2.212139in}}{\pgfqpoint{8.917297in}{2.231490in}}{\pgfqpoint{8.903031in}{2.245756in}}%
\pgfpathcurveto{\pgfqpoint{8.888766in}{2.260022in}}{\pgfqpoint{8.869414in}{2.268037in}}{\pgfqpoint{8.849240in}{2.268037in}}%
\pgfpathcurveto{\pgfqpoint{8.829065in}{2.268037in}}{\pgfqpoint{8.809714in}{2.260022in}}{\pgfqpoint{8.795448in}{2.245756in}}%
\pgfpathcurveto{\pgfqpoint{8.781183in}{2.231490in}}{\pgfqpoint{8.773167in}{2.212139in}}{\pgfqpoint{8.773167in}{2.191965in}}%
\pgfpathcurveto{\pgfqpoint{8.773167in}{2.171790in}}{\pgfqpoint{8.781183in}{2.152439in}}{\pgfqpoint{8.795448in}{2.138173in}}%
\pgfpathcurveto{\pgfqpoint{8.809714in}{2.123907in}}{\pgfqpoint{8.829065in}{2.115892in}}{\pgfqpoint{8.849240in}{2.115892in}}%
\pgfpathlineto{\pgfqpoint{8.849240in}{2.115892in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.781122in}{2.918854in}}%
\pgfpathcurveto{\pgfqpoint{8.801297in}{2.918854in}}{\pgfqpoint{8.820648in}{2.926870in}}{\pgfqpoint{8.834914in}{2.941135in}}%
\pgfpathcurveto{\pgfqpoint{8.849179in}{2.955401in}}{\pgfqpoint{8.857195in}{2.974752in}}{\pgfqpoint{8.857195in}{2.994927in}}%
\pgfpathcurveto{\pgfqpoint{8.857195in}{3.015102in}}{\pgfqpoint{8.849179in}{3.034453in}}{\pgfqpoint{8.834914in}{3.048718in}}%
\pgfpathcurveto{\pgfqpoint{8.820648in}{3.062984in}}{\pgfqpoint{8.801297in}{3.070999in}}{\pgfqpoint{8.781122in}{3.070999in}}%
\pgfpathcurveto{\pgfqpoint{8.760948in}{3.070999in}}{\pgfqpoint{8.741597in}{3.062984in}}{\pgfqpoint{8.727331in}{3.048718in}}%
\pgfpathcurveto{\pgfqpoint{8.713065in}{3.034453in}}{\pgfqpoint{8.705050in}{3.015102in}}{\pgfqpoint{8.705050in}{2.994927in}}%
\pgfpathcurveto{\pgfqpoint{8.705050in}{2.974752in}}{\pgfqpoint{8.713065in}{2.955401in}}{\pgfqpoint{8.727331in}{2.941135in}}%
\pgfpathcurveto{\pgfqpoint{8.741597in}{2.926870in}}{\pgfqpoint{8.760948in}{2.918854in}}{\pgfqpoint{8.781122in}{2.918854in}}%
\pgfpathlineto{\pgfqpoint{8.781122in}{2.918854in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.852547in}{2.790571in}}%
\pgfpathcurveto{\pgfqpoint{8.872722in}{2.790571in}}{\pgfqpoint{8.892073in}{2.798587in}}{\pgfqpoint{8.906338in}{2.812852in}}%
\pgfpathcurveto{\pgfqpoint{8.920604in}{2.827118in}}{\pgfqpoint{8.928620in}{2.846469in}}{\pgfqpoint{8.928620in}{2.866644in}}%
\pgfpathcurveto{\pgfqpoint{8.928620in}{2.886818in}}{\pgfqpoint{8.920604in}{2.906170in}}{\pgfqpoint{8.906338in}{2.920435in}}%
\pgfpathcurveto{\pgfqpoint{8.892073in}{2.934701in}}{\pgfqpoint{8.872722in}{2.942716in}}{\pgfqpoint{8.852547in}{2.942716in}}%
\pgfpathcurveto{\pgfqpoint{8.832372in}{2.942716in}}{\pgfqpoint{8.813021in}{2.934701in}}{\pgfqpoint{8.798756in}{2.920435in}}%
\pgfpathcurveto{\pgfqpoint{8.784490in}{2.906170in}}{\pgfqpoint{8.776474in}{2.886818in}}{\pgfqpoint{8.776474in}{2.866644in}}%
\pgfpathcurveto{\pgfqpoint{8.776474in}{2.846469in}}{\pgfqpoint{8.784490in}{2.827118in}}{\pgfqpoint{8.798756in}{2.812852in}}%
\pgfpathcurveto{\pgfqpoint{8.813021in}{2.798587in}}{\pgfqpoint{8.832372in}{2.790571in}}{\pgfqpoint{8.852547in}{2.790571in}}%
\pgfpathlineto{\pgfqpoint{8.852547in}{2.790571in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.511585in}{2.184171in}}%
\pgfpathcurveto{\pgfqpoint{8.531760in}{2.184171in}}{\pgfqpoint{8.551111in}{2.192186in}}{\pgfqpoint{8.565377in}{2.206452in}}%
\pgfpathcurveto{\pgfqpoint{8.579642in}{2.220718in}}{\pgfqpoint{8.587658in}{2.240069in}}{\pgfqpoint{8.587658in}{2.260243in}}%
\pgfpathcurveto{\pgfqpoint{8.587658in}{2.280418in}}{\pgfqpoint{8.579642in}{2.299769in}}{\pgfqpoint{8.565377in}{2.314035in}}%
\pgfpathcurveto{\pgfqpoint{8.551111in}{2.328300in}}{\pgfqpoint{8.531760in}{2.336316in}}{\pgfqpoint{8.511585in}{2.336316in}}%
\pgfpathcurveto{\pgfqpoint{8.491411in}{2.336316in}}{\pgfqpoint{8.472059in}{2.328300in}}{\pgfqpoint{8.457794in}{2.314035in}}%
\pgfpathcurveto{\pgfqpoint{8.443528in}{2.299769in}}{\pgfqpoint{8.435513in}{2.280418in}}{\pgfqpoint{8.435513in}{2.260243in}}%
\pgfpathcurveto{\pgfqpoint{8.435513in}{2.240069in}}{\pgfqpoint{8.443528in}{2.220718in}}{\pgfqpoint{8.457794in}{2.206452in}}%
\pgfpathcurveto{\pgfqpoint{8.472059in}{2.192186in}}{\pgfqpoint{8.491411in}{2.184171in}}{\pgfqpoint{8.511585in}{2.184171in}}%
\pgfpathlineto{\pgfqpoint{8.511585in}{2.184171in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.629152in}{2.572926in}}%
\pgfpathcurveto{\pgfqpoint{8.649327in}{2.572926in}}{\pgfqpoint{8.668678in}{2.580941in}}{\pgfqpoint{8.682944in}{2.595207in}}%
\pgfpathcurveto{\pgfqpoint{8.697209in}{2.609473in}}{\pgfqpoint{8.705225in}{2.628824in}}{\pgfqpoint{8.705225in}{2.648998in}}%
\pgfpathcurveto{\pgfqpoint{8.705225in}{2.669173in}}{\pgfqpoint{8.697209in}{2.688524in}}{\pgfqpoint{8.682944in}{2.702790in}}%
\pgfpathcurveto{\pgfqpoint{8.668678in}{2.717055in}}{\pgfqpoint{8.649327in}{2.725071in}}{\pgfqpoint{8.629152in}{2.725071in}}%
\pgfpathcurveto{\pgfqpoint{8.608977in}{2.725071in}}{\pgfqpoint{8.589626in}{2.717055in}}{\pgfqpoint{8.575361in}{2.702790in}}%
\pgfpathcurveto{\pgfqpoint{8.561095in}{2.688524in}}{\pgfqpoint{8.553080in}{2.669173in}}{\pgfqpoint{8.553080in}{2.648998in}}%
\pgfpathcurveto{\pgfqpoint{8.553080in}{2.628824in}}{\pgfqpoint{8.561095in}{2.609473in}}{\pgfqpoint{8.575361in}{2.595207in}}%
\pgfpathcurveto{\pgfqpoint{8.589626in}{2.580941in}}{\pgfqpoint{8.608977in}{2.572926in}}{\pgfqpoint{8.629152in}{2.572926in}}%
\pgfpathlineto{\pgfqpoint{8.629152in}{2.572926in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.796050in}{4.539990in}}%
\pgfpathcurveto{\pgfqpoint{8.816225in}{4.539990in}}{\pgfqpoint{8.835576in}{4.548006in}}{\pgfqpoint{8.849842in}{4.562271in}}%
\pgfpathcurveto{\pgfqpoint{8.864107in}{4.576537in}}{\pgfqpoint{8.872123in}{4.595888in}}{\pgfqpoint{8.872123in}{4.616063in}}%
\pgfpathcurveto{\pgfqpoint{8.872123in}{4.636238in}}{\pgfqpoint{8.864107in}{4.655589in}}{\pgfqpoint{8.849842in}{4.669854in}}%
\pgfpathcurveto{\pgfqpoint{8.835576in}{4.684120in}}{\pgfqpoint{8.816225in}{4.692135in}}{\pgfqpoint{8.796050in}{4.692135in}}%
\pgfpathcurveto{\pgfqpoint{8.775876in}{4.692135in}}{\pgfqpoint{8.756525in}{4.684120in}}{\pgfqpoint{8.742259in}{4.669854in}}%
\pgfpathcurveto{\pgfqpoint{8.727993in}{4.655589in}}{\pgfqpoint{8.719978in}{4.636238in}}{\pgfqpoint{8.719978in}{4.616063in}}%
\pgfpathcurveto{\pgfqpoint{8.719978in}{4.595888in}}{\pgfqpoint{8.727993in}{4.576537in}}{\pgfqpoint{8.742259in}{4.562271in}}%
\pgfpathcurveto{\pgfqpoint{8.756525in}{4.548006in}}{\pgfqpoint{8.775876in}{4.539990in}}{\pgfqpoint{8.796050in}{4.539990in}}%
\pgfpathlineto{\pgfqpoint{8.796050in}{4.539990in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.190534in}{2.040533in}}%
\pgfpathcurveto{\pgfqpoint{9.210709in}{2.040533in}}{\pgfqpoint{9.230060in}{2.048548in}}{\pgfqpoint{9.244326in}{2.062814in}}%
\pgfpathcurveto{\pgfqpoint{9.258591in}{2.077079in}}{\pgfqpoint{9.266607in}{2.096430in}}{\pgfqpoint{9.266607in}{2.116605in}}%
\pgfpathcurveto{\pgfqpoint{9.266607in}{2.136780in}}{\pgfqpoint{9.258591in}{2.156131in}}{\pgfqpoint{9.244326in}{2.170397in}}%
\pgfpathcurveto{\pgfqpoint{9.230060in}{2.184662in}}{\pgfqpoint{9.210709in}{2.192678in}}{\pgfqpoint{9.190534in}{2.192678in}}%
\pgfpathcurveto{\pgfqpoint{9.170360in}{2.192678in}}{\pgfqpoint{9.151009in}{2.184662in}}{\pgfqpoint{9.136743in}{2.170397in}}%
\pgfpathcurveto{\pgfqpoint{9.122477in}{2.156131in}}{\pgfqpoint{9.114462in}{2.136780in}}{\pgfqpoint{9.114462in}{2.116605in}}%
\pgfpathcurveto{\pgfqpoint{9.114462in}{2.096430in}}{\pgfqpoint{9.122477in}{2.077079in}}{\pgfqpoint{9.136743in}{2.062814in}}%
\pgfpathcurveto{\pgfqpoint{9.151009in}{2.048548in}}{\pgfqpoint{9.170360in}{2.040533in}}{\pgfqpoint{9.190534in}{2.040533in}}%
\pgfpathlineto{\pgfqpoint{9.190534in}{2.040533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.456331in}{2.044287in}}%
\pgfpathcurveto{\pgfqpoint{8.476506in}{2.044287in}}{\pgfqpoint{8.495857in}{2.052303in}}{\pgfqpoint{8.510123in}{2.066569in}}%
\pgfpathcurveto{\pgfqpoint{8.524388in}{2.080834in}}{\pgfqpoint{8.532404in}{2.100185in}}{\pgfqpoint{8.532404in}{2.120360in}}%
\pgfpathcurveto{\pgfqpoint{8.532404in}{2.140535in}}{\pgfqpoint{8.524388in}{2.159886in}}{\pgfqpoint{8.510123in}{2.174151in}}%
\pgfpathcurveto{\pgfqpoint{8.495857in}{2.188417in}}{\pgfqpoint{8.476506in}{2.196433in}}{\pgfqpoint{8.456331in}{2.196433in}}%
\pgfpathcurveto{\pgfqpoint{8.436157in}{2.196433in}}{\pgfqpoint{8.416805in}{2.188417in}}{\pgfqpoint{8.402540in}{2.174151in}}%
\pgfpathcurveto{\pgfqpoint{8.388274in}{2.159886in}}{\pgfqpoint{8.380259in}{2.140535in}}{\pgfqpoint{8.380259in}{2.120360in}}%
\pgfpathcurveto{\pgfqpoint{8.380259in}{2.100185in}}{\pgfqpoint{8.388274in}{2.080834in}}{\pgfqpoint{8.402540in}{2.066569in}}%
\pgfpathcurveto{\pgfqpoint{8.416805in}{2.052303in}}{\pgfqpoint{8.436157in}{2.044287in}}{\pgfqpoint{8.456331in}{2.044287in}}%
\pgfpathlineto{\pgfqpoint{8.456331in}{2.044287in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.879415in}{2.121097in}}%
\pgfpathcurveto{\pgfqpoint{8.899590in}{2.121097in}}{\pgfqpoint{8.918941in}{2.129113in}}{\pgfqpoint{8.933206in}{2.143378in}}%
\pgfpathcurveto{\pgfqpoint{8.947472in}{2.157644in}}{\pgfqpoint{8.955487in}{2.176995in}}{\pgfqpoint{8.955487in}{2.197170in}}%
\pgfpathcurveto{\pgfqpoint{8.955487in}{2.217345in}}{\pgfqpoint{8.947472in}{2.236696in}}{\pgfqpoint{8.933206in}{2.250961in}}%
\pgfpathcurveto{\pgfqpoint{8.918941in}{2.265227in}}{\pgfqpoint{8.899590in}{2.273242in}}{\pgfqpoint{8.879415in}{2.273242in}}%
\pgfpathcurveto{\pgfqpoint{8.859240in}{2.273242in}}{\pgfqpoint{8.839889in}{2.265227in}}{\pgfqpoint{8.825623in}{2.250961in}}%
\pgfpathcurveto{\pgfqpoint{8.811358in}{2.236696in}}{\pgfqpoint{8.803342in}{2.217345in}}{\pgfqpoint{8.803342in}{2.197170in}}%
\pgfpathcurveto{\pgfqpoint{8.803342in}{2.176995in}}{\pgfqpoint{8.811358in}{2.157644in}}{\pgfqpoint{8.825623in}{2.143378in}}%
\pgfpathcurveto{\pgfqpoint{8.839889in}{2.129113in}}{\pgfqpoint{8.859240in}{2.121097in}}{\pgfqpoint{8.879415in}{2.121097in}}%
\pgfpathlineto{\pgfqpoint{8.879415in}{2.121097in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.786384in}{2.143335in}}%
\pgfpathcurveto{\pgfqpoint{8.806559in}{2.143335in}}{\pgfqpoint{8.825910in}{2.151350in}}{\pgfqpoint{8.840176in}{2.165616in}}%
\pgfpathcurveto{\pgfqpoint{8.854442in}{2.179882in}}{\pgfqpoint{8.862457in}{2.199233in}}{\pgfqpoint{8.862457in}{2.219408in}}%
\pgfpathcurveto{\pgfqpoint{8.862457in}{2.239582in}}{\pgfqpoint{8.854442in}{2.258933in}}{\pgfqpoint{8.840176in}{2.273199in}}%
\pgfpathcurveto{\pgfqpoint{8.825910in}{2.287465in}}{\pgfqpoint{8.806559in}{2.295480in}}{\pgfqpoint{8.786384in}{2.295480in}}%
\pgfpathcurveto{\pgfqpoint{8.766210in}{2.295480in}}{\pgfqpoint{8.746859in}{2.287465in}}{\pgfqpoint{8.732593in}{2.273199in}}%
\pgfpathcurveto{\pgfqpoint{8.718327in}{2.258933in}}{\pgfqpoint{8.710312in}{2.239582in}}{\pgfqpoint{8.710312in}{2.219408in}}%
\pgfpathcurveto{\pgfqpoint{8.710312in}{2.199233in}}{\pgfqpoint{8.718327in}{2.179882in}}{\pgfqpoint{8.732593in}{2.165616in}}%
\pgfpathcurveto{\pgfqpoint{8.746859in}{2.151350in}}{\pgfqpoint{8.766210in}{2.143335in}}{\pgfqpoint{8.786384in}{2.143335in}}%
\pgfpathlineto{\pgfqpoint{8.786384in}{2.143335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076073in}{-0.076073in}}{\pgfqpoint{0.076073in}{0.076073in}}{%
\pgfpathmoveto{\pgfqpoint{-0.076073in}{-0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{0.076073in}}%
\pgfpathmoveto{\pgfqpoint{-0.076073in}{0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{-0.076073in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.325222in}{2.022814in}}%
\pgfpathcurveto{\pgfqpoint{10.345397in}{2.022814in}}{\pgfqpoint{10.364748in}{2.030829in}}{\pgfqpoint{10.379014in}{2.045095in}}%
\pgfpathcurveto{\pgfqpoint{10.393279in}{2.059361in}}{\pgfqpoint{10.401295in}{2.078712in}}{\pgfqpoint{10.401295in}{2.098886in}}%
\pgfpathcurveto{\pgfqpoint{10.401295in}{2.119061in}}{\pgfqpoint{10.393279in}{2.138412in}}{\pgfqpoint{10.379014in}{2.152678in}}%
\pgfpathcurveto{\pgfqpoint{10.364748in}{2.166943in}}{\pgfqpoint{10.345397in}{2.174959in}}{\pgfqpoint{10.325222in}{2.174959in}}%
\pgfpathcurveto{\pgfqpoint{10.305047in}{2.174959in}}{\pgfqpoint{10.285696in}{2.166943in}}{\pgfqpoint{10.271431in}{2.152678in}}%
\pgfpathcurveto{\pgfqpoint{10.257165in}{2.138412in}}{\pgfqpoint{10.249150in}{2.119061in}}{\pgfqpoint{10.249150in}{2.098886in}}%
\pgfpathcurveto{\pgfqpoint{10.249150in}{2.078712in}}{\pgfqpoint{10.257165in}{2.059361in}}{\pgfqpoint{10.271431in}{2.045095in}}%
\pgfpathcurveto{\pgfqpoint{10.285696in}{2.030829in}}{\pgfqpoint{10.305047in}{2.022814in}}{\pgfqpoint{10.325222in}{2.022814in}}%
\pgfpathlineto{\pgfqpoint{10.325222in}{2.022814in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.238453in}{2.311070in}}%
\pgfpathcurveto{\pgfqpoint{10.258628in}{2.311070in}}{\pgfqpoint{10.277979in}{2.319085in}}{\pgfqpoint{10.292245in}{2.333351in}}%
\pgfpathcurveto{\pgfqpoint{10.306511in}{2.347617in}}{\pgfqpoint{10.314526in}{2.366968in}}{\pgfqpoint{10.314526in}{2.387142in}}%
\pgfpathcurveto{\pgfqpoint{10.314526in}{2.407317in}}{\pgfqpoint{10.306511in}{2.426668in}}{\pgfqpoint{10.292245in}{2.440934in}}%
\pgfpathcurveto{\pgfqpoint{10.277979in}{2.455200in}}{\pgfqpoint{10.258628in}{2.463215in}}{\pgfqpoint{10.238453in}{2.463215in}}%
\pgfpathcurveto{\pgfqpoint{10.218279in}{2.463215in}}{\pgfqpoint{10.198928in}{2.455200in}}{\pgfqpoint{10.184662in}{2.440934in}}%
\pgfpathcurveto{\pgfqpoint{10.170396in}{2.426668in}}{\pgfqpoint{10.162381in}{2.407317in}}{\pgfqpoint{10.162381in}{2.387142in}}%
\pgfpathcurveto{\pgfqpoint{10.162381in}{2.366968in}}{\pgfqpoint{10.170396in}{2.347617in}}{\pgfqpoint{10.184662in}{2.333351in}}%
\pgfpathcurveto{\pgfqpoint{10.198928in}{2.319085in}}{\pgfqpoint{10.218279in}{2.311070in}}{\pgfqpoint{10.238453in}{2.311070in}}%
\pgfpathlineto{\pgfqpoint{10.238453in}{2.311070in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.963169in}{2.591880in}}%
\pgfpathcurveto{\pgfqpoint{10.983344in}{2.591880in}}{\pgfqpoint{11.002695in}{2.599895in}}{\pgfqpoint{11.016960in}{2.614161in}}%
\pgfpathcurveto{\pgfqpoint{11.031226in}{2.628427in}}{\pgfqpoint{11.039242in}{2.647778in}}{\pgfqpoint{11.039242in}{2.667952in}}%
\pgfpathcurveto{\pgfqpoint{11.039242in}{2.688127in}}{\pgfqpoint{11.031226in}{2.707478in}}{\pgfqpoint{11.016960in}{2.721744in}}%
\pgfpathcurveto{\pgfqpoint{11.002695in}{2.736009in}}{\pgfqpoint{10.983344in}{2.744025in}}{\pgfqpoint{10.963169in}{2.744025in}}%
\pgfpathcurveto{\pgfqpoint{10.942994in}{2.744025in}}{\pgfqpoint{10.923643in}{2.736009in}}{\pgfqpoint{10.909378in}{2.721744in}}%
\pgfpathcurveto{\pgfqpoint{10.895112in}{2.707478in}}{\pgfqpoint{10.887096in}{2.688127in}}{\pgfqpoint{10.887096in}{2.667952in}}%
\pgfpathcurveto{\pgfqpoint{10.887096in}{2.647778in}}{\pgfqpoint{10.895112in}{2.628427in}}{\pgfqpoint{10.909378in}{2.614161in}}%
\pgfpathcurveto{\pgfqpoint{10.923643in}{2.599895in}}{\pgfqpoint{10.942994in}{2.591880in}}{\pgfqpoint{10.963169in}{2.591880in}}%
\pgfpathlineto{\pgfqpoint{10.963169in}{2.591880in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.116803in}{2.004763in}}%
\pgfpathcurveto{\pgfqpoint{11.136978in}{2.004763in}}{\pgfqpoint{11.156329in}{2.012779in}}{\pgfqpoint{11.170594in}{2.027045in}}%
\pgfpathcurveto{\pgfqpoint{11.184860in}{2.041310in}}{\pgfqpoint{11.192876in}{2.060661in}}{\pgfqpoint{11.192876in}{2.080836in}}%
\pgfpathcurveto{\pgfqpoint{11.192876in}{2.101011in}}{\pgfqpoint{11.184860in}{2.120362in}}{\pgfqpoint{11.170594in}{2.134628in}}%
\pgfpathcurveto{\pgfqpoint{11.156329in}{2.148893in}}{\pgfqpoint{11.136978in}{2.156909in}}{\pgfqpoint{11.116803in}{2.156909in}}%
\pgfpathcurveto{\pgfqpoint{11.096628in}{2.156909in}}{\pgfqpoint{11.077277in}{2.148893in}}{\pgfqpoint{11.063012in}{2.134628in}}%
\pgfpathcurveto{\pgfqpoint{11.048746in}{2.120362in}}{\pgfqpoint{11.040730in}{2.101011in}}{\pgfqpoint{11.040730in}{2.080836in}}%
\pgfpathcurveto{\pgfqpoint{11.040730in}{2.060661in}}{\pgfqpoint{11.048746in}{2.041310in}}{\pgfqpoint{11.063012in}{2.027045in}}%
\pgfpathcurveto{\pgfqpoint{11.077277in}{2.012779in}}{\pgfqpoint{11.096628in}{2.004763in}}{\pgfqpoint{11.116803in}{2.004763in}}%
\pgfpathlineto{\pgfqpoint{11.116803in}{2.004763in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.044302in}{1.939485in}}%
\pgfpathcurveto{\pgfqpoint{11.064477in}{1.939485in}}{\pgfqpoint{11.083828in}{1.947500in}}{\pgfqpoint{11.098094in}{1.961766in}}%
\pgfpathcurveto{\pgfqpoint{11.112359in}{1.976032in}}{\pgfqpoint{11.120375in}{1.995383in}}{\pgfqpoint{11.120375in}{2.015557in}}%
\pgfpathcurveto{\pgfqpoint{11.120375in}{2.035732in}}{\pgfqpoint{11.112359in}{2.055083in}}{\pgfqpoint{11.098094in}{2.069349in}}%
\pgfpathcurveto{\pgfqpoint{11.083828in}{2.083615in}}{\pgfqpoint{11.064477in}{2.091630in}}{\pgfqpoint{11.044302in}{2.091630in}}%
\pgfpathcurveto{\pgfqpoint{11.024127in}{2.091630in}}{\pgfqpoint{11.004776in}{2.083615in}}{\pgfqpoint{10.990511in}{2.069349in}}%
\pgfpathcurveto{\pgfqpoint{10.976245in}{2.055083in}}{\pgfqpoint{10.968230in}{2.035732in}}{\pgfqpoint{10.968230in}{2.015557in}}%
\pgfpathcurveto{\pgfqpoint{10.968230in}{1.995383in}}{\pgfqpoint{10.976245in}{1.976032in}}{\pgfqpoint{10.990511in}{1.961766in}}%
\pgfpathcurveto{\pgfqpoint{11.004776in}{1.947500in}}{\pgfqpoint{11.024127in}{1.939485in}}{\pgfqpoint{11.044302in}{1.939485in}}%
\pgfpathlineto{\pgfqpoint{11.044302in}{1.939485in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.033613in}{1.791539in}}%
\pgfpathcurveto{\pgfqpoint{11.053787in}{1.791539in}}{\pgfqpoint{11.073138in}{1.799555in}}{\pgfqpoint{11.087404in}{1.813820in}}%
\pgfpathcurveto{\pgfqpoint{11.101670in}{1.828086in}}{\pgfqpoint{11.109685in}{1.847437in}}{\pgfqpoint{11.109685in}{1.867612in}}%
\pgfpathcurveto{\pgfqpoint{11.109685in}{1.887786in}}{\pgfqpoint{11.101670in}{1.907138in}}{\pgfqpoint{11.087404in}{1.921403in}}%
\pgfpathcurveto{\pgfqpoint{11.073138in}{1.935669in}}{\pgfqpoint{11.053787in}{1.943684in}}{\pgfqpoint{11.033613in}{1.943684in}}%
\pgfpathcurveto{\pgfqpoint{11.013438in}{1.943684in}}{\pgfqpoint{10.994087in}{1.935669in}}{\pgfqpoint{10.979821in}{1.921403in}}%
\pgfpathcurveto{\pgfqpoint{10.965556in}{1.907138in}}{\pgfqpoint{10.957540in}{1.887786in}}{\pgfqpoint{10.957540in}{1.867612in}}%
\pgfpathcurveto{\pgfqpoint{10.957540in}{1.847437in}}{\pgfqpoint{10.965556in}{1.828086in}}{\pgfqpoint{10.979821in}{1.813820in}}%
\pgfpathcurveto{\pgfqpoint{10.994087in}{1.799555in}}{\pgfqpoint{11.013438in}{1.791539in}}{\pgfqpoint{11.033613in}{1.791539in}}%
\pgfpathlineto{\pgfqpoint{11.033613in}{1.791539in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.629545in}{5.142950in}}%
\pgfpathcurveto{\pgfqpoint{10.649720in}{5.142950in}}{\pgfqpoint{10.669071in}{5.150965in}}{\pgfqpoint{10.683336in}{5.165231in}}%
\pgfpathcurveto{\pgfqpoint{10.697602in}{5.179497in}}{\pgfqpoint{10.705617in}{5.198848in}}{\pgfqpoint{10.705617in}{5.219023in}}%
\pgfpathcurveto{\pgfqpoint{10.705617in}{5.239197in}}{\pgfqpoint{10.697602in}{5.258548in}}{\pgfqpoint{10.683336in}{5.272814in}}%
\pgfpathcurveto{\pgfqpoint{10.669071in}{5.287080in}}{\pgfqpoint{10.649720in}{5.295095in}}{\pgfqpoint{10.629545in}{5.295095in}}%
\pgfpathcurveto{\pgfqpoint{10.609370in}{5.295095in}}{\pgfqpoint{10.590019in}{5.287080in}}{\pgfqpoint{10.575753in}{5.272814in}}%
\pgfpathcurveto{\pgfqpoint{10.561488in}{5.258548in}}{\pgfqpoint{10.553472in}{5.239197in}}{\pgfqpoint{10.553472in}{5.219023in}}%
\pgfpathcurveto{\pgfqpoint{10.553472in}{5.198848in}}{\pgfqpoint{10.561488in}{5.179497in}}{\pgfqpoint{10.575753in}{5.165231in}}%
\pgfpathcurveto{\pgfqpoint{10.590019in}{5.150965in}}{\pgfqpoint{10.609370in}{5.142950in}}{\pgfqpoint{10.629545in}{5.142950in}}%
\pgfpathlineto{\pgfqpoint{10.629545in}{5.142950in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.982261in}{4.207270in}}%
\pgfpathcurveto{\pgfqpoint{11.002436in}{4.207270in}}{\pgfqpoint{11.021787in}{4.215285in}}{\pgfqpoint{11.036053in}{4.229551in}}%
\pgfpathcurveto{\pgfqpoint{11.050318in}{4.243816in}}{\pgfqpoint{11.058334in}{4.263167in}}{\pgfqpoint{11.058334in}{4.283342in}}%
\pgfpathcurveto{\pgfqpoint{11.058334in}{4.303517in}}{\pgfqpoint{11.050318in}{4.322868in}}{\pgfqpoint{11.036053in}{4.337134in}}%
\pgfpathcurveto{\pgfqpoint{11.021787in}{4.351399in}}{\pgfqpoint{11.002436in}{4.359415in}}{\pgfqpoint{10.982261in}{4.359415in}}%
\pgfpathcurveto{\pgfqpoint{10.962086in}{4.359415in}}{\pgfqpoint{10.942735in}{4.351399in}}{\pgfqpoint{10.928470in}{4.337134in}}%
\pgfpathcurveto{\pgfqpoint{10.914204in}{4.322868in}}{\pgfqpoint{10.906189in}{4.303517in}}{\pgfqpoint{10.906189in}{4.283342in}}%
\pgfpathcurveto{\pgfqpoint{10.906189in}{4.263167in}}{\pgfqpoint{10.914204in}{4.243816in}}{\pgfqpoint{10.928470in}{4.229551in}}%
\pgfpathcurveto{\pgfqpoint{10.942735in}{4.215285in}}{\pgfqpoint{10.962086in}{4.207270in}}{\pgfqpoint{10.982261in}{4.207270in}}%
\pgfpathlineto{\pgfqpoint{10.982261in}{4.207270in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.072632in}{2.790571in}}%
\pgfpathcurveto{\pgfqpoint{11.092807in}{2.790571in}}{\pgfqpoint{11.112158in}{2.798587in}}{\pgfqpoint{11.126424in}{2.812852in}}%
\pgfpathcurveto{\pgfqpoint{11.140689in}{2.827118in}}{\pgfqpoint{11.148705in}{2.846469in}}{\pgfqpoint{11.148705in}{2.866644in}}%
\pgfpathcurveto{\pgfqpoint{11.148705in}{2.886818in}}{\pgfqpoint{11.140689in}{2.906170in}}{\pgfqpoint{11.126424in}{2.920435in}}%
\pgfpathcurveto{\pgfqpoint{11.112158in}{2.934701in}}{\pgfqpoint{11.092807in}{2.942716in}}{\pgfqpoint{11.072632in}{2.942716in}}%
\pgfpathcurveto{\pgfqpoint{11.052458in}{2.942716in}}{\pgfqpoint{11.033107in}{2.934701in}}{\pgfqpoint{11.018841in}{2.920435in}}%
\pgfpathcurveto{\pgfqpoint{11.004575in}{2.906170in}}{\pgfqpoint{10.996560in}{2.886818in}}{\pgfqpoint{10.996560in}{2.866644in}}%
\pgfpathcurveto{\pgfqpoint{10.996560in}{2.846469in}}{\pgfqpoint{11.004575in}{2.827118in}}{\pgfqpoint{11.018841in}{2.812852in}}%
\pgfpathcurveto{\pgfqpoint{11.033107in}{2.798587in}}{\pgfqpoint{11.052458in}{2.790571in}}{\pgfqpoint{11.072632in}{2.790571in}}%
\pgfpathlineto{\pgfqpoint{11.072632in}{2.790571in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.560660in}{2.651279in}}%
\pgfpathcurveto{\pgfqpoint{10.580834in}{2.651279in}}{\pgfqpoint{10.600185in}{2.659294in}}{\pgfqpoint{10.614451in}{2.673560in}}%
\pgfpathcurveto{\pgfqpoint{10.628717in}{2.687826in}}{\pgfqpoint{10.636732in}{2.707177in}}{\pgfqpoint{10.636732in}{2.727351in}}%
\pgfpathcurveto{\pgfqpoint{10.636732in}{2.747526in}}{\pgfqpoint{10.628717in}{2.766877in}}{\pgfqpoint{10.614451in}{2.781143in}}%
\pgfpathcurveto{\pgfqpoint{10.600185in}{2.795408in}}{\pgfqpoint{10.580834in}{2.803424in}}{\pgfqpoint{10.560660in}{2.803424in}}%
\pgfpathcurveto{\pgfqpoint{10.540485in}{2.803424in}}{\pgfqpoint{10.521134in}{2.795408in}}{\pgfqpoint{10.506868in}{2.781143in}}%
\pgfpathcurveto{\pgfqpoint{10.492603in}{2.766877in}}{\pgfqpoint{10.484587in}{2.747526in}}{\pgfqpoint{10.484587in}{2.727351in}}%
\pgfpathcurveto{\pgfqpoint{10.484587in}{2.707177in}}{\pgfqpoint{10.492603in}{2.687826in}}{\pgfqpoint{10.506868in}{2.673560in}}%
\pgfpathcurveto{\pgfqpoint{10.521134in}{2.659294in}}{\pgfqpoint{10.540485in}{2.651279in}}{\pgfqpoint{10.560660in}{2.651279in}}%
\pgfpathlineto{\pgfqpoint{10.560660in}{2.651279in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.434358in}{2.688512in}}%
\pgfpathcurveto{\pgfqpoint{10.454533in}{2.688512in}}{\pgfqpoint{10.473884in}{2.696528in}}{\pgfqpoint{10.488149in}{2.710794in}}%
\pgfpathcurveto{\pgfqpoint{10.502415in}{2.725059in}}{\pgfqpoint{10.510430in}{2.744410in}}{\pgfqpoint{10.510430in}{2.764585in}}%
\pgfpathcurveto{\pgfqpoint{10.510430in}{2.784760in}}{\pgfqpoint{10.502415in}{2.804111in}}{\pgfqpoint{10.488149in}{2.818376in}}%
\pgfpathcurveto{\pgfqpoint{10.473884in}{2.832642in}}{\pgfqpoint{10.454533in}{2.840658in}}{\pgfqpoint{10.434358in}{2.840658in}}%
\pgfpathcurveto{\pgfqpoint{10.414183in}{2.840658in}}{\pgfqpoint{10.394832in}{2.832642in}}{\pgfqpoint{10.380566in}{2.818376in}}%
\pgfpathcurveto{\pgfqpoint{10.366301in}{2.804111in}}{\pgfqpoint{10.358285in}{2.784760in}}{\pgfqpoint{10.358285in}{2.764585in}}%
\pgfpathcurveto{\pgfqpoint{10.358285in}{2.744410in}}{\pgfqpoint{10.366301in}{2.725059in}}{\pgfqpoint{10.380566in}{2.710794in}}%
\pgfpathcurveto{\pgfqpoint{10.394832in}{2.696528in}}{\pgfqpoint{10.414183in}{2.688512in}}{\pgfqpoint{10.434358in}{2.688512in}}%
\pgfpathlineto{\pgfqpoint{10.434358in}{2.688512in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.956930in}{4.037852in}}%
\pgfpathcurveto{\pgfqpoint{10.977104in}{4.037852in}}{\pgfqpoint{10.996455in}{4.045867in}}{\pgfqpoint{11.010721in}{4.060133in}}%
\pgfpathcurveto{\pgfqpoint{11.024987in}{4.074398in}}{\pgfqpoint{11.033002in}{4.093750in}}{\pgfqpoint{11.033002in}{4.113924in}}%
\pgfpathcurveto{\pgfqpoint{11.033002in}{4.134099in}}{\pgfqpoint{11.024987in}{4.153450in}}{\pgfqpoint{11.010721in}{4.167716in}}%
\pgfpathcurveto{\pgfqpoint{10.996455in}{4.181981in}}{\pgfqpoint{10.977104in}{4.189997in}}{\pgfqpoint{10.956930in}{4.189997in}}%
\pgfpathcurveto{\pgfqpoint{10.936755in}{4.189997in}}{\pgfqpoint{10.917404in}{4.181981in}}{\pgfqpoint{10.903138in}{4.167716in}}%
\pgfpathcurveto{\pgfqpoint{10.888873in}{4.153450in}}{\pgfqpoint{10.880857in}{4.134099in}}{\pgfqpoint{10.880857in}{4.113924in}}%
\pgfpathcurveto{\pgfqpoint{10.880857in}{4.093750in}}{\pgfqpoint{10.888873in}{4.074398in}}{\pgfqpoint{10.903138in}{4.060133in}}%
\pgfpathcurveto{\pgfqpoint{10.917404in}{4.045867in}}{\pgfqpoint{10.936755in}{4.037852in}}{\pgfqpoint{10.956930in}{4.037852in}}%
\pgfpathlineto{\pgfqpoint{10.956930in}{4.037852in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.433187in}{2.848736in}}%
\pgfpathcurveto{\pgfqpoint{10.453362in}{2.848736in}}{\pgfqpoint{10.472713in}{2.856751in}}{\pgfqpoint{10.486978in}{2.871017in}}%
\pgfpathcurveto{\pgfqpoint{10.501244in}{2.885282in}}{\pgfqpoint{10.509259in}{2.904634in}}{\pgfqpoint{10.509259in}{2.924808in}}%
\pgfpathcurveto{\pgfqpoint{10.509259in}{2.944983in}}{\pgfqpoint{10.501244in}{2.964334in}}{\pgfqpoint{10.486978in}{2.978600in}}%
\pgfpathcurveto{\pgfqpoint{10.472713in}{2.992865in}}{\pgfqpoint{10.453362in}{3.000881in}}{\pgfqpoint{10.433187in}{3.000881in}}%
\pgfpathcurveto{\pgfqpoint{10.413012in}{3.000881in}}{\pgfqpoint{10.393661in}{2.992865in}}{\pgfqpoint{10.379395in}{2.978600in}}%
\pgfpathcurveto{\pgfqpoint{10.365130in}{2.964334in}}{\pgfqpoint{10.357114in}{2.944983in}}{\pgfqpoint{10.357114in}{2.924808in}}%
\pgfpathcurveto{\pgfqpoint{10.357114in}{2.904634in}}{\pgfqpoint{10.365130in}{2.885282in}}{\pgfqpoint{10.379395in}{2.871017in}}%
\pgfpathcurveto{\pgfqpoint{10.393661in}{2.856751in}}{\pgfqpoint{10.413012in}{2.848736in}}{\pgfqpoint{10.433187in}{2.848736in}}%
\pgfpathlineto{\pgfqpoint{10.433187in}{2.848736in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.298825in}{3.852860in}}%
\pgfpathcurveto{\pgfqpoint{10.318999in}{3.852860in}}{\pgfqpoint{10.338350in}{3.860875in}}{\pgfqpoint{10.352616in}{3.875141in}}%
\pgfpathcurveto{\pgfqpoint{10.366882in}{3.889406in}}{\pgfqpoint{10.374897in}{3.908758in}}{\pgfqpoint{10.374897in}{3.928932in}}%
\pgfpathcurveto{\pgfqpoint{10.374897in}{3.949107in}}{\pgfqpoint{10.366882in}{3.968458in}}{\pgfqpoint{10.352616in}{3.982724in}}%
\pgfpathcurveto{\pgfqpoint{10.338350in}{3.996989in}}{\pgfqpoint{10.318999in}{4.005005in}}{\pgfqpoint{10.298825in}{4.005005in}}%
\pgfpathcurveto{\pgfqpoint{10.278650in}{4.005005in}}{\pgfqpoint{10.259299in}{3.996989in}}{\pgfqpoint{10.245033in}{3.982724in}}%
\pgfpathcurveto{\pgfqpoint{10.230767in}{3.968458in}}{\pgfqpoint{10.222752in}{3.949107in}}{\pgfqpoint{10.222752in}{3.928932in}}%
\pgfpathcurveto{\pgfqpoint{10.222752in}{3.908758in}}{\pgfqpoint{10.230767in}{3.889406in}}{\pgfqpoint{10.245033in}{3.875141in}}%
\pgfpathcurveto{\pgfqpoint{10.259299in}{3.860875in}}{\pgfqpoint{10.278650in}{3.852860in}}{\pgfqpoint{10.298825in}{3.852860in}}%
\pgfpathlineto{\pgfqpoint{10.298825in}{3.852860in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800867in}{5.212315in}}%
\pgfpathcurveto{\pgfqpoint{10.821042in}{5.212315in}}{\pgfqpoint{10.840393in}{5.220331in}}{\pgfqpoint{10.854659in}{5.234596in}}%
\pgfpathcurveto{\pgfqpoint{10.868925in}{5.248862in}}{\pgfqpoint{10.876940in}{5.268213in}}{\pgfqpoint{10.876940in}{5.288388in}}%
\pgfpathcurveto{\pgfqpoint{10.876940in}{5.308562in}}{\pgfqpoint{10.868925in}{5.327914in}}{\pgfqpoint{10.854659in}{5.342179in}}%
\pgfpathcurveto{\pgfqpoint{10.840393in}{5.356445in}}{\pgfqpoint{10.821042in}{5.364460in}}{\pgfqpoint{10.800867in}{5.364460in}}%
\pgfpathcurveto{\pgfqpoint{10.780693in}{5.364460in}}{\pgfqpoint{10.761342in}{5.356445in}}{\pgfqpoint{10.747076in}{5.342179in}}%
\pgfpathcurveto{\pgfqpoint{10.732810in}{5.327914in}}{\pgfqpoint{10.724795in}{5.308562in}}{\pgfqpoint{10.724795in}{5.288388in}}%
\pgfpathcurveto{\pgfqpoint{10.724795in}{5.268213in}}{\pgfqpoint{10.732810in}{5.248862in}}{\pgfqpoint{10.747076in}{5.234596in}}%
\pgfpathcurveto{\pgfqpoint{10.761342in}{5.220331in}}{\pgfqpoint{10.780693in}{5.212315in}}{\pgfqpoint{10.800867in}{5.212315in}}%
\pgfpathlineto{\pgfqpoint{10.800867in}{5.212315in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.733678in}{2.229554in}}%
\pgfpathcurveto{\pgfqpoint{10.753853in}{2.229554in}}{\pgfqpoint{10.773204in}{2.237570in}}{\pgfqpoint{10.787470in}{2.251835in}}%
\pgfpathcurveto{\pgfqpoint{10.801736in}{2.266101in}}{\pgfqpoint{10.809751in}{2.285452in}}{\pgfqpoint{10.809751in}{2.305627in}}%
\pgfpathcurveto{\pgfqpoint{10.809751in}{2.325802in}}{\pgfqpoint{10.801736in}{2.345153in}}{\pgfqpoint{10.787470in}{2.359418in}}%
\pgfpathcurveto{\pgfqpoint{10.773204in}{2.373684in}}{\pgfqpoint{10.753853in}{2.381699in}}{\pgfqpoint{10.733678in}{2.381699in}}%
\pgfpathcurveto{\pgfqpoint{10.713504in}{2.381699in}}{\pgfqpoint{10.694153in}{2.373684in}}{\pgfqpoint{10.679887in}{2.359418in}}%
\pgfpathcurveto{\pgfqpoint{10.665621in}{2.345153in}}{\pgfqpoint{10.657606in}{2.325802in}}{\pgfqpoint{10.657606in}{2.305627in}}%
\pgfpathcurveto{\pgfqpoint{10.657606in}{2.285452in}}{\pgfqpoint{10.665621in}{2.266101in}}{\pgfqpoint{10.679887in}{2.251835in}}%
\pgfpathcurveto{\pgfqpoint{10.694153in}{2.237570in}}{\pgfqpoint{10.713504in}{2.229554in}}{\pgfqpoint{10.733678in}{2.229554in}}%
\pgfpathlineto{\pgfqpoint{10.733678in}{2.229554in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.599368in}{3.023728in}}%
\pgfpathcurveto{\pgfqpoint{10.619542in}{3.023728in}}{\pgfqpoint{10.638894in}{3.031744in}}{\pgfqpoint{10.653159in}{3.046010in}}%
\pgfpathcurveto{\pgfqpoint{10.667425in}{3.060275in}}{\pgfqpoint{10.675440in}{3.079626in}}{\pgfqpoint{10.675440in}{3.099801in}}%
\pgfpathcurveto{\pgfqpoint{10.675440in}{3.119976in}}{\pgfqpoint{10.667425in}{3.139327in}}{\pgfqpoint{10.653159in}{3.153592in}}%
\pgfpathcurveto{\pgfqpoint{10.638894in}{3.167858in}}{\pgfqpoint{10.619542in}{3.175874in}}{\pgfqpoint{10.599368in}{3.175874in}}%
\pgfpathcurveto{\pgfqpoint{10.579193in}{3.175874in}}{\pgfqpoint{10.559842in}{3.167858in}}{\pgfqpoint{10.545576in}{3.153592in}}%
\pgfpathcurveto{\pgfqpoint{10.531311in}{3.139327in}}{\pgfqpoint{10.523295in}{3.119976in}}{\pgfqpoint{10.523295in}{3.099801in}}%
\pgfpathcurveto{\pgfqpoint{10.523295in}{3.079626in}}{\pgfqpoint{10.531311in}{3.060275in}}{\pgfqpoint{10.545576in}{3.046010in}}%
\pgfpathcurveto{\pgfqpoint{10.559842in}{3.031744in}}{\pgfqpoint{10.579193in}{3.023728in}}{\pgfqpoint{10.599368in}{3.023728in}}%
\pgfpathlineto{\pgfqpoint{10.599368in}{3.023728in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.500581in}{5.122180in}}%
\pgfpathcurveto{\pgfqpoint{10.520755in}{5.122180in}}{\pgfqpoint{10.540106in}{5.130195in}}{\pgfqpoint{10.554372in}{5.144461in}}%
\pgfpathcurveto{\pgfqpoint{10.568638in}{5.158727in}}{\pgfqpoint{10.576653in}{5.178078in}}{\pgfqpoint{10.576653in}{5.198252in}}%
\pgfpathcurveto{\pgfqpoint{10.576653in}{5.218427in}}{\pgfqpoint{10.568638in}{5.237778in}}{\pgfqpoint{10.554372in}{5.252044in}}%
\pgfpathcurveto{\pgfqpoint{10.540106in}{5.266309in}}{\pgfqpoint{10.520755in}{5.274325in}}{\pgfqpoint{10.500581in}{5.274325in}}%
\pgfpathcurveto{\pgfqpoint{10.480406in}{5.274325in}}{\pgfqpoint{10.461055in}{5.266309in}}{\pgfqpoint{10.446789in}{5.252044in}}%
\pgfpathcurveto{\pgfqpoint{10.432523in}{5.237778in}}{\pgfqpoint{10.424508in}{5.218427in}}{\pgfqpoint{10.424508in}{5.198252in}}%
\pgfpathcurveto{\pgfqpoint{10.424508in}{5.178078in}}{\pgfqpoint{10.432523in}{5.158727in}}{\pgfqpoint{10.446789in}{5.144461in}}%
\pgfpathcurveto{\pgfqpoint{10.461055in}{5.130195in}}{\pgfqpoint{10.480406in}{5.122180in}}{\pgfqpoint{10.500581in}{5.122180in}}%
\pgfpathlineto{\pgfqpoint{10.500581in}{5.122180in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.630106in}{1.979714in}}%
\pgfpathcurveto{\pgfqpoint{10.650281in}{1.979714in}}{\pgfqpoint{10.669632in}{1.987729in}}{\pgfqpoint{10.683898in}{2.001995in}}%
\pgfpathcurveto{\pgfqpoint{10.698163in}{2.016261in}}{\pgfqpoint{10.706179in}{2.035612in}}{\pgfqpoint{10.706179in}{2.055786in}}%
\pgfpathcurveto{\pgfqpoint{10.706179in}{2.075961in}}{\pgfqpoint{10.698163in}{2.095312in}}{\pgfqpoint{10.683898in}{2.109578in}}%
\pgfpathcurveto{\pgfqpoint{10.669632in}{2.123844in}}{\pgfqpoint{10.650281in}{2.131859in}}{\pgfqpoint{10.630106in}{2.131859in}}%
\pgfpathcurveto{\pgfqpoint{10.609932in}{2.131859in}}{\pgfqpoint{10.590581in}{2.123844in}}{\pgfqpoint{10.576315in}{2.109578in}}%
\pgfpathcurveto{\pgfqpoint{10.562049in}{2.095312in}}{\pgfqpoint{10.554034in}{2.075961in}}{\pgfqpoint{10.554034in}{2.055786in}}%
\pgfpathcurveto{\pgfqpoint{10.554034in}{2.035612in}}{\pgfqpoint{10.562049in}{2.016261in}}{\pgfqpoint{10.576315in}{2.001995in}}%
\pgfpathcurveto{\pgfqpoint{10.590581in}{1.987729in}}{\pgfqpoint{10.609932in}{1.979714in}}{\pgfqpoint{10.630106in}{1.979714in}}%
\pgfpathlineto{\pgfqpoint{10.630106in}{1.979714in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.846778in}{1.982382in}}%
\pgfpathcurveto{\pgfqpoint{10.866952in}{1.982382in}}{\pgfqpoint{10.886303in}{1.990397in}}{\pgfqpoint{10.900569in}{2.004663in}}%
\pgfpathcurveto{\pgfqpoint{10.914835in}{2.018928in}}{\pgfqpoint{10.922850in}{2.038279in}}{\pgfqpoint{10.922850in}{2.058454in}}%
\pgfpathcurveto{\pgfqpoint{10.922850in}{2.078629in}}{\pgfqpoint{10.914835in}{2.097980in}}{\pgfqpoint{10.900569in}{2.112246in}}%
\pgfpathcurveto{\pgfqpoint{10.886303in}{2.126511in}}{\pgfqpoint{10.866952in}{2.134527in}}{\pgfqpoint{10.846778in}{2.134527in}}%
\pgfpathcurveto{\pgfqpoint{10.826603in}{2.134527in}}{\pgfqpoint{10.807252in}{2.126511in}}{\pgfqpoint{10.792986in}{2.112246in}}%
\pgfpathcurveto{\pgfqpoint{10.778721in}{2.097980in}}{\pgfqpoint{10.770705in}{2.078629in}}{\pgfqpoint{10.770705in}{2.058454in}}%
\pgfpathcurveto{\pgfqpoint{10.770705in}{2.038279in}}{\pgfqpoint{10.778721in}{2.018928in}}{\pgfqpoint{10.792986in}{2.004663in}}%
\pgfpathcurveto{\pgfqpoint{10.807252in}{1.990397in}}{\pgfqpoint{10.826603in}{1.982382in}}{\pgfqpoint{10.846778in}{1.982382in}}%
\pgfpathlineto{\pgfqpoint{10.846778in}{1.982382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.534029in}{2.046783in}}%
\pgfpathcurveto{\pgfqpoint{10.554204in}{2.046783in}}{\pgfqpoint{10.573555in}{2.054798in}}{\pgfqpoint{10.587820in}{2.069064in}}%
\pgfpathcurveto{\pgfqpoint{10.602086in}{2.083329in}}{\pgfqpoint{10.610102in}{2.102681in}}{\pgfqpoint{10.610102in}{2.122855in}}%
\pgfpathcurveto{\pgfqpoint{10.610102in}{2.143030in}}{\pgfqpoint{10.602086in}{2.162381in}}{\pgfqpoint{10.587820in}{2.176647in}}%
\pgfpathcurveto{\pgfqpoint{10.573555in}{2.190912in}}{\pgfqpoint{10.554204in}{2.198928in}}{\pgfqpoint{10.534029in}{2.198928in}}%
\pgfpathcurveto{\pgfqpoint{10.513854in}{2.198928in}}{\pgfqpoint{10.494503in}{2.190912in}}{\pgfqpoint{10.480238in}{2.176647in}}%
\pgfpathcurveto{\pgfqpoint{10.465972in}{2.162381in}}{\pgfqpoint{10.457956in}{2.143030in}}{\pgfqpoint{10.457956in}{2.122855in}}%
\pgfpathcurveto{\pgfqpoint{10.457956in}{2.102681in}}{\pgfqpoint{10.465972in}{2.083329in}}{\pgfqpoint{10.480238in}{2.069064in}}%
\pgfpathcurveto{\pgfqpoint{10.494503in}{2.054798in}}{\pgfqpoint{10.513854in}{2.046783in}}{\pgfqpoint{10.534029in}{2.046783in}}%
\pgfpathlineto{\pgfqpoint{10.534029in}{2.046783in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.286861in}{5.140782in}}%
\pgfpathcurveto{\pgfqpoint{10.307036in}{5.140782in}}{\pgfqpoint{10.326387in}{5.148797in}}{\pgfqpoint{10.340653in}{5.163063in}}%
\pgfpathcurveto{\pgfqpoint{10.354918in}{5.177329in}}{\pgfqpoint{10.362934in}{5.196680in}}{\pgfqpoint{10.362934in}{5.216854in}}%
\pgfpathcurveto{\pgfqpoint{10.362934in}{5.237029in}}{\pgfqpoint{10.354918in}{5.256380in}}{\pgfqpoint{10.340653in}{5.270646in}}%
\pgfpathcurveto{\pgfqpoint{10.326387in}{5.284912in}}{\pgfqpoint{10.307036in}{5.292927in}}{\pgfqpoint{10.286861in}{5.292927in}}%
\pgfpathcurveto{\pgfqpoint{10.266687in}{5.292927in}}{\pgfqpoint{10.247335in}{5.284912in}}{\pgfqpoint{10.233070in}{5.270646in}}%
\pgfpathcurveto{\pgfqpoint{10.218804in}{5.256380in}}{\pgfqpoint{10.210789in}{5.237029in}}{\pgfqpoint{10.210789in}{5.216854in}}%
\pgfpathcurveto{\pgfqpoint{10.210789in}{5.196680in}}{\pgfqpoint{10.218804in}{5.177329in}}{\pgfqpoint{10.233070in}{5.163063in}}%
\pgfpathcurveto{\pgfqpoint{10.247335in}{5.148797in}}{\pgfqpoint{10.266687in}{5.140782in}}{\pgfqpoint{10.286861in}{5.140782in}}%
\pgfpathlineto{\pgfqpoint{10.286861in}{5.140782in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.429241in}{2.930393in}}%
\pgfpathcurveto{\pgfqpoint{10.449416in}{2.930393in}}{\pgfqpoint{10.468767in}{2.938409in}}{\pgfqpoint{10.483033in}{2.952675in}}%
\pgfpathcurveto{\pgfqpoint{10.497298in}{2.966940in}}{\pgfqpoint{10.505314in}{2.986291in}}{\pgfqpoint{10.505314in}{3.006466in}}%
\pgfpathcurveto{\pgfqpoint{10.505314in}{3.026641in}}{\pgfqpoint{10.497298in}{3.045992in}}{\pgfqpoint{10.483033in}{3.060258in}}%
\pgfpathcurveto{\pgfqpoint{10.468767in}{3.074523in}}{\pgfqpoint{10.449416in}{3.082539in}}{\pgfqpoint{10.429241in}{3.082539in}}%
\pgfpathcurveto{\pgfqpoint{10.409067in}{3.082539in}}{\pgfqpoint{10.389716in}{3.074523in}}{\pgfqpoint{10.375450in}{3.060258in}}%
\pgfpathcurveto{\pgfqpoint{10.361184in}{3.045992in}}{\pgfqpoint{10.353169in}{3.026641in}}{\pgfqpoint{10.353169in}{3.006466in}}%
\pgfpathcurveto{\pgfqpoint{10.353169in}{2.986291in}}{\pgfqpoint{10.361184in}{2.966940in}}{\pgfqpoint{10.375450in}{2.952675in}}%
\pgfpathcurveto{\pgfqpoint{10.389716in}{2.938409in}}{\pgfqpoint{10.409067in}{2.930393in}}{\pgfqpoint{10.429241in}{2.930393in}}%
\pgfpathlineto{\pgfqpoint{10.429241in}{2.930393in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.748022in}{1.997579in}}%
\pgfpathcurveto{\pgfqpoint{10.768196in}{1.997579in}}{\pgfqpoint{10.787547in}{2.005594in}}{\pgfqpoint{10.801813in}{2.019860in}}%
\pgfpathcurveto{\pgfqpoint{10.816079in}{2.034126in}}{\pgfqpoint{10.824094in}{2.053477in}}{\pgfqpoint{10.824094in}{2.073651in}}%
\pgfpathcurveto{\pgfqpoint{10.824094in}{2.093826in}}{\pgfqpoint{10.816079in}{2.113177in}}{\pgfqpoint{10.801813in}{2.127443in}}%
\pgfpathcurveto{\pgfqpoint{10.787547in}{2.141709in}}{\pgfqpoint{10.768196in}{2.149724in}}{\pgfqpoint{10.748022in}{2.149724in}}%
\pgfpathcurveto{\pgfqpoint{10.727847in}{2.149724in}}{\pgfqpoint{10.708496in}{2.141709in}}{\pgfqpoint{10.694230in}{2.127443in}}%
\pgfpathcurveto{\pgfqpoint{10.679964in}{2.113177in}}{\pgfqpoint{10.671949in}{2.093826in}}{\pgfqpoint{10.671949in}{2.073651in}}%
\pgfpathcurveto{\pgfqpoint{10.671949in}{2.053477in}}{\pgfqpoint{10.679964in}{2.034126in}}{\pgfqpoint{10.694230in}{2.019860in}}%
\pgfpathcurveto{\pgfqpoint{10.708496in}{2.005594in}}{\pgfqpoint{10.727847in}{1.997579in}}{\pgfqpoint{10.748022in}{1.997579in}}%
\pgfpathlineto{\pgfqpoint{10.748022in}{1.997579in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.003966in}{2.030447in}}%
\pgfpathcurveto{\pgfqpoint{11.024140in}{2.030447in}}{\pgfqpoint{11.043492in}{2.038463in}}{\pgfqpoint{11.057757in}{2.052729in}}%
\pgfpathcurveto{\pgfqpoint{11.072023in}{2.066994in}}{\pgfqpoint{11.080038in}{2.086345in}}{\pgfqpoint{11.080038in}{2.106520in}}%
\pgfpathcurveto{\pgfqpoint{11.080038in}{2.126695in}}{\pgfqpoint{11.072023in}{2.146046in}}{\pgfqpoint{11.057757in}{2.160311in}}%
\pgfpathcurveto{\pgfqpoint{11.043492in}{2.174577in}}{\pgfqpoint{11.024140in}{2.182593in}}{\pgfqpoint{11.003966in}{2.182593in}}%
\pgfpathcurveto{\pgfqpoint{10.983791in}{2.182593in}}{\pgfqpoint{10.964440in}{2.174577in}}{\pgfqpoint{10.950174in}{2.160311in}}%
\pgfpathcurveto{\pgfqpoint{10.935909in}{2.146046in}}{\pgfqpoint{10.927893in}{2.126695in}}{\pgfqpoint{10.927893in}{2.106520in}}%
\pgfpathcurveto{\pgfqpoint{10.927893in}{2.086345in}}{\pgfqpoint{10.935909in}{2.066994in}}{\pgfqpoint{10.950174in}{2.052729in}}%
\pgfpathcurveto{\pgfqpoint{10.964440in}{2.038463in}}{\pgfqpoint{10.983791in}{2.030447in}}{\pgfqpoint{11.003966in}{2.030447in}}%
\pgfpathlineto{\pgfqpoint{11.003966in}{2.030447in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.484057in}{1.989019in}}%
\pgfpathcurveto{\pgfqpoint{10.504232in}{1.989019in}}{\pgfqpoint{10.523583in}{1.997034in}}{\pgfqpoint{10.537849in}{2.011300in}}%
\pgfpathcurveto{\pgfqpoint{10.552114in}{2.025565in}}{\pgfqpoint{10.560130in}{2.044916in}}{\pgfqpoint{10.560130in}{2.065091in}}%
\pgfpathcurveto{\pgfqpoint{10.560130in}{2.085266in}}{\pgfqpoint{10.552114in}{2.104617in}}{\pgfqpoint{10.537849in}{2.118883in}}%
\pgfpathcurveto{\pgfqpoint{10.523583in}{2.133148in}}{\pgfqpoint{10.504232in}{2.141164in}}{\pgfqpoint{10.484057in}{2.141164in}}%
\pgfpathcurveto{\pgfqpoint{10.463882in}{2.141164in}}{\pgfqpoint{10.444531in}{2.133148in}}{\pgfqpoint{10.430266in}{2.118883in}}%
\pgfpathcurveto{\pgfqpoint{10.416000in}{2.104617in}}{\pgfqpoint{10.407985in}{2.085266in}}{\pgfqpoint{10.407985in}{2.065091in}}%
\pgfpathcurveto{\pgfqpoint{10.407985in}{2.044916in}}{\pgfqpoint{10.416000in}{2.025565in}}{\pgfqpoint{10.430266in}{2.011300in}}%
\pgfpathcurveto{\pgfqpoint{10.444531in}{1.997034in}}{\pgfqpoint{10.463882in}{1.989019in}}{\pgfqpoint{10.484057in}{1.989019in}}%
\pgfpathlineto{\pgfqpoint{10.484057in}{1.989019in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427375in}{2.447362in}}%
\pgfpathcurveto{\pgfqpoint{10.447550in}{2.447362in}}{\pgfqpoint{10.466901in}{2.455378in}}{\pgfqpoint{10.481167in}{2.469644in}}%
\pgfpathcurveto{\pgfqpoint{10.495432in}{2.483909in}}{\pgfqpoint{10.503448in}{2.503260in}}{\pgfqpoint{10.503448in}{2.523435in}}%
\pgfpathcurveto{\pgfqpoint{10.503448in}{2.543610in}}{\pgfqpoint{10.495432in}{2.562961in}}{\pgfqpoint{10.481167in}{2.577226in}}%
\pgfpathcurveto{\pgfqpoint{10.466901in}{2.591492in}}{\pgfqpoint{10.447550in}{2.599508in}}{\pgfqpoint{10.427375in}{2.599508in}}%
\pgfpathcurveto{\pgfqpoint{10.407200in}{2.599508in}}{\pgfqpoint{10.387849in}{2.591492in}}{\pgfqpoint{10.373584in}{2.577226in}}%
\pgfpathcurveto{\pgfqpoint{10.359318in}{2.562961in}}{\pgfqpoint{10.351303in}{2.543610in}}{\pgfqpoint{10.351303in}{2.523435in}}%
\pgfpathcurveto{\pgfqpoint{10.351303in}{2.503260in}}{\pgfqpoint{10.359318in}{2.483909in}}{\pgfqpoint{10.373584in}{2.469644in}}%
\pgfpathcurveto{\pgfqpoint{10.387849in}{2.455378in}}{\pgfqpoint{10.407200in}{2.447362in}}{\pgfqpoint{10.427375in}{2.447362in}}%
\pgfpathlineto{\pgfqpoint{10.427375in}{2.447362in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427245in}{1.996267in}}%
\pgfpathcurveto{\pgfqpoint{10.447419in}{1.996267in}}{\pgfqpoint{10.466770in}{2.004282in}}{\pgfqpoint{10.481036in}{2.018548in}}%
\pgfpathcurveto{\pgfqpoint{10.495302in}{2.032814in}}{\pgfqpoint{10.503317in}{2.052165in}}{\pgfqpoint{10.503317in}{2.072339in}}%
\pgfpathcurveto{\pgfqpoint{10.503317in}{2.092514in}}{\pgfqpoint{10.495302in}{2.111865in}}{\pgfqpoint{10.481036in}{2.126131in}}%
\pgfpathcurveto{\pgfqpoint{10.466770in}{2.140397in}}{\pgfqpoint{10.447419in}{2.148412in}}{\pgfqpoint{10.427245in}{2.148412in}}%
\pgfpathcurveto{\pgfqpoint{10.407070in}{2.148412in}}{\pgfqpoint{10.387719in}{2.140397in}}{\pgfqpoint{10.373453in}{2.126131in}}%
\pgfpathcurveto{\pgfqpoint{10.359188in}{2.111865in}}{\pgfqpoint{10.351172in}{2.092514in}}{\pgfqpoint{10.351172in}{2.072339in}}%
\pgfpathcurveto{\pgfqpoint{10.351172in}{2.052165in}}{\pgfqpoint{10.359188in}{2.032814in}}{\pgfqpoint{10.373453in}{2.018548in}}%
\pgfpathcurveto{\pgfqpoint{10.387719in}{2.004282in}}{\pgfqpoint{10.407070in}{1.996267in}}{\pgfqpoint{10.427245in}{1.996267in}}%
\pgfpathlineto{\pgfqpoint{10.427245in}{1.996267in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.547558in}{2.011895in}}%
\pgfpathcurveto{\pgfqpoint{10.567732in}{2.011895in}}{\pgfqpoint{10.587083in}{2.019910in}}{\pgfqpoint{10.601349in}{2.034176in}}%
\pgfpathcurveto{\pgfqpoint{10.615615in}{2.048442in}}{\pgfqpoint{10.623630in}{2.067793in}}{\pgfqpoint{10.623630in}{2.087968in}}%
\pgfpathcurveto{\pgfqpoint{10.623630in}{2.108142in}}{\pgfqpoint{10.615615in}{2.127493in}}{\pgfqpoint{10.601349in}{2.141759in}}%
\pgfpathcurveto{\pgfqpoint{10.587083in}{2.156025in}}{\pgfqpoint{10.567732in}{2.164040in}}{\pgfqpoint{10.547558in}{2.164040in}}%
\pgfpathcurveto{\pgfqpoint{10.527383in}{2.164040in}}{\pgfqpoint{10.508032in}{2.156025in}}{\pgfqpoint{10.493766in}{2.141759in}}%
\pgfpathcurveto{\pgfqpoint{10.479500in}{2.127493in}}{\pgfqpoint{10.471485in}{2.108142in}}{\pgfqpoint{10.471485in}{2.087968in}}%
\pgfpathcurveto{\pgfqpoint{10.471485in}{2.067793in}}{\pgfqpoint{10.479500in}{2.048442in}}{\pgfqpoint{10.493766in}{2.034176in}}%
\pgfpathcurveto{\pgfqpoint{10.508032in}{2.019910in}}{\pgfqpoint{10.527383in}{2.011895in}}{\pgfqpoint{10.547558in}{2.011895in}}%
\pgfpathlineto{\pgfqpoint{10.547558in}{2.011895in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076073in}{-0.076073in}}{\pgfqpoint{0.076073in}{0.076073in}}{%
\pgfpathmoveto{\pgfqpoint{-0.076073in}{-0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{0.076073in}}%
\pgfpathmoveto{\pgfqpoint{-0.076073in}{0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{-0.076073in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.748490in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.986265in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.348821in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.022400in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.083573in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.838647in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.060721in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.471422in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.976167in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.070157in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.415659in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.976480in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.119242in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.430158in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.323716in}{2.823440in}}%
\pgfpathcurveto{\pgfqpoint{12.343891in}{2.823440in}}{\pgfqpoint{12.363242in}{2.831456in}}{\pgfqpoint{12.377508in}{2.845722in}}%
\pgfpathcurveto{\pgfqpoint{12.391774in}{2.859987in}}{\pgfqpoint{12.399789in}{2.879338in}}{\pgfqpoint{12.399789in}{2.899513in}}%
\pgfpathcurveto{\pgfqpoint{12.399789in}{2.919688in}}{\pgfqpoint{12.391774in}{2.939039in}}{\pgfqpoint{12.377508in}{2.953304in}}%
\pgfpathcurveto{\pgfqpoint{12.363242in}{2.967570in}}{\pgfqpoint{12.343891in}{2.975586in}}{\pgfqpoint{12.323716in}{2.975586in}}%
\pgfpathcurveto{\pgfqpoint{12.303542in}{2.975586in}}{\pgfqpoint{12.284191in}{2.967570in}}{\pgfqpoint{12.269925in}{2.953304in}}%
\pgfpathcurveto{\pgfqpoint{12.255659in}{2.939039in}}{\pgfqpoint{12.247644in}{2.919688in}}{\pgfqpoint{12.247644in}{2.899513in}}%
\pgfpathcurveto{\pgfqpoint{12.247644in}{2.879338in}}{\pgfqpoint{12.255659in}{2.859987in}}{\pgfqpoint{12.269925in}{2.845722in}}%
\pgfpathcurveto{\pgfqpoint{12.284191in}{2.831456in}}{\pgfqpoint{12.303542in}{2.823440in}}{\pgfqpoint{12.323716in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{12.323716in}{2.823440in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.122119in}{3.439814in}}%
\pgfpathcurveto{\pgfqpoint{12.142294in}{3.439814in}}{\pgfqpoint{12.161645in}{3.447829in}}{\pgfqpoint{12.175911in}{3.462095in}}%
\pgfpathcurveto{\pgfqpoint{12.190176in}{3.476360in}}{\pgfqpoint{12.198192in}{3.495712in}}{\pgfqpoint{12.198192in}{3.515886in}}%
\pgfpathcurveto{\pgfqpoint{12.198192in}{3.536061in}}{\pgfqpoint{12.190176in}{3.555412in}}{\pgfqpoint{12.175911in}{3.569678in}}%
\pgfpathcurveto{\pgfqpoint{12.161645in}{3.583943in}}{\pgfqpoint{12.142294in}{3.591959in}}{\pgfqpoint{12.122119in}{3.591959in}}%
\pgfpathcurveto{\pgfqpoint{12.101945in}{3.591959in}}{\pgfqpoint{12.082594in}{3.583943in}}{\pgfqpoint{12.068328in}{3.569678in}}%
\pgfpathcurveto{\pgfqpoint{12.054062in}{3.555412in}}{\pgfqpoint{12.046047in}{3.536061in}}{\pgfqpoint{12.046047in}{3.515886in}}%
\pgfpathcurveto{\pgfqpoint{12.046047in}{3.495712in}}{\pgfqpoint{12.054062in}{3.476360in}}{\pgfqpoint{12.068328in}{3.462095in}}%
\pgfpathcurveto{\pgfqpoint{12.082594in}{3.447829in}}{\pgfqpoint{12.101945in}{3.439814in}}{\pgfqpoint{12.122119in}{3.439814in}}%
\pgfpathlineto{\pgfqpoint{12.122119in}{3.439814in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.314790in}{2.953553in}}%
\pgfpathcurveto{\pgfqpoint{12.334965in}{2.953553in}}{\pgfqpoint{12.354316in}{2.961568in}}{\pgfqpoint{12.368581in}{2.975834in}}%
\pgfpathcurveto{\pgfqpoint{12.382847in}{2.990100in}}{\pgfqpoint{12.390862in}{3.009451in}}{\pgfqpoint{12.390862in}{3.029626in}}%
\pgfpathcurveto{\pgfqpoint{12.390862in}{3.049800in}}{\pgfqpoint{12.382847in}{3.069151in}}{\pgfqpoint{12.368581in}{3.083417in}}%
\pgfpathcurveto{\pgfqpoint{12.354316in}{3.097683in}}{\pgfqpoint{12.334965in}{3.105698in}}{\pgfqpoint{12.314790in}{3.105698in}}%
\pgfpathcurveto{\pgfqpoint{12.294615in}{3.105698in}}{\pgfqpoint{12.275264in}{3.097683in}}{\pgfqpoint{12.260998in}{3.083417in}}%
\pgfpathcurveto{\pgfqpoint{12.246733in}{3.069151in}}{\pgfqpoint{12.238717in}{3.049800in}}{\pgfqpoint{12.238717in}{3.029626in}}%
\pgfpathcurveto{\pgfqpoint{12.238717in}{3.009451in}}{\pgfqpoint{12.246733in}{2.990100in}}{\pgfqpoint{12.260998in}{2.975834in}}%
\pgfpathcurveto{\pgfqpoint{12.275264in}{2.961568in}}{\pgfqpoint{12.294615in}{2.953553in}}{\pgfqpoint{12.314790in}{2.953553in}}%
\pgfpathlineto{\pgfqpoint{12.314790in}{2.953553in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.065308in}{4.366603in}}%
\pgfpathcurveto{\pgfqpoint{12.085482in}{4.366603in}}{\pgfqpoint{12.104834in}{4.374618in}}{\pgfqpoint{12.119099in}{4.388884in}}%
\pgfpathcurveto{\pgfqpoint{12.133365in}{4.403150in}}{\pgfqpoint{12.141380in}{4.422501in}}{\pgfqpoint{12.141380in}{4.442675in}}%
\pgfpathcurveto{\pgfqpoint{12.141380in}{4.462850in}}{\pgfqpoint{12.133365in}{4.482201in}}{\pgfqpoint{12.119099in}{4.496467in}}%
\pgfpathcurveto{\pgfqpoint{12.104834in}{4.510732in}}{\pgfqpoint{12.085482in}{4.518748in}}{\pgfqpoint{12.065308in}{4.518748in}}%
\pgfpathcurveto{\pgfqpoint{12.045133in}{4.518748in}}{\pgfqpoint{12.025782in}{4.510732in}}{\pgfqpoint{12.011516in}{4.496467in}}%
\pgfpathcurveto{\pgfqpoint{11.997251in}{4.482201in}}{\pgfqpoint{11.989235in}{4.462850in}}{\pgfqpoint{11.989235in}{4.442675in}}%
\pgfpathcurveto{\pgfqpoint{11.989235in}{4.422501in}}{\pgfqpoint{11.997251in}{4.403150in}}{\pgfqpoint{12.011516in}{4.388884in}}%
\pgfpathcurveto{\pgfqpoint{12.025782in}{4.374618in}}{\pgfqpoint{12.045133in}{4.366603in}}{\pgfqpoint{12.065308in}{4.366603in}}%
\pgfpathlineto{\pgfqpoint{12.065308in}{4.366603in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.880658in}{2.846834in}}%
\pgfpathcurveto{\pgfqpoint{12.900832in}{2.846834in}}{\pgfqpoint{12.920183in}{2.854850in}}{\pgfqpoint{12.934449in}{2.869115in}}%
\pgfpathcurveto{\pgfqpoint{12.948715in}{2.883381in}}{\pgfqpoint{12.956730in}{2.902732in}}{\pgfqpoint{12.956730in}{2.922907in}}%
\pgfpathcurveto{\pgfqpoint{12.956730in}{2.943081in}}{\pgfqpoint{12.948715in}{2.962433in}}{\pgfqpoint{12.934449in}{2.976698in}}%
\pgfpathcurveto{\pgfqpoint{12.920183in}{2.990964in}}{\pgfqpoint{12.900832in}{2.998979in}}{\pgfqpoint{12.880658in}{2.998979in}}%
\pgfpathcurveto{\pgfqpoint{12.860483in}{2.998979in}}{\pgfqpoint{12.841132in}{2.990964in}}{\pgfqpoint{12.826866in}{2.976698in}}%
\pgfpathcurveto{\pgfqpoint{12.812601in}{2.962433in}}{\pgfqpoint{12.804585in}{2.943081in}}{\pgfqpoint{12.804585in}{2.922907in}}%
\pgfpathcurveto{\pgfqpoint{12.804585in}{2.902732in}}{\pgfqpoint{12.812601in}{2.883381in}}{\pgfqpoint{12.826866in}{2.869115in}}%
\pgfpathcurveto{\pgfqpoint{12.841132in}{2.854850in}}{\pgfqpoint{12.860483in}{2.846834in}}{\pgfqpoint{12.880658in}{2.846834in}}%
\pgfpathlineto{\pgfqpoint{12.880658in}{2.846834in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.706868in}{3.613278in}}%
\pgfpathcurveto{\pgfqpoint{12.727043in}{3.613278in}}{\pgfqpoint{12.746394in}{3.621293in}}{\pgfqpoint{12.760660in}{3.635559in}}%
\pgfpathcurveto{\pgfqpoint{12.774925in}{3.649824in}}{\pgfqpoint{12.782941in}{3.669175in}}{\pgfqpoint{12.782941in}{3.689350in}}%
\pgfpathcurveto{\pgfqpoint{12.782941in}{3.709525in}}{\pgfqpoint{12.774925in}{3.728876in}}{\pgfqpoint{12.760660in}{3.743142in}}%
\pgfpathcurveto{\pgfqpoint{12.746394in}{3.757407in}}{\pgfqpoint{12.727043in}{3.765423in}}{\pgfqpoint{12.706868in}{3.765423in}}%
\pgfpathcurveto{\pgfqpoint{12.686694in}{3.765423in}}{\pgfqpoint{12.667343in}{3.757407in}}{\pgfqpoint{12.653077in}{3.743142in}}%
\pgfpathcurveto{\pgfqpoint{12.638811in}{3.728876in}}{\pgfqpoint{12.630796in}{3.709525in}}{\pgfqpoint{12.630796in}{3.689350in}}%
\pgfpathcurveto{\pgfqpoint{12.630796in}{3.669175in}}{\pgfqpoint{12.638811in}{3.649824in}}{\pgfqpoint{12.653077in}{3.635559in}}%
\pgfpathcurveto{\pgfqpoint{12.667343in}{3.621293in}}{\pgfqpoint{12.686694in}{3.613278in}}{\pgfqpoint{12.706868in}{3.613278in}}%
\pgfpathlineto{\pgfqpoint{12.706868in}{3.613278in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.401654in}{3.045661in}}%
\pgfpathcurveto{\pgfqpoint{12.421828in}{3.045661in}}{\pgfqpoint{12.441179in}{3.053677in}}{\pgfqpoint{12.455445in}{3.067943in}}%
\pgfpathcurveto{\pgfqpoint{12.469711in}{3.082208in}}{\pgfqpoint{12.477726in}{3.101559in}}{\pgfqpoint{12.477726in}{3.121734in}}%
\pgfpathcurveto{\pgfqpoint{12.477726in}{3.141909in}}{\pgfqpoint{12.469711in}{3.161260in}}{\pgfqpoint{12.455445in}{3.175526in}}%
\pgfpathcurveto{\pgfqpoint{12.441179in}{3.189791in}}{\pgfqpoint{12.421828in}{3.197807in}}{\pgfqpoint{12.401654in}{3.197807in}}%
\pgfpathcurveto{\pgfqpoint{12.381479in}{3.197807in}}{\pgfqpoint{12.362128in}{3.189791in}}{\pgfqpoint{12.347862in}{3.175526in}}%
\pgfpathcurveto{\pgfqpoint{12.333596in}{3.161260in}}{\pgfqpoint{12.325581in}{3.141909in}}{\pgfqpoint{12.325581in}{3.121734in}}%
\pgfpathcurveto{\pgfqpoint{12.325581in}{3.101559in}}{\pgfqpoint{12.333596in}{3.082208in}}{\pgfqpoint{12.347862in}{3.067943in}}%
\pgfpathcurveto{\pgfqpoint{12.362128in}{3.053677in}}{\pgfqpoint{12.381479in}{3.045661in}}{\pgfqpoint{12.401654in}{3.045661in}}%
\pgfpathlineto{\pgfqpoint{12.401654in}{3.045661in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.693562in}{4.688089in}}%
\pgfpathcurveto{\pgfqpoint{12.713737in}{4.688089in}}{\pgfqpoint{12.733088in}{4.696105in}}{\pgfqpoint{12.747354in}{4.710370in}}%
\pgfpathcurveto{\pgfqpoint{12.761620in}{4.724636in}}{\pgfqpoint{12.769635in}{4.743987in}}{\pgfqpoint{12.769635in}{4.764162in}}%
\pgfpathcurveto{\pgfqpoint{12.769635in}{4.784337in}}{\pgfqpoint{12.761620in}{4.803688in}}{\pgfqpoint{12.747354in}{4.817953in}}%
\pgfpathcurveto{\pgfqpoint{12.733088in}{4.832219in}}{\pgfqpoint{12.713737in}{4.840234in}}{\pgfqpoint{12.693562in}{4.840234in}}%
\pgfpathcurveto{\pgfqpoint{12.673388in}{4.840234in}}{\pgfqpoint{12.654037in}{4.832219in}}{\pgfqpoint{12.639771in}{4.817953in}}%
\pgfpathcurveto{\pgfqpoint{12.625505in}{4.803688in}}{\pgfqpoint{12.617490in}{4.784337in}}{\pgfqpoint{12.617490in}{4.764162in}}%
\pgfpathcurveto{\pgfqpoint{12.617490in}{4.743987in}}{\pgfqpoint{12.625505in}{4.724636in}}{\pgfqpoint{12.639771in}{4.710370in}}%
\pgfpathcurveto{\pgfqpoint{12.654037in}{4.696105in}}{\pgfqpoint{12.673388in}{4.688089in}}{\pgfqpoint{12.693562in}{4.688089in}}%
\pgfpathlineto{\pgfqpoint{12.693562in}{4.688089in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.808963in}{3.531241in}}%
\pgfpathcurveto{\pgfqpoint{12.829137in}{3.531241in}}{\pgfqpoint{12.848488in}{3.539257in}}{\pgfqpoint{12.862754in}{3.553522in}}%
\pgfpathcurveto{\pgfqpoint{12.877020in}{3.567788in}}{\pgfqpoint{12.885035in}{3.587139in}}{\pgfqpoint{12.885035in}{3.607314in}}%
\pgfpathcurveto{\pgfqpoint{12.885035in}{3.627488in}}{\pgfqpoint{12.877020in}{3.646839in}}{\pgfqpoint{12.862754in}{3.661105in}}%
\pgfpathcurveto{\pgfqpoint{12.848488in}{3.675371in}}{\pgfqpoint{12.829137in}{3.683386in}}{\pgfqpoint{12.808963in}{3.683386in}}%
\pgfpathcurveto{\pgfqpoint{12.788788in}{3.683386in}}{\pgfqpoint{12.769437in}{3.675371in}}{\pgfqpoint{12.755171in}{3.661105in}}%
\pgfpathcurveto{\pgfqpoint{12.740906in}{3.646839in}}{\pgfqpoint{12.732890in}{3.627488in}}{\pgfqpoint{12.732890in}{3.607314in}}%
\pgfpathcurveto{\pgfqpoint{12.732890in}{3.587139in}}{\pgfqpoint{12.740906in}{3.567788in}}{\pgfqpoint{12.755171in}{3.553522in}}%
\pgfpathcurveto{\pgfqpoint{12.769437in}{3.539257in}}{\pgfqpoint{12.788788in}{3.531241in}}{\pgfqpoint{12.808963in}{3.531241in}}%
\pgfpathlineto{\pgfqpoint{12.808963in}{3.531241in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.659041in}{2.907175in}}%
\pgfpathcurveto{\pgfqpoint{12.679215in}{2.907175in}}{\pgfqpoint{12.698566in}{2.915191in}}{\pgfqpoint{12.712832in}{2.929457in}}%
\pgfpathcurveto{\pgfqpoint{12.727098in}{2.943722in}}{\pgfqpoint{12.735113in}{2.963073in}}{\pgfqpoint{12.735113in}{2.983248in}}%
\pgfpathcurveto{\pgfqpoint{12.735113in}{3.003423in}}{\pgfqpoint{12.727098in}{3.022774in}}{\pgfqpoint{12.712832in}{3.037040in}}%
\pgfpathcurveto{\pgfqpoint{12.698566in}{3.051305in}}{\pgfqpoint{12.679215in}{3.059321in}}{\pgfqpoint{12.659041in}{3.059321in}}%
\pgfpathcurveto{\pgfqpoint{12.638866in}{3.059321in}}{\pgfqpoint{12.619515in}{3.051305in}}{\pgfqpoint{12.605249in}{3.037040in}}%
\pgfpathcurveto{\pgfqpoint{12.590984in}{3.022774in}}{\pgfqpoint{12.582968in}{3.003423in}}{\pgfqpoint{12.582968in}{2.983248in}}%
\pgfpathcurveto{\pgfqpoint{12.582968in}{2.963073in}}{\pgfqpoint{12.590984in}{2.943722in}}{\pgfqpoint{12.605249in}{2.929457in}}%
\pgfpathcurveto{\pgfqpoint{12.619515in}{2.915191in}}{\pgfqpoint{12.638866in}{2.907175in}}{\pgfqpoint{12.659041in}{2.907175in}}%
\pgfpathlineto{\pgfqpoint{12.659041in}{2.907175in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.893950in}{3.859738in}}%
\pgfpathcurveto{\pgfqpoint{12.914125in}{3.859738in}}{\pgfqpoint{12.933476in}{3.867753in}}{\pgfqpoint{12.947742in}{3.882019in}}%
\pgfpathcurveto{\pgfqpoint{12.962007in}{3.896284in}}{\pgfqpoint{12.970023in}{3.915636in}}{\pgfqpoint{12.970023in}{3.935810in}}%
\pgfpathcurveto{\pgfqpoint{12.970023in}{3.955985in}}{\pgfqpoint{12.962007in}{3.975336in}}{\pgfqpoint{12.947742in}{3.989602in}}%
\pgfpathcurveto{\pgfqpoint{12.933476in}{4.003867in}}{\pgfqpoint{12.914125in}{4.011883in}}{\pgfqpoint{12.893950in}{4.011883in}}%
\pgfpathcurveto{\pgfqpoint{12.873775in}{4.011883in}}{\pgfqpoint{12.854424in}{4.003867in}}{\pgfqpoint{12.840159in}{3.989602in}}%
\pgfpathcurveto{\pgfqpoint{12.825893in}{3.975336in}}{\pgfqpoint{12.817878in}{3.955985in}}{\pgfqpoint{12.817878in}{3.935810in}}%
\pgfpathcurveto{\pgfqpoint{12.817878in}{3.915636in}}{\pgfqpoint{12.825893in}{3.896284in}}{\pgfqpoint{12.840159in}{3.882019in}}%
\pgfpathcurveto{\pgfqpoint{12.854424in}{3.867753in}}{\pgfqpoint{12.873775in}{3.859738in}}{\pgfqpoint{12.893950in}{3.859738in}}%
\pgfpathlineto{\pgfqpoint{12.893950in}{3.859738in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.051551in}{3.933297in}}%
\pgfpathcurveto{\pgfqpoint{12.071725in}{3.933297in}}{\pgfqpoint{12.091077in}{3.941313in}}{\pgfqpoint{12.105342in}{3.955578in}}%
\pgfpathcurveto{\pgfqpoint{12.119608in}{3.969844in}}{\pgfqpoint{12.127623in}{3.989195in}}{\pgfqpoint{12.127623in}{4.009370in}}%
\pgfpathcurveto{\pgfqpoint{12.127623in}{4.029545in}}{\pgfqpoint{12.119608in}{4.048896in}}{\pgfqpoint{12.105342in}{4.063161in}}%
\pgfpathcurveto{\pgfqpoint{12.091077in}{4.077427in}}{\pgfqpoint{12.071725in}{4.085442in}}{\pgfqpoint{12.051551in}{4.085442in}}%
\pgfpathcurveto{\pgfqpoint{12.031376in}{4.085442in}}{\pgfqpoint{12.012025in}{4.077427in}}{\pgfqpoint{11.997759in}{4.063161in}}%
\pgfpathcurveto{\pgfqpoint{11.983494in}{4.048896in}}{\pgfqpoint{11.975478in}{4.029545in}}{\pgfqpoint{11.975478in}{4.009370in}}%
\pgfpathcurveto{\pgfqpoint{11.975478in}{3.989195in}}{\pgfqpoint{11.983494in}{3.969844in}}{\pgfqpoint{11.997759in}{3.955578in}}%
\pgfpathcurveto{\pgfqpoint{12.012025in}{3.941313in}}{\pgfqpoint{12.031376in}{3.933297in}}{\pgfqpoint{12.051551in}{3.933297in}}%
\pgfpathlineto{\pgfqpoint{12.051551in}{3.933297in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.793889in}{3.921941in}}%
\pgfpathcurveto{\pgfqpoint{12.814064in}{3.921941in}}{\pgfqpoint{12.833415in}{3.929956in}}{\pgfqpoint{12.847681in}{3.944222in}}%
\pgfpathcurveto{\pgfqpoint{12.861946in}{3.958488in}}{\pgfqpoint{12.869962in}{3.977839in}}{\pgfqpoint{12.869962in}{3.998013in}}%
\pgfpathcurveto{\pgfqpoint{12.869962in}{4.018188in}}{\pgfqpoint{12.861946in}{4.037539in}}{\pgfqpoint{12.847681in}{4.051805in}}%
\pgfpathcurveto{\pgfqpoint{12.833415in}{4.066071in}}{\pgfqpoint{12.814064in}{4.074086in}}{\pgfqpoint{12.793889in}{4.074086in}}%
\pgfpathcurveto{\pgfqpoint{12.773715in}{4.074086in}}{\pgfqpoint{12.754364in}{4.066071in}}{\pgfqpoint{12.740098in}{4.051805in}}%
\pgfpathcurveto{\pgfqpoint{12.725832in}{4.037539in}}{\pgfqpoint{12.717817in}{4.018188in}}{\pgfqpoint{12.717817in}{3.998013in}}%
\pgfpathcurveto{\pgfqpoint{12.717817in}{3.977839in}}{\pgfqpoint{12.725832in}{3.958488in}}{\pgfqpoint{12.740098in}{3.944222in}}%
\pgfpathcurveto{\pgfqpoint{12.754364in}{3.929956in}}{\pgfqpoint{12.773715in}{3.921941in}}{\pgfqpoint{12.793889in}{3.921941in}}%
\pgfpathlineto{\pgfqpoint{12.793889in}{3.921941in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.806067in}{3.360449in}}%
\pgfpathcurveto{\pgfqpoint{12.826242in}{3.360449in}}{\pgfqpoint{12.845593in}{3.368464in}}{\pgfqpoint{12.859859in}{3.382730in}}%
\pgfpathcurveto{\pgfqpoint{12.874125in}{3.396995in}}{\pgfqpoint{12.882140in}{3.416346in}}{\pgfqpoint{12.882140in}{3.436521in}}%
\pgfpathcurveto{\pgfqpoint{12.882140in}{3.456696in}}{\pgfqpoint{12.874125in}{3.476047in}}{\pgfqpoint{12.859859in}{3.490313in}}%
\pgfpathcurveto{\pgfqpoint{12.845593in}{3.504578in}}{\pgfqpoint{12.826242in}{3.512594in}}{\pgfqpoint{12.806067in}{3.512594in}}%
\pgfpathcurveto{\pgfqpoint{12.785893in}{3.512594in}}{\pgfqpoint{12.766542in}{3.504578in}}{\pgfqpoint{12.752276in}{3.490313in}}%
\pgfpathcurveto{\pgfqpoint{12.738010in}{3.476047in}}{\pgfqpoint{12.729995in}{3.456696in}}{\pgfqpoint{12.729995in}{3.436521in}}%
\pgfpathcurveto{\pgfqpoint{12.729995in}{3.416346in}}{\pgfqpoint{12.738010in}{3.396995in}}{\pgfqpoint{12.752276in}{3.382730in}}%
\pgfpathcurveto{\pgfqpoint{12.766542in}{3.368464in}}{\pgfqpoint{12.785893in}{3.360449in}}{\pgfqpoint{12.806067in}{3.360449in}}%
\pgfpathlineto{\pgfqpoint{12.806067in}{3.360449in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.341211in}{5.114819in}}%
\pgfpathcurveto{\pgfqpoint{12.361385in}{5.114819in}}{\pgfqpoint{12.380736in}{5.122834in}}{\pgfqpoint{12.395002in}{5.137100in}}%
\pgfpathcurveto{\pgfqpoint{12.409268in}{5.151366in}}{\pgfqpoint{12.417283in}{5.170717in}}{\pgfqpoint{12.417283in}{5.190891in}}%
\pgfpathcurveto{\pgfqpoint{12.417283in}{5.211066in}}{\pgfqpoint{12.409268in}{5.230417in}}{\pgfqpoint{12.395002in}{5.244683in}}%
\pgfpathcurveto{\pgfqpoint{12.380736in}{5.258948in}}{\pgfqpoint{12.361385in}{5.266964in}}{\pgfqpoint{12.341211in}{5.266964in}}%
\pgfpathcurveto{\pgfqpoint{12.321036in}{5.266964in}}{\pgfqpoint{12.301685in}{5.258948in}}{\pgfqpoint{12.287419in}{5.244683in}}%
\pgfpathcurveto{\pgfqpoint{12.273153in}{5.230417in}}{\pgfqpoint{12.265138in}{5.211066in}}{\pgfqpoint{12.265138in}{5.190891in}}%
\pgfpathcurveto{\pgfqpoint{12.265138in}{5.170717in}}{\pgfqpoint{12.273153in}{5.151366in}}{\pgfqpoint{12.287419in}{5.137100in}}%
\pgfpathcurveto{\pgfqpoint{12.301685in}{5.122834in}}{\pgfqpoint{12.321036in}{5.114819in}}{\pgfqpoint{12.341211in}{5.114819in}}%
\pgfpathlineto{\pgfqpoint{12.341211in}{5.114819in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.267481in}{2.846562in}}%
\pgfpathcurveto{\pgfqpoint{12.287656in}{2.846562in}}{\pgfqpoint{12.307007in}{2.854578in}}{\pgfqpoint{12.321272in}{2.868843in}}%
\pgfpathcurveto{\pgfqpoint{12.335538in}{2.883109in}}{\pgfqpoint{12.343554in}{2.902460in}}{\pgfqpoint{12.343554in}{2.922635in}}%
\pgfpathcurveto{\pgfqpoint{12.343554in}{2.942810in}}{\pgfqpoint{12.335538in}{2.962161in}}{\pgfqpoint{12.321272in}{2.976426in}}%
\pgfpathcurveto{\pgfqpoint{12.307007in}{2.990692in}}{\pgfqpoint{12.287656in}{2.998707in}}{\pgfqpoint{12.267481in}{2.998707in}}%
\pgfpathcurveto{\pgfqpoint{12.247306in}{2.998707in}}{\pgfqpoint{12.227955in}{2.990692in}}{\pgfqpoint{12.213690in}{2.976426in}}%
\pgfpathcurveto{\pgfqpoint{12.199424in}{2.962161in}}{\pgfqpoint{12.191408in}{2.942810in}}{\pgfqpoint{12.191408in}{2.922635in}}%
\pgfpathcurveto{\pgfqpoint{12.191408in}{2.902460in}}{\pgfqpoint{12.199424in}{2.883109in}}{\pgfqpoint{12.213690in}{2.868843in}}%
\pgfpathcurveto{\pgfqpoint{12.227955in}{2.854578in}}{\pgfqpoint{12.247306in}{2.846562in}}{\pgfqpoint{12.267481in}{2.846562in}}%
\pgfpathlineto{\pgfqpoint{12.267481in}{2.846562in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.699929in}{2.866749in}}%
\pgfpathcurveto{\pgfqpoint{12.720104in}{2.866749in}}{\pgfqpoint{12.739455in}{2.874764in}}{\pgfqpoint{12.753720in}{2.889030in}}%
\pgfpathcurveto{\pgfqpoint{12.767986in}{2.903296in}}{\pgfqpoint{12.776002in}{2.922647in}}{\pgfqpoint{12.776002in}{2.942821in}}%
\pgfpathcurveto{\pgfqpoint{12.776002in}{2.962996in}}{\pgfqpoint{12.767986in}{2.982347in}}{\pgfqpoint{12.753720in}{2.996613in}}%
\pgfpathcurveto{\pgfqpoint{12.739455in}{3.010878in}}{\pgfqpoint{12.720104in}{3.018894in}}{\pgfqpoint{12.699929in}{3.018894in}}%
\pgfpathcurveto{\pgfqpoint{12.679754in}{3.018894in}}{\pgfqpoint{12.660403in}{3.010878in}}{\pgfqpoint{12.646138in}{2.996613in}}%
\pgfpathcurveto{\pgfqpoint{12.631872in}{2.982347in}}{\pgfqpoint{12.623856in}{2.962996in}}{\pgfqpoint{12.623856in}{2.942821in}}%
\pgfpathcurveto{\pgfqpoint{12.623856in}{2.922647in}}{\pgfqpoint{12.631872in}{2.903296in}}{\pgfqpoint{12.646138in}{2.889030in}}%
\pgfpathcurveto{\pgfqpoint{12.660403in}{2.874764in}}{\pgfqpoint{12.679754in}{2.866749in}}{\pgfqpoint{12.699929in}{2.866749in}}%
\pgfpathlineto{\pgfqpoint{12.699929in}{2.866749in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540392in}{5.034486in}}%
\pgfpathcurveto{\pgfqpoint{12.560567in}{5.034486in}}{\pgfqpoint{12.579918in}{5.042502in}}{\pgfqpoint{12.594184in}{5.056767in}}%
\pgfpathcurveto{\pgfqpoint{12.608449in}{5.071033in}}{\pgfqpoint{12.616465in}{5.090384in}}{\pgfqpoint{12.616465in}{5.110559in}}%
\pgfpathcurveto{\pgfqpoint{12.616465in}{5.130733in}}{\pgfqpoint{12.608449in}{5.150085in}}{\pgfqpoint{12.594184in}{5.164350in}}%
\pgfpathcurveto{\pgfqpoint{12.579918in}{5.178616in}}{\pgfqpoint{12.560567in}{5.186631in}}{\pgfqpoint{12.540392in}{5.186631in}}%
\pgfpathcurveto{\pgfqpoint{12.520217in}{5.186631in}}{\pgfqpoint{12.500866in}{5.178616in}}{\pgfqpoint{12.486601in}{5.164350in}}%
\pgfpathcurveto{\pgfqpoint{12.472335in}{5.150085in}}{\pgfqpoint{12.464319in}{5.130733in}}{\pgfqpoint{12.464319in}{5.110559in}}%
\pgfpathcurveto{\pgfqpoint{12.464319in}{5.090384in}}{\pgfqpoint{12.472335in}{5.071033in}}{\pgfqpoint{12.486601in}{5.056767in}}%
\pgfpathcurveto{\pgfqpoint{12.500866in}{5.042502in}}{\pgfqpoint{12.520217in}{5.034486in}}{\pgfqpoint{12.540392in}{5.034486in}}%
\pgfpathlineto{\pgfqpoint{12.540392in}{5.034486in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.511235in}{5.293842in}}%
\pgfpathcurveto{\pgfqpoint{12.531410in}{5.293842in}}{\pgfqpoint{12.550761in}{5.301858in}}{\pgfqpoint{12.565026in}{5.316123in}}%
\pgfpathcurveto{\pgfqpoint{12.579292in}{5.330389in}}{\pgfqpoint{12.587308in}{5.349740in}}{\pgfqpoint{12.587308in}{5.369915in}}%
\pgfpathcurveto{\pgfqpoint{12.587308in}{5.390089in}}{\pgfqpoint{12.579292in}{5.409440in}}{\pgfqpoint{12.565026in}{5.423706in}}%
\pgfpathcurveto{\pgfqpoint{12.550761in}{5.437972in}}{\pgfqpoint{12.531410in}{5.445987in}}{\pgfqpoint{12.511235in}{5.445987in}}%
\pgfpathcurveto{\pgfqpoint{12.491060in}{5.445987in}}{\pgfqpoint{12.471709in}{5.437972in}}{\pgfqpoint{12.457444in}{5.423706in}}%
\pgfpathcurveto{\pgfqpoint{12.443178in}{5.409440in}}{\pgfqpoint{12.435162in}{5.390089in}}{\pgfqpoint{12.435162in}{5.369915in}}%
\pgfpathcurveto{\pgfqpoint{12.435162in}{5.349740in}}{\pgfqpoint{12.443178in}{5.330389in}}{\pgfqpoint{12.457444in}{5.316123in}}%
\pgfpathcurveto{\pgfqpoint{12.471709in}{5.301858in}}{\pgfqpoint{12.491060in}{5.293842in}}{\pgfqpoint{12.511235in}{5.293842in}}%
\pgfpathlineto{\pgfqpoint{12.511235in}{5.293842in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.592904in}{2.856304in}}%
\pgfpathcurveto{\pgfqpoint{12.613079in}{2.856304in}}{\pgfqpoint{12.632430in}{2.864320in}}{\pgfqpoint{12.646695in}{2.878586in}}%
\pgfpathcurveto{\pgfqpoint{12.660961in}{2.892851in}}{\pgfqpoint{12.668977in}{2.912202in}}{\pgfqpoint{12.668977in}{2.932377in}}%
\pgfpathcurveto{\pgfqpoint{12.668977in}{2.952552in}}{\pgfqpoint{12.660961in}{2.971903in}}{\pgfqpoint{12.646695in}{2.986168in}}%
\pgfpathcurveto{\pgfqpoint{12.632430in}{3.000434in}}{\pgfqpoint{12.613079in}{3.008450in}}{\pgfqpoint{12.592904in}{3.008450in}}%
\pgfpathcurveto{\pgfqpoint{12.572729in}{3.008450in}}{\pgfqpoint{12.553378in}{3.000434in}}{\pgfqpoint{12.539113in}{2.986168in}}%
\pgfpathcurveto{\pgfqpoint{12.524847in}{2.971903in}}{\pgfqpoint{12.516831in}{2.952552in}}{\pgfqpoint{12.516831in}{2.932377in}}%
\pgfpathcurveto{\pgfqpoint{12.516831in}{2.912202in}}{\pgfqpoint{12.524847in}{2.892851in}}{\pgfqpoint{12.539113in}{2.878586in}}%
\pgfpathcurveto{\pgfqpoint{12.553378in}{2.864320in}}{\pgfqpoint{12.572729in}{2.856304in}}{\pgfqpoint{12.592904in}{2.856304in}}%
\pgfpathlineto{\pgfqpoint{12.592904in}{2.856304in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.343444in}{3.310302in}}%
\pgfpathcurveto{\pgfqpoint{12.363619in}{3.310302in}}{\pgfqpoint{12.382970in}{3.318318in}}{\pgfqpoint{12.397236in}{3.332583in}}%
\pgfpathcurveto{\pgfqpoint{12.411501in}{3.346849in}}{\pgfqpoint{12.419517in}{3.366200in}}{\pgfqpoint{12.419517in}{3.386375in}}%
\pgfpathcurveto{\pgfqpoint{12.419517in}{3.406550in}}{\pgfqpoint{12.411501in}{3.425901in}}{\pgfqpoint{12.397236in}{3.440166in}}%
\pgfpathcurveto{\pgfqpoint{12.382970in}{3.454432in}}{\pgfqpoint{12.363619in}{3.462447in}}{\pgfqpoint{12.343444in}{3.462447in}}%
\pgfpathcurveto{\pgfqpoint{12.323269in}{3.462447in}}{\pgfqpoint{12.303918in}{3.454432in}}{\pgfqpoint{12.289653in}{3.440166in}}%
\pgfpathcurveto{\pgfqpoint{12.275387in}{3.425901in}}{\pgfqpoint{12.267372in}{3.406550in}}{\pgfqpoint{12.267372in}{3.386375in}}%
\pgfpathcurveto{\pgfqpoint{12.267372in}{3.366200in}}{\pgfqpoint{12.275387in}{3.346849in}}{\pgfqpoint{12.289653in}{3.332583in}}%
\pgfpathcurveto{\pgfqpoint{12.303918in}{3.318318in}}{\pgfqpoint{12.323269in}{3.310302in}}{\pgfqpoint{12.343444in}{3.310302in}}%
\pgfpathlineto{\pgfqpoint{12.343444in}{3.310302in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.027140in}{3.950692in}}%
\pgfpathcurveto{\pgfqpoint{12.047315in}{3.950692in}}{\pgfqpoint{12.066666in}{3.958707in}}{\pgfqpoint{12.080932in}{3.972973in}}%
\pgfpathcurveto{\pgfqpoint{12.095197in}{3.987239in}}{\pgfqpoint{12.103213in}{4.006590in}}{\pgfqpoint{12.103213in}{4.026764in}}%
\pgfpathcurveto{\pgfqpoint{12.103213in}{4.046939in}}{\pgfqpoint{12.095197in}{4.066290in}}{\pgfqpoint{12.080932in}{4.080556in}}%
\pgfpathcurveto{\pgfqpoint{12.066666in}{4.094821in}}{\pgfqpoint{12.047315in}{4.102837in}}{\pgfqpoint{12.027140in}{4.102837in}}%
\pgfpathcurveto{\pgfqpoint{12.006965in}{4.102837in}}{\pgfqpoint{11.987614in}{4.094821in}}{\pgfqpoint{11.973349in}{4.080556in}}%
\pgfpathcurveto{\pgfqpoint{11.959083in}{4.066290in}}{\pgfqpoint{11.951068in}{4.046939in}}{\pgfqpoint{11.951068in}{4.026764in}}%
\pgfpathcurveto{\pgfqpoint{11.951068in}{4.006590in}}{\pgfqpoint{11.959083in}{3.987239in}}{\pgfqpoint{11.973349in}{3.972973in}}%
\pgfpathcurveto{\pgfqpoint{11.987614in}{3.958707in}}{\pgfqpoint{12.006965in}{3.950692in}}{\pgfqpoint{12.027140in}{3.950692in}}%
\pgfpathlineto{\pgfqpoint{12.027140in}{3.950692in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.105283in}{3.132170in}}%
\pgfpathcurveto{\pgfqpoint{12.125457in}{3.132170in}}{\pgfqpoint{12.144808in}{3.140186in}}{\pgfqpoint{12.159074in}{3.154451in}}%
\pgfpathcurveto{\pgfqpoint{12.173340in}{3.168717in}}{\pgfqpoint{12.181355in}{3.188068in}}{\pgfqpoint{12.181355in}{3.208243in}}%
\pgfpathcurveto{\pgfqpoint{12.181355in}{3.228417in}}{\pgfqpoint{12.173340in}{3.247769in}}{\pgfqpoint{12.159074in}{3.262034in}}%
\pgfpathcurveto{\pgfqpoint{12.144808in}{3.276300in}}{\pgfqpoint{12.125457in}{3.284315in}}{\pgfqpoint{12.105283in}{3.284315in}}%
\pgfpathcurveto{\pgfqpoint{12.085108in}{3.284315in}}{\pgfqpoint{12.065757in}{3.276300in}}{\pgfqpoint{12.051491in}{3.262034in}}%
\pgfpathcurveto{\pgfqpoint{12.037225in}{3.247769in}}{\pgfqpoint{12.029210in}{3.228417in}}{\pgfqpoint{12.029210in}{3.208243in}}%
\pgfpathcurveto{\pgfqpoint{12.029210in}{3.188068in}}{\pgfqpoint{12.037225in}{3.168717in}}{\pgfqpoint{12.051491in}{3.154451in}}%
\pgfpathcurveto{\pgfqpoint{12.065757in}{3.140186in}}{\pgfqpoint{12.085108in}{3.132170in}}{\pgfqpoint{12.105283in}{3.132170in}}%
\pgfpathlineto{\pgfqpoint{12.105283in}{3.132170in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.811179in}{2.828442in}}%
\pgfpathcurveto{\pgfqpoint{12.831354in}{2.828442in}}{\pgfqpoint{12.850705in}{2.836457in}}{\pgfqpoint{12.864970in}{2.850723in}}%
\pgfpathcurveto{\pgfqpoint{12.879236in}{2.864989in}}{\pgfqpoint{12.887252in}{2.884340in}}{\pgfqpoint{12.887252in}{2.904515in}}%
\pgfpathcurveto{\pgfqpoint{12.887252in}{2.924689in}}{\pgfqpoint{12.879236in}{2.944040in}}{\pgfqpoint{12.864970in}{2.958306in}}%
\pgfpathcurveto{\pgfqpoint{12.850705in}{2.972572in}}{\pgfqpoint{12.831354in}{2.980587in}}{\pgfqpoint{12.811179in}{2.980587in}}%
\pgfpathcurveto{\pgfqpoint{12.791004in}{2.980587in}}{\pgfqpoint{12.771653in}{2.972572in}}{\pgfqpoint{12.757388in}{2.958306in}}%
\pgfpathcurveto{\pgfqpoint{12.743122in}{2.944040in}}{\pgfqpoint{12.735106in}{2.924689in}}{\pgfqpoint{12.735106in}{2.904515in}}%
\pgfpathcurveto{\pgfqpoint{12.735106in}{2.884340in}}{\pgfqpoint{12.743122in}{2.864989in}}{\pgfqpoint{12.757388in}{2.850723in}}%
\pgfpathcurveto{\pgfqpoint{12.771653in}{2.836457in}}{\pgfqpoint{12.791004in}{2.828442in}}{\pgfqpoint{12.811179in}{2.828442in}}%
\pgfpathlineto{\pgfqpoint{12.811179in}{2.828442in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.012265in}{2.840834in}}%
\pgfpathcurveto{\pgfqpoint{12.032440in}{2.840834in}}{\pgfqpoint{12.051791in}{2.848849in}}{\pgfqpoint{12.066056in}{2.863115in}}%
\pgfpathcurveto{\pgfqpoint{12.080322in}{2.877380in}}{\pgfqpoint{12.088337in}{2.896731in}}{\pgfqpoint{12.088337in}{2.916906in}}%
\pgfpathcurveto{\pgfqpoint{12.088337in}{2.937081in}}{\pgfqpoint{12.080322in}{2.956432in}}{\pgfqpoint{12.066056in}{2.970698in}}%
\pgfpathcurveto{\pgfqpoint{12.051791in}{2.984963in}}{\pgfqpoint{12.032440in}{2.992979in}}{\pgfqpoint{12.012265in}{2.992979in}}%
\pgfpathcurveto{\pgfqpoint{11.992090in}{2.992979in}}{\pgfqpoint{11.972739in}{2.984963in}}{\pgfqpoint{11.958473in}{2.970698in}}%
\pgfpathcurveto{\pgfqpoint{11.944208in}{2.956432in}}{\pgfqpoint{11.936192in}{2.937081in}}{\pgfqpoint{11.936192in}{2.916906in}}%
\pgfpathcurveto{\pgfqpoint{11.936192in}{2.896731in}}{\pgfqpoint{11.944208in}{2.877380in}}{\pgfqpoint{11.958473in}{2.863115in}}%
\pgfpathcurveto{\pgfqpoint{11.972739in}{2.848849in}}{\pgfqpoint{11.992090in}{2.840834in}}{\pgfqpoint{12.012265in}{2.840834in}}%
\pgfpathlineto{\pgfqpoint{12.012265in}{2.840834in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.817799in}{3.437900in}}%
\pgfpathcurveto{\pgfqpoint{12.837974in}{3.437900in}}{\pgfqpoint{12.857325in}{3.445915in}}{\pgfqpoint{12.871591in}{3.460181in}}%
\pgfpathcurveto{\pgfqpoint{12.885856in}{3.474447in}}{\pgfqpoint{12.893872in}{3.493798in}}{\pgfqpoint{12.893872in}{3.513972in}}%
\pgfpathcurveto{\pgfqpoint{12.893872in}{3.534147in}}{\pgfqpoint{12.885856in}{3.553498in}}{\pgfqpoint{12.871591in}{3.567764in}}%
\pgfpathcurveto{\pgfqpoint{12.857325in}{3.582029in}}{\pgfqpoint{12.837974in}{3.590045in}}{\pgfqpoint{12.817799in}{3.590045in}}%
\pgfpathcurveto{\pgfqpoint{12.797625in}{3.590045in}}{\pgfqpoint{12.778273in}{3.582029in}}{\pgfqpoint{12.764008in}{3.567764in}}%
\pgfpathcurveto{\pgfqpoint{12.749742in}{3.553498in}}{\pgfqpoint{12.741727in}{3.534147in}}{\pgfqpoint{12.741727in}{3.513972in}}%
\pgfpathcurveto{\pgfqpoint{12.741727in}{3.493798in}}{\pgfqpoint{12.749742in}{3.474447in}}{\pgfqpoint{12.764008in}{3.460181in}}%
\pgfpathcurveto{\pgfqpoint{12.778273in}{3.445915in}}{\pgfqpoint{12.797625in}{3.437900in}}{\pgfqpoint{12.817799in}{3.437900in}}%
\pgfpathlineto{\pgfqpoint{12.817799in}{3.437900in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076073in}{-0.076073in}}{\pgfqpoint{0.076073in}{0.076073in}}{%
\pgfpathmoveto{\pgfqpoint{-0.076073in}{-0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{0.076073in}}%
\pgfpathmoveto{\pgfqpoint{-0.076073in}{0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{-0.076073in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.555208in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.643834in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.395538in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.198194in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.059976in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.802251in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.428575in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.774477in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.198653in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.265509in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.836820in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.177944in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.264809in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.679291in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.439407in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.388315in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.662191in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.899798in}{1.700556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.403620in, y=1.403295in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{FlowLog}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.233404in, y=1.088327in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(plan+\texttt{sip})}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.675963in}{1.700556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.675963in,y=1.603333in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{FlowLog}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.675963in,y=1.288365in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(no opt.)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.452128in}{1.700556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.072522in, y=1.403295in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Souffle}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.836738in, y=1.088327in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(compiled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.940669in}{1.700556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.387439in, y=1.569982in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.940669in}{3.922584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.387439in, y=3.792010in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.940669in}{6.144613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.387439in, y=6.014039in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.940669in}{2.369453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.940669in}{2.760733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.940669in}{3.038350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.940669in}{3.253687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.940669in}{3.429630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.940669in}{3.578387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.940669in}{3.707247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.940669in}{3.820910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.940669in}{4.591481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.940669in}{4.982761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.940669in}{5.260379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.940669in}{5.475715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.940669in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.940669in}{5.800416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.940669in}{5.929276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.940669in}{6.042938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.787881in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{9.787881in}{6.320556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.564046in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{11.564046in}{6.320556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.189332in}{2.274723in}}%
\pgfpathlineto{\pgfqpoint{9.610264in}{2.274723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.965497in}{3.099801in}}%
\pgfpathlineto{\pgfqpoint{11.386429in}{3.099801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.940669in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.741662in}{4.442675in}}%
\pgfpathlineto{\pgfqpoint{13.162594in}{4.442675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.940669in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{7.940669in}{6.320556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.411257in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{13.411257in}{6.320556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.940669in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{13.411257in}{1.700556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.940669in}{6.320556in}}%
\pgfpathlineto{\pgfqpoint{13.411257in}{6.320556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.899798in,y=5.929276in,,base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}M = 18.1s}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.675963in,y=5.929276in,,base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}M = 42.6s}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.452128in,y=5.929276in,,base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}M = 171.4s}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.675963in,y=0.545556in,,top]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{(b) DOOP (batik) on 43 join orders}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.505375in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{19.975963in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{19.975963in}{6.320556in}}%
\pgfpathlineto{\pgfqpoint{14.505375in}{6.320556in}}%
\pgfpathlineto{\pgfqpoint{14.505375in}{1.700556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.430532in}{1.951249in}}%
\pgfpathcurveto{\pgfqpoint{15.450707in}{1.951249in}}{\pgfqpoint{15.470058in}{1.959265in}}{\pgfqpoint{15.484323in}{1.973530in}}%
\pgfpathcurveto{\pgfqpoint{15.498589in}{1.987796in}}{\pgfqpoint{15.506604in}{2.007147in}}{\pgfqpoint{15.506604in}{2.027322in}}%
\pgfpathcurveto{\pgfqpoint{15.506604in}{2.047497in}}{\pgfqpoint{15.498589in}{2.066848in}}{\pgfqpoint{15.484323in}{2.081113in}}%
\pgfpathcurveto{\pgfqpoint{15.470058in}{2.095379in}}{\pgfqpoint{15.450707in}{2.103394in}}{\pgfqpoint{15.430532in}{2.103394in}}%
\pgfpathcurveto{\pgfqpoint{15.410357in}{2.103394in}}{\pgfqpoint{15.391006in}{2.095379in}}{\pgfqpoint{15.376740in}{2.081113in}}%
\pgfpathcurveto{\pgfqpoint{15.362475in}{2.066848in}}{\pgfqpoint{15.354459in}{2.047497in}}{\pgfqpoint{15.354459in}{2.027322in}}%
\pgfpathcurveto{\pgfqpoint{15.354459in}{2.007147in}}{\pgfqpoint{15.362475in}{1.987796in}}{\pgfqpoint{15.376740in}{1.973530in}}%
\pgfpathcurveto{\pgfqpoint{15.391006in}{1.959265in}}{\pgfqpoint{15.410357in}{1.951249in}}{\pgfqpoint{15.430532in}{1.951249in}}%
\pgfpathlineto{\pgfqpoint{15.430532in}{1.951249in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.069887in}{4.550935in}}%
\pgfpathcurveto{\pgfqpoint{15.090062in}{4.550935in}}{\pgfqpoint{15.109413in}{4.558950in}}{\pgfqpoint{15.123679in}{4.573216in}}%
\pgfpathcurveto{\pgfqpoint{15.137944in}{4.587482in}}{\pgfqpoint{15.145960in}{4.606833in}}{\pgfqpoint{15.145960in}{4.627007in}}%
\pgfpathcurveto{\pgfqpoint{15.145960in}{4.647182in}}{\pgfqpoint{15.137944in}{4.666533in}}{\pgfqpoint{15.123679in}{4.680799in}}%
\pgfpathcurveto{\pgfqpoint{15.109413in}{4.695064in}}{\pgfqpoint{15.090062in}{4.703080in}}{\pgfqpoint{15.069887in}{4.703080in}}%
\pgfpathcurveto{\pgfqpoint{15.049713in}{4.703080in}}{\pgfqpoint{15.030362in}{4.695064in}}{\pgfqpoint{15.016096in}{4.680799in}}%
\pgfpathcurveto{\pgfqpoint{15.001830in}{4.666533in}}{\pgfqpoint{14.993815in}{4.647182in}}{\pgfqpoint{14.993815in}{4.627007in}}%
\pgfpathcurveto{\pgfqpoint{14.993815in}{4.606833in}}{\pgfqpoint{15.001830in}{4.587482in}}{\pgfqpoint{15.016096in}{4.573216in}}%
\pgfpathcurveto{\pgfqpoint{15.030362in}{4.558950in}}{\pgfqpoint{15.049713in}{4.550935in}}{\pgfqpoint{15.069887in}{4.550935in}}%
\pgfpathlineto{\pgfqpoint{15.069887in}{4.550935in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.065354in}{3.746551in}}%
\pgfpathcurveto{\pgfqpoint{15.085529in}{3.746551in}}{\pgfqpoint{15.104880in}{3.754567in}}{\pgfqpoint{15.119145in}{3.768832in}}%
\pgfpathcurveto{\pgfqpoint{15.133411in}{3.783098in}}{\pgfqpoint{15.141426in}{3.802449in}}{\pgfqpoint{15.141426in}{3.822624in}}%
\pgfpathcurveto{\pgfqpoint{15.141426in}{3.842798in}}{\pgfqpoint{15.133411in}{3.862149in}}{\pgfqpoint{15.119145in}{3.876415in}}%
\pgfpathcurveto{\pgfqpoint{15.104880in}{3.890681in}}{\pgfqpoint{15.085529in}{3.898696in}}{\pgfqpoint{15.065354in}{3.898696in}}%
\pgfpathcurveto{\pgfqpoint{15.045179in}{3.898696in}}{\pgfqpoint{15.025828in}{3.890681in}}{\pgfqpoint{15.011562in}{3.876415in}}%
\pgfpathcurveto{\pgfqpoint{14.997297in}{3.862149in}}{\pgfqpoint{14.989281in}{3.842798in}}{\pgfqpoint{14.989281in}{3.822624in}}%
\pgfpathcurveto{\pgfqpoint{14.989281in}{3.802449in}}{\pgfqpoint{14.997297in}{3.783098in}}{\pgfqpoint{15.011562in}{3.768832in}}%
\pgfpathcurveto{\pgfqpoint{15.025828in}{3.754567in}}{\pgfqpoint{15.045179in}{3.746551in}}{\pgfqpoint{15.065354in}{3.746551in}}%
\pgfpathlineto{\pgfqpoint{15.065354in}{3.746551in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.772310in}{1.939485in}}%
\pgfpathcurveto{\pgfqpoint{15.792485in}{1.939485in}}{\pgfqpoint{15.811836in}{1.947500in}}{\pgfqpoint{15.826102in}{1.961766in}}%
\pgfpathcurveto{\pgfqpoint{15.840367in}{1.976032in}}{\pgfqpoint{15.848383in}{1.995383in}}{\pgfqpoint{15.848383in}{2.015557in}}%
\pgfpathcurveto{\pgfqpoint{15.848383in}{2.035732in}}{\pgfqpoint{15.840367in}{2.055083in}}{\pgfqpoint{15.826102in}{2.069349in}}%
\pgfpathcurveto{\pgfqpoint{15.811836in}{2.083615in}}{\pgfqpoint{15.792485in}{2.091630in}}{\pgfqpoint{15.772310in}{2.091630in}}%
\pgfpathcurveto{\pgfqpoint{15.752135in}{2.091630in}}{\pgfqpoint{15.732784in}{2.083615in}}{\pgfqpoint{15.718519in}{2.069349in}}%
\pgfpathcurveto{\pgfqpoint{15.704253in}{2.055083in}}{\pgfqpoint{15.696238in}{2.035732in}}{\pgfqpoint{15.696238in}{2.015557in}}%
\pgfpathcurveto{\pgfqpoint{15.696238in}{1.995383in}}{\pgfqpoint{15.704253in}{1.976032in}}{\pgfqpoint{15.718519in}{1.961766in}}%
\pgfpathcurveto{\pgfqpoint{15.732784in}{1.947500in}}{\pgfqpoint{15.752135in}{1.939485in}}{\pgfqpoint{15.772310in}{1.939485in}}%
\pgfpathlineto{\pgfqpoint{15.772310in}{1.939485in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.308001in}{2.145025in}}%
\pgfpathcurveto{\pgfqpoint{15.328175in}{2.145025in}}{\pgfqpoint{15.347527in}{2.153040in}}{\pgfqpoint{15.361792in}{2.167306in}}%
\pgfpathcurveto{\pgfqpoint{15.376058in}{2.181571in}}{\pgfqpoint{15.384073in}{2.200922in}}{\pgfqpoint{15.384073in}{2.221097in}}%
\pgfpathcurveto{\pgfqpoint{15.384073in}{2.241272in}}{\pgfqpoint{15.376058in}{2.260623in}}{\pgfqpoint{15.361792in}{2.274889in}}%
\pgfpathcurveto{\pgfqpoint{15.347527in}{2.289154in}}{\pgfqpoint{15.328175in}{2.297170in}}{\pgfqpoint{15.308001in}{2.297170in}}%
\pgfpathcurveto{\pgfqpoint{15.287826in}{2.297170in}}{\pgfqpoint{15.268475in}{2.289154in}}{\pgfqpoint{15.254209in}{2.274889in}}%
\pgfpathcurveto{\pgfqpoint{15.239944in}{2.260623in}}{\pgfqpoint{15.231928in}{2.241272in}}{\pgfqpoint{15.231928in}{2.221097in}}%
\pgfpathcurveto{\pgfqpoint{15.231928in}{2.200922in}}{\pgfqpoint{15.239944in}{2.181571in}}{\pgfqpoint{15.254209in}{2.167306in}}%
\pgfpathcurveto{\pgfqpoint{15.268475in}{2.153040in}}{\pgfqpoint{15.287826in}{2.145025in}}{\pgfqpoint{15.308001in}{2.145025in}}%
\pgfpathlineto{\pgfqpoint{15.308001in}{2.145025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.173939in}{2.037392in}}%
\pgfpathcurveto{\pgfqpoint{15.194114in}{2.037392in}}{\pgfqpoint{15.213465in}{2.045408in}}{\pgfqpoint{15.227730in}{2.059673in}}%
\pgfpathcurveto{\pgfqpoint{15.241996in}{2.073939in}}{\pgfqpoint{15.250012in}{2.093290in}}{\pgfqpoint{15.250012in}{2.113465in}}%
\pgfpathcurveto{\pgfqpoint{15.250012in}{2.133639in}}{\pgfqpoint{15.241996in}{2.152991in}}{\pgfqpoint{15.227730in}{2.167256in}}%
\pgfpathcurveto{\pgfqpoint{15.213465in}{2.181522in}}{\pgfqpoint{15.194114in}{2.189537in}}{\pgfqpoint{15.173939in}{2.189537in}}%
\pgfpathcurveto{\pgfqpoint{15.153764in}{2.189537in}}{\pgfqpoint{15.134413in}{2.181522in}}{\pgfqpoint{15.120148in}{2.167256in}}%
\pgfpathcurveto{\pgfqpoint{15.105882in}{2.152991in}}{\pgfqpoint{15.097866in}{2.133639in}}{\pgfqpoint{15.097866in}{2.113465in}}%
\pgfpathcurveto{\pgfqpoint{15.097866in}{2.093290in}}{\pgfqpoint{15.105882in}{2.073939in}}{\pgfqpoint{15.120148in}{2.059673in}}%
\pgfpathcurveto{\pgfqpoint{15.134413in}{2.045408in}}{\pgfqpoint{15.153764in}{2.037392in}}{\pgfqpoint{15.173939in}{2.037392in}}%
\pgfpathlineto{\pgfqpoint{15.173939in}{2.037392in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.904915in}{2.042412in}}%
\pgfpathcurveto{\pgfqpoint{15.925090in}{2.042412in}}{\pgfqpoint{15.944441in}{2.050427in}}{\pgfqpoint{15.958707in}{2.064693in}}%
\pgfpathcurveto{\pgfqpoint{15.972972in}{2.078959in}}{\pgfqpoint{15.980988in}{2.098310in}}{\pgfqpoint{15.980988in}{2.118484in}}%
\pgfpathcurveto{\pgfqpoint{15.980988in}{2.138659in}}{\pgfqpoint{15.972972in}{2.158010in}}{\pgfqpoint{15.958707in}{2.172276in}}%
\pgfpathcurveto{\pgfqpoint{15.944441in}{2.186541in}}{\pgfqpoint{15.925090in}{2.194557in}}{\pgfqpoint{15.904915in}{2.194557in}}%
\pgfpathcurveto{\pgfqpoint{15.884741in}{2.194557in}}{\pgfqpoint{15.865389in}{2.186541in}}{\pgfqpoint{15.851124in}{2.172276in}}%
\pgfpathcurveto{\pgfqpoint{15.836858in}{2.158010in}}{\pgfqpoint{15.828843in}{2.138659in}}{\pgfqpoint{15.828843in}{2.118484in}}%
\pgfpathcurveto{\pgfqpoint{15.828843in}{2.098310in}}{\pgfqpoint{15.836858in}{2.078959in}}{\pgfqpoint{15.851124in}{2.064693in}}%
\pgfpathcurveto{\pgfqpoint{15.865389in}{2.050427in}}{\pgfqpoint{15.884741in}{2.042412in}}{\pgfqpoint{15.904915in}{2.042412in}}%
\pgfpathlineto{\pgfqpoint{15.904915in}{2.042412in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.411981in}{2.070779in}}%
\pgfpathcurveto{\pgfqpoint{15.432156in}{2.070779in}}{\pgfqpoint{15.451507in}{2.078794in}}{\pgfqpoint{15.465772in}{2.093060in}}%
\pgfpathcurveto{\pgfqpoint{15.480038in}{2.107325in}}{\pgfqpoint{15.488054in}{2.126676in}}{\pgfqpoint{15.488054in}{2.146851in}}%
\pgfpathcurveto{\pgfqpoint{15.488054in}{2.167026in}}{\pgfqpoint{15.480038in}{2.186377in}}{\pgfqpoint{15.465772in}{2.200643in}}%
\pgfpathcurveto{\pgfqpoint{15.451507in}{2.214908in}}{\pgfqpoint{15.432156in}{2.222924in}}{\pgfqpoint{15.411981in}{2.222924in}}%
\pgfpathcurveto{\pgfqpoint{15.391806in}{2.222924in}}{\pgfqpoint{15.372455in}{2.214908in}}{\pgfqpoint{15.358190in}{2.200643in}}%
\pgfpathcurveto{\pgfqpoint{15.343924in}{2.186377in}}{\pgfqpoint{15.335908in}{2.167026in}}{\pgfqpoint{15.335908in}{2.146851in}}%
\pgfpathcurveto{\pgfqpoint{15.335908in}{2.126676in}}{\pgfqpoint{15.343924in}{2.107325in}}{\pgfqpoint{15.358190in}{2.093060in}}%
\pgfpathcurveto{\pgfqpoint{15.372455in}{2.078794in}}{\pgfqpoint{15.391806in}{2.070779in}}{\pgfqpoint{15.411981in}{2.070779in}}%
\pgfpathlineto{\pgfqpoint{15.411981in}{2.070779in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.640546in}{2.043663in}}%
\pgfpathcurveto{\pgfqpoint{15.660721in}{2.043663in}}{\pgfqpoint{15.680072in}{2.051678in}}{\pgfqpoint{15.694337in}{2.065944in}}%
\pgfpathcurveto{\pgfqpoint{15.708603in}{2.080209in}}{\pgfqpoint{15.716619in}{2.099561in}}{\pgfqpoint{15.716619in}{2.119735in}}%
\pgfpathcurveto{\pgfqpoint{15.716619in}{2.139910in}}{\pgfqpoint{15.708603in}{2.159261in}}{\pgfqpoint{15.694337in}{2.173527in}}%
\pgfpathcurveto{\pgfqpoint{15.680072in}{2.187792in}}{\pgfqpoint{15.660721in}{2.195808in}}{\pgfqpoint{15.640546in}{2.195808in}}%
\pgfpathcurveto{\pgfqpoint{15.620371in}{2.195808in}}{\pgfqpoint{15.601020in}{2.187792in}}{\pgfqpoint{15.586755in}{2.173527in}}%
\pgfpathcurveto{\pgfqpoint{15.572489in}{2.159261in}}{\pgfqpoint{15.564473in}{2.139910in}}{\pgfqpoint{15.564473in}{2.119735in}}%
\pgfpathcurveto{\pgfqpoint{15.564473in}{2.099561in}}{\pgfqpoint{15.572489in}{2.080209in}}{\pgfqpoint{15.586755in}{2.065944in}}%
\pgfpathcurveto{\pgfqpoint{15.601020in}{2.051678in}}{\pgfqpoint{15.620371in}{2.043663in}}{\pgfqpoint{15.640546in}{2.043663in}}%
\pgfpathlineto{\pgfqpoint{15.640546in}{2.043663in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.426378in}{2.000851in}}%
\pgfpathcurveto{\pgfqpoint{15.446552in}{2.000851in}}{\pgfqpoint{15.465903in}{2.008867in}}{\pgfqpoint{15.480169in}{2.023132in}}%
\pgfpathcurveto{\pgfqpoint{15.494435in}{2.037398in}}{\pgfqpoint{15.502450in}{2.056749in}}{\pgfqpoint{15.502450in}{2.076924in}}%
\pgfpathcurveto{\pgfqpoint{15.502450in}{2.097099in}}{\pgfqpoint{15.494435in}{2.116450in}}{\pgfqpoint{15.480169in}{2.130715in}}%
\pgfpathcurveto{\pgfqpoint{15.465903in}{2.144981in}}{\pgfqpoint{15.446552in}{2.152996in}}{\pgfqpoint{15.426378in}{2.152996in}}%
\pgfpathcurveto{\pgfqpoint{15.406203in}{2.152996in}}{\pgfqpoint{15.386852in}{2.144981in}}{\pgfqpoint{15.372586in}{2.130715in}}%
\pgfpathcurveto{\pgfqpoint{15.358321in}{2.116450in}}{\pgfqpoint{15.350305in}{2.097099in}}{\pgfqpoint{15.350305in}{2.076924in}}%
\pgfpathcurveto{\pgfqpoint{15.350305in}{2.056749in}}{\pgfqpoint{15.358321in}{2.037398in}}{\pgfqpoint{15.372586in}{2.023132in}}%
\pgfpathcurveto{\pgfqpoint{15.386852in}{2.008867in}}{\pgfqpoint{15.406203in}{2.000851in}}{\pgfqpoint{15.426378in}{2.000851in}}%
\pgfpathlineto{\pgfqpoint{15.426378in}{2.000851in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.098583in}{2.013831in}}%
\pgfpathcurveto{\pgfqpoint{15.118757in}{2.013831in}}{\pgfqpoint{15.138108in}{2.021846in}}{\pgfqpoint{15.152374in}{2.036112in}}%
\pgfpathcurveto{\pgfqpoint{15.166640in}{2.050378in}}{\pgfqpoint{15.174655in}{2.069729in}}{\pgfqpoint{15.174655in}{2.089903in}}%
\pgfpathcurveto{\pgfqpoint{15.174655in}{2.110078in}}{\pgfqpoint{15.166640in}{2.129429in}}{\pgfqpoint{15.152374in}{2.143695in}}%
\pgfpathcurveto{\pgfqpoint{15.138108in}{2.157960in}}{\pgfqpoint{15.118757in}{2.165976in}}{\pgfqpoint{15.098583in}{2.165976in}}%
\pgfpathcurveto{\pgfqpoint{15.078408in}{2.165976in}}{\pgfqpoint{15.059057in}{2.157960in}}{\pgfqpoint{15.044791in}{2.143695in}}%
\pgfpathcurveto{\pgfqpoint{15.030525in}{2.129429in}}{\pgfqpoint{15.022510in}{2.110078in}}{\pgfqpoint{15.022510in}{2.089903in}}%
\pgfpathcurveto{\pgfqpoint{15.022510in}{2.069729in}}{\pgfqpoint{15.030525in}{2.050378in}}{\pgfqpoint{15.044791in}{2.036112in}}%
\pgfpathcurveto{\pgfqpoint{15.059057in}{2.021846in}}{\pgfqpoint{15.078408in}{2.013831in}}{\pgfqpoint{15.098583in}{2.013831in}}%
\pgfpathlineto{\pgfqpoint{15.098583in}{2.013831in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867854in}{1.926870in}}%
\pgfpathcurveto{\pgfqpoint{15.888029in}{1.926870in}}{\pgfqpoint{15.907380in}{1.934886in}}{\pgfqpoint{15.921645in}{1.949151in}}%
\pgfpathcurveto{\pgfqpoint{15.935911in}{1.963417in}}{\pgfqpoint{15.943927in}{1.982768in}}{\pgfqpoint{15.943927in}{2.002943in}}%
\pgfpathcurveto{\pgfqpoint{15.943927in}{2.023117in}}{\pgfqpoint{15.935911in}{2.042469in}}{\pgfqpoint{15.921645in}{2.056734in}}%
\pgfpathcurveto{\pgfqpoint{15.907380in}{2.071000in}}{\pgfqpoint{15.888029in}{2.079015in}}{\pgfqpoint{15.867854in}{2.079015in}}%
\pgfpathcurveto{\pgfqpoint{15.847679in}{2.079015in}}{\pgfqpoint{15.828328in}{2.071000in}}{\pgfqpoint{15.814062in}{2.056734in}}%
\pgfpathcurveto{\pgfqpoint{15.799797in}{2.042469in}}{\pgfqpoint{15.791781in}{2.023117in}}{\pgfqpoint{15.791781in}{2.002943in}}%
\pgfpathcurveto{\pgfqpoint{15.791781in}{1.982768in}}{\pgfqpoint{15.799797in}{1.963417in}}{\pgfqpoint{15.814062in}{1.949151in}}%
\pgfpathcurveto{\pgfqpoint{15.828328in}{1.934886in}}{\pgfqpoint{15.847679in}{1.926870in}}{\pgfqpoint{15.867854in}{1.926870in}}%
\pgfpathlineto{\pgfqpoint{15.867854in}{1.926870in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.828810in}{1.926870in}}%
\pgfpathcurveto{\pgfqpoint{15.848984in}{1.926870in}}{\pgfqpoint{15.868336in}{1.934886in}}{\pgfqpoint{15.882601in}{1.949151in}}%
\pgfpathcurveto{\pgfqpoint{15.896867in}{1.963417in}}{\pgfqpoint{15.904882in}{1.982768in}}{\pgfqpoint{15.904882in}{2.002943in}}%
\pgfpathcurveto{\pgfqpoint{15.904882in}{2.023117in}}{\pgfqpoint{15.896867in}{2.042469in}}{\pgfqpoint{15.882601in}{2.056734in}}%
\pgfpathcurveto{\pgfqpoint{15.868336in}{2.071000in}}{\pgfqpoint{15.848984in}{2.079015in}}{\pgfqpoint{15.828810in}{2.079015in}}%
\pgfpathcurveto{\pgfqpoint{15.808635in}{2.079015in}}{\pgfqpoint{15.789284in}{2.071000in}}{\pgfqpoint{15.775018in}{2.056734in}}%
\pgfpathcurveto{\pgfqpoint{15.760753in}{2.042469in}}{\pgfqpoint{15.752737in}{2.023117in}}{\pgfqpoint{15.752737in}{2.002943in}}%
\pgfpathcurveto{\pgfqpoint{15.752737in}{1.982768in}}{\pgfqpoint{15.760753in}{1.963417in}}{\pgfqpoint{15.775018in}{1.949151in}}%
\pgfpathcurveto{\pgfqpoint{15.789284in}{1.934886in}}{\pgfqpoint{15.808635in}{1.926870in}}{\pgfqpoint{15.828810in}{1.926870in}}%
\pgfpathlineto{\pgfqpoint{15.828810in}{1.926870in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.704356in}{1.823470in}}%
\pgfpathcurveto{\pgfqpoint{15.724531in}{1.823470in}}{\pgfqpoint{15.743882in}{1.831485in}}{\pgfqpoint{15.758148in}{1.845751in}}%
\pgfpathcurveto{\pgfqpoint{15.772413in}{1.860017in}}{\pgfqpoint{15.780429in}{1.879368in}}{\pgfqpoint{15.780429in}{1.899542in}}%
\pgfpathcurveto{\pgfqpoint{15.780429in}{1.919717in}}{\pgfqpoint{15.772413in}{1.939068in}}{\pgfqpoint{15.758148in}{1.953334in}}%
\pgfpathcurveto{\pgfqpoint{15.743882in}{1.967599in}}{\pgfqpoint{15.724531in}{1.975615in}}{\pgfqpoint{15.704356in}{1.975615in}}%
\pgfpathcurveto{\pgfqpoint{15.684182in}{1.975615in}}{\pgfqpoint{15.664831in}{1.967599in}}{\pgfqpoint{15.650565in}{1.953334in}}%
\pgfpathcurveto{\pgfqpoint{15.636299in}{1.939068in}}{\pgfqpoint{15.628284in}{1.919717in}}{\pgfqpoint{15.628284in}{1.899542in}}%
\pgfpathcurveto{\pgfqpoint{15.628284in}{1.879368in}}{\pgfqpoint{15.636299in}{1.860017in}}{\pgfqpoint{15.650565in}{1.845751in}}%
\pgfpathcurveto{\pgfqpoint{15.664831in}{1.831485in}}{\pgfqpoint{15.684182in}{1.823470in}}{\pgfqpoint{15.704356in}{1.823470in}}%
\pgfpathlineto{\pgfqpoint{15.704356in}{1.823470in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.322788in}{1.893132in}}%
\pgfpathcurveto{\pgfqpoint{15.342963in}{1.893132in}}{\pgfqpoint{15.362314in}{1.901148in}}{\pgfqpoint{15.376580in}{1.915414in}}%
\pgfpathcurveto{\pgfqpoint{15.390845in}{1.929679in}}{\pgfqpoint{15.398861in}{1.949030in}}{\pgfqpoint{15.398861in}{1.969205in}}%
\pgfpathcurveto{\pgfqpoint{15.398861in}{1.989380in}}{\pgfqpoint{15.390845in}{2.008731in}}{\pgfqpoint{15.376580in}{2.022996in}}%
\pgfpathcurveto{\pgfqpoint{15.362314in}{2.037262in}}{\pgfqpoint{15.342963in}{2.045278in}}{\pgfqpoint{15.322788in}{2.045278in}}%
\pgfpathcurveto{\pgfqpoint{15.302613in}{2.045278in}}{\pgfqpoint{15.283262in}{2.037262in}}{\pgfqpoint{15.268997in}{2.022996in}}%
\pgfpathcurveto{\pgfqpoint{15.254731in}{2.008731in}}{\pgfqpoint{15.246716in}{1.989380in}}{\pgfqpoint{15.246716in}{1.969205in}}%
\pgfpathcurveto{\pgfqpoint{15.246716in}{1.949030in}}{\pgfqpoint{15.254731in}{1.929679in}}{\pgfqpoint{15.268997in}{1.915414in}}%
\pgfpathcurveto{\pgfqpoint{15.283262in}{1.901148in}}{\pgfqpoint{15.302613in}{1.893132in}}{\pgfqpoint{15.322788in}{1.893132in}}%
\pgfpathlineto{\pgfqpoint{15.322788in}{1.893132in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.116707in}{1.859686in}}%
\pgfpathcurveto{\pgfqpoint{15.136882in}{1.859686in}}{\pgfqpoint{15.156233in}{1.867702in}}{\pgfqpoint{15.170499in}{1.881967in}}%
\pgfpathcurveto{\pgfqpoint{15.184765in}{1.896233in}}{\pgfqpoint{15.192780in}{1.915584in}}{\pgfqpoint{15.192780in}{1.935759in}}%
\pgfpathcurveto{\pgfqpoint{15.192780in}{1.955933in}}{\pgfqpoint{15.184765in}{1.975285in}}{\pgfqpoint{15.170499in}{1.989550in}}%
\pgfpathcurveto{\pgfqpoint{15.156233in}{2.003816in}}{\pgfqpoint{15.136882in}{2.011831in}}{\pgfqpoint{15.116707in}{2.011831in}}%
\pgfpathcurveto{\pgfqpoint{15.096533in}{2.011831in}}{\pgfqpoint{15.077182in}{2.003816in}}{\pgfqpoint{15.062916in}{1.989550in}}%
\pgfpathcurveto{\pgfqpoint{15.048650in}{1.975285in}}{\pgfqpoint{15.040635in}{1.955933in}}{\pgfqpoint{15.040635in}{1.935759in}}%
\pgfpathcurveto{\pgfqpoint{15.040635in}{1.915584in}}{\pgfqpoint{15.048650in}{1.896233in}}{\pgfqpoint{15.062916in}{1.881967in}}%
\pgfpathcurveto{\pgfqpoint{15.077182in}{1.867702in}}{\pgfqpoint{15.096533in}{1.859686in}}{\pgfqpoint{15.116707in}{1.859686in}}%
\pgfpathlineto{\pgfqpoint{15.116707in}{1.859686in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.586210in}{1.942960in}}%
\pgfpathcurveto{\pgfqpoint{15.606385in}{1.942960in}}{\pgfqpoint{15.625736in}{1.950975in}}{\pgfqpoint{15.640002in}{1.965241in}}%
\pgfpathcurveto{\pgfqpoint{15.654267in}{1.979507in}}{\pgfqpoint{15.662283in}{1.998858in}}{\pgfqpoint{15.662283in}{2.019033in}}%
\pgfpathcurveto{\pgfqpoint{15.662283in}{2.039207in}}{\pgfqpoint{15.654267in}{2.058558in}}{\pgfqpoint{15.640002in}{2.072824in}}%
\pgfpathcurveto{\pgfqpoint{15.625736in}{2.087090in}}{\pgfqpoint{15.606385in}{2.095105in}}{\pgfqpoint{15.586210in}{2.095105in}}%
\pgfpathcurveto{\pgfqpoint{15.566036in}{2.095105in}}{\pgfqpoint{15.546685in}{2.087090in}}{\pgfqpoint{15.532419in}{2.072824in}}%
\pgfpathcurveto{\pgfqpoint{15.518153in}{2.058558in}}{\pgfqpoint{15.510138in}{2.039207in}}{\pgfqpoint{15.510138in}{2.019033in}}%
\pgfpathcurveto{\pgfqpoint{15.510138in}{1.998858in}}{\pgfqpoint{15.518153in}{1.979507in}}{\pgfqpoint{15.532419in}{1.965241in}}%
\pgfpathcurveto{\pgfqpoint{15.546685in}{1.950975in}}{\pgfqpoint{15.566036in}{1.942960in}}{\pgfqpoint{15.586210in}{1.942960in}}%
\pgfpathlineto{\pgfqpoint{15.586210in}{1.942960in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.125920in}{1.826606in}}%
\pgfpathcurveto{\pgfqpoint{15.146095in}{1.826606in}}{\pgfqpoint{15.165446in}{1.834621in}}{\pgfqpoint{15.179711in}{1.848887in}}%
\pgfpathcurveto{\pgfqpoint{15.193977in}{1.863152in}}{\pgfqpoint{15.201992in}{1.882503in}}{\pgfqpoint{15.201992in}{1.902678in}}%
\pgfpathcurveto{\pgfqpoint{15.201992in}{1.922853in}}{\pgfqpoint{15.193977in}{1.942204in}}{\pgfqpoint{15.179711in}{1.956470in}}%
\pgfpathcurveto{\pgfqpoint{15.165446in}{1.970735in}}{\pgfqpoint{15.146095in}{1.978751in}}{\pgfqpoint{15.125920in}{1.978751in}}%
\pgfpathcurveto{\pgfqpoint{15.105745in}{1.978751in}}{\pgfqpoint{15.086394in}{1.970735in}}{\pgfqpoint{15.072128in}{1.956470in}}%
\pgfpathcurveto{\pgfqpoint{15.057863in}{1.942204in}}{\pgfqpoint{15.049847in}{1.922853in}}{\pgfqpoint{15.049847in}{1.902678in}}%
\pgfpathcurveto{\pgfqpoint{15.049847in}{1.882503in}}{\pgfqpoint{15.057863in}{1.863152in}}{\pgfqpoint{15.072128in}{1.848887in}}%
\pgfpathcurveto{\pgfqpoint{15.086394in}{1.834621in}}{\pgfqpoint{15.105745in}{1.826606in}}{\pgfqpoint{15.125920in}{1.826606in}}%
\pgfpathlineto{\pgfqpoint{15.125920in}{1.826606in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076073in}{-0.076073in}}{\pgfqpoint{0.076073in}{0.076073in}}{%
\pgfpathmoveto{\pgfqpoint{-0.076073in}{-0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{0.076073in}}%
\pgfpathmoveto{\pgfqpoint{-0.076073in}{0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{-0.076073in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.846323in}{1.996923in}}%
\pgfpathcurveto{\pgfqpoint{16.866498in}{1.996923in}}{\pgfqpoint{16.885849in}{2.004939in}}{\pgfqpoint{16.900115in}{2.019204in}}%
\pgfpathcurveto{\pgfqpoint{16.914380in}{2.033470in}}{\pgfqpoint{16.922396in}{2.052821in}}{\pgfqpoint{16.922396in}{2.072996in}}%
\pgfpathcurveto{\pgfqpoint{16.922396in}{2.093170in}}{\pgfqpoint{16.914380in}{2.112521in}}{\pgfqpoint{16.900115in}{2.126787in}}%
\pgfpathcurveto{\pgfqpoint{16.885849in}{2.141053in}}{\pgfqpoint{16.866498in}{2.149068in}}{\pgfqpoint{16.846323in}{2.149068in}}%
\pgfpathcurveto{\pgfqpoint{16.826148in}{2.149068in}}{\pgfqpoint{16.806797in}{2.141053in}}{\pgfqpoint{16.792532in}{2.126787in}}%
\pgfpathcurveto{\pgfqpoint{16.778266in}{2.112521in}}{\pgfqpoint{16.770251in}{2.093170in}}{\pgfqpoint{16.770251in}{2.072996in}}%
\pgfpathcurveto{\pgfqpoint{16.770251in}{2.052821in}}{\pgfqpoint{16.778266in}{2.033470in}}{\pgfqpoint{16.792532in}{2.019204in}}%
\pgfpathcurveto{\pgfqpoint{16.806797in}{2.004939in}}{\pgfqpoint{16.826148in}{1.996923in}}{\pgfqpoint{16.846323in}{1.996923in}}%
\pgfpathlineto{\pgfqpoint{16.846323in}{1.996923in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.537820in}{4.497094in}}%
\pgfpathcurveto{\pgfqpoint{17.557994in}{4.497094in}}{\pgfqpoint{17.577345in}{4.505109in}}{\pgfqpoint{17.591611in}{4.519375in}}%
\pgfpathcurveto{\pgfqpoint{17.605877in}{4.533641in}}{\pgfqpoint{17.613892in}{4.552992in}}{\pgfqpoint{17.613892in}{4.573166in}}%
\pgfpathcurveto{\pgfqpoint{17.613892in}{4.593341in}}{\pgfqpoint{17.605877in}{4.612692in}}{\pgfqpoint{17.591611in}{4.626958in}}%
\pgfpathcurveto{\pgfqpoint{17.577345in}{4.641223in}}{\pgfqpoint{17.557994in}{4.649239in}}{\pgfqpoint{17.537820in}{4.649239in}}%
\pgfpathcurveto{\pgfqpoint{17.517645in}{4.649239in}}{\pgfqpoint{17.498294in}{4.641223in}}{\pgfqpoint{17.484028in}{4.626958in}}%
\pgfpathcurveto{\pgfqpoint{17.469763in}{4.612692in}}{\pgfqpoint{17.461747in}{4.593341in}}{\pgfqpoint{17.461747in}{4.573166in}}%
\pgfpathcurveto{\pgfqpoint{17.461747in}{4.552992in}}{\pgfqpoint{17.469763in}{4.533641in}}{\pgfqpoint{17.484028in}{4.519375in}}%
\pgfpathcurveto{\pgfqpoint{17.498294in}{4.505109in}}{\pgfqpoint{17.517645in}{4.497094in}}{\pgfqpoint{17.537820in}{4.497094in}}%
\pgfpathlineto{\pgfqpoint{17.537820in}{4.497094in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.847949in}{4.530917in}}%
\pgfpathcurveto{\pgfqpoint{16.868124in}{4.530917in}}{\pgfqpoint{16.887475in}{4.538932in}}{\pgfqpoint{16.901741in}{4.553198in}}%
\pgfpathcurveto{\pgfqpoint{16.916006in}{4.567463in}}{\pgfqpoint{16.924022in}{4.586815in}}{\pgfqpoint{16.924022in}{4.606989in}}%
\pgfpathcurveto{\pgfqpoint{16.924022in}{4.627164in}}{\pgfqpoint{16.916006in}{4.646515in}}{\pgfqpoint{16.901741in}{4.660781in}}%
\pgfpathcurveto{\pgfqpoint{16.887475in}{4.675046in}}{\pgfqpoint{16.868124in}{4.683062in}}{\pgfqpoint{16.847949in}{4.683062in}}%
\pgfpathcurveto{\pgfqpoint{16.827775in}{4.683062in}}{\pgfqpoint{16.808423in}{4.675046in}}{\pgfqpoint{16.794158in}{4.660781in}}%
\pgfpathcurveto{\pgfqpoint{16.779892in}{4.646515in}}{\pgfqpoint{16.771877in}{4.627164in}}{\pgfqpoint{16.771877in}{4.606989in}}%
\pgfpathcurveto{\pgfqpoint{16.771877in}{4.586815in}}{\pgfqpoint{16.779892in}{4.567463in}}{\pgfqpoint{16.794158in}{4.553198in}}%
\pgfpathcurveto{\pgfqpoint{16.808423in}{4.538932in}}{\pgfqpoint{16.827775in}{4.530917in}}{\pgfqpoint{16.847949in}{4.530917in}}%
\pgfpathlineto{\pgfqpoint{16.847949in}{4.530917in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.853216in}{1.825823in}}%
\pgfpathcurveto{\pgfqpoint{16.873391in}{1.825823in}}{\pgfqpoint{16.892742in}{1.833838in}}{\pgfqpoint{16.907007in}{1.848104in}}%
\pgfpathcurveto{\pgfqpoint{16.921273in}{1.862369in}}{\pgfqpoint{16.929289in}{1.881720in}}{\pgfqpoint{16.929289in}{1.901895in}}%
\pgfpathcurveto{\pgfqpoint{16.929289in}{1.922070in}}{\pgfqpoint{16.921273in}{1.941421in}}{\pgfqpoint{16.907007in}{1.955687in}}%
\pgfpathcurveto{\pgfqpoint{16.892742in}{1.969952in}}{\pgfqpoint{16.873391in}{1.977968in}}{\pgfqpoint{16.853216in}{1.977968in}}%
\pgfpathcurveto{\pgfqpoint{16.833041in}{1.977968in}}{\pgfqpoint{16.813690in}{1.969952in}}{\pgfqpoint{16.799425in}{1.955687in}}%
\pgfpathcurveto{\pgfqpoint{16.785159in}{1.941421in}}{\pgfqpoint{16.777143in}{1.922070in}}{\pgfqpoint{16.777143in}{1.901895in}}%
\pgfpathcurveto{\pgfqpoint{16.777143in}{1.881720in}}{\pgfqpoint{16.785159in}{1.862369in}}{\pgfqpoint{16.799425in}{1.848104in}}%
\pgfpathcurveto{\pgfqpoint{16.813690in}{1.833838in}}{\pgfqpoint{16.833041in}{1.825823in}}{\pgfqpoint{16.853216in}{1.825823in}}%
\pgfpathlineto{\pgfqpoint{16.853216in}{1.825823in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.137344in}{2.029179in}}%
\pgfpathcurveto{\pgfqpoint{17.157518in}{2.029179in}}{\pgfqpoint{17.176869in}{2.037195in}}{\pgfqpoint{17.191135in}{2.051460in}}%
\pgfpathcurveto{\pgfqpoint{17.205401in}{2.065726in}}{\pgfqpoint{17.213416in}{2.085077in}}{\pgfqpoint{17.213416in}{2.105252in}}%
\pgfpathcurveto{\pgfqpoint{17.213416in}{2.125427in}}{\pgfqpoint{17.205401in}{2.144778in}}{\pgfqpoint{17.191135in}{2.159043in}}%
\pgfpathcurveto{\pgfqpoint{17.176869in}{2.173309in}}{\pgfqpoint{17.157518in}{2.181324in}}{\pgfqpoint{17.137344in}{2.181324in}}%
\pgfpathcurveto{\pgfqpoint{17.117169in}{2.181324in}}{\pgfqpoint{17.097818in}{2.173309in}}{\pgfqpoint{17.083552in}{2.159043in}}%
\pgfpathcurveto{\pgfqpoint{17.069287in}{2.144778in}}{\pgfqpoint{17.061271in}{2.125427in}}{\pgfqpoint{17.061271in}{2.105252in}}%
\pgfpathcurveto{\pgfqpoint{17.061271in}{2.085077in}}{\pgfqpoint{17.069287in}{2.065726in}}{\pgfqpoint{17.083552in}{2.051460in}}%
\pgfpathcurveto{\pgfqpoint{17.097818in}{2.037195in}}{\pgfqpoint{17.117169in}{2.029179in}}{\pgfqpoint{17.137344in}{2.029179in}}%
\pgfpathlineto{\pgfqpoint{17.137344in}{2.029179in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.834922in}{2.726521in}}%
\pgfpathcurveto{\pgfqpoint{16.855097in}{2.726521in}}{\pgfqpoint{16.874448in}{2.734537in}}{\pgfqpoint{16.888713in}{2.748802in}}%
\pgfpathcurveto{\pgfqpoint{16.902979in}{2.763068in}}{\pgfqpoint{16.910995in}{2.782419in}}{\pgfqpoint{16.910995in}{2.802594in}}%
\pgfpathcurveto{\pgfqpoint{16.910995in}{2.822768in}}{\pgfqpoint{16.902979in}{2.842119in}}{\pgfqpoint{16.888713in}{2.856385in}}%
\pgfpathcurveto{\pgfqpoint{16.874448in}{2.870651in}}{\pgfqpoint{16.855097in}{2.878666in}}{\pgfqpoint{16.834922in}{2.878666in}}%
\pgfpathcurveto{\pgfqpoint{16.814747in}{2.878666in}}{\pgfqpoint{16.795396in}{2.870651in}}{\pgfqpoint{16.781131in}{2.856385in}}%
\pgfpathcurveto{\pgfqpoint{16.766865in}{2.842119in}}{\pgfqpoint{16.758849in}{2.822768in}}{\pgfqpoint{16.758849in}{2.802594in}}%
\pgfpathcurveto{\pgfqpoint{16.758849in}{2.782419in}}{\pgfqpoint{16.766865in}{2.763068in}}{\pgfqpoint{16.781131in}{2.748802in}}%
\pgfpathcurveto{\pgfqpoint{16.795396in}{2.734537in}}{\pgfqpoint{16.814747in}{2.726521in}}{\pgfqpoint{16.834922in}{2.726521in}}%
\pgfpathlineto{\pgfqpoint{16.834922in}{2.726521in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.506549in}{2.701876in}}%
\pgfpathcurveto{\pgfqpoint{17.526724in}{2.701876in}}{\pgfqpoint{17.546075in}{2.709891in}}{\pgfqpoint{17.560341in}{2.724157in}}%
\pgfpathcurveto{\pgfqpoint{17.574607in}{2.738423in}}{\pgfqpoint{17.582622in}{2.757774in}}{\pgfqpoint{17.582622in}{2.777948in}}%
\pgfpathcurveto{\pgfqpoint{17.582622in}{2.798123in}}{\pgfqpoint{17.574607in}{2.817474in}}{\pgfqpoint{17.560341in}{2.831740in}}%
\pgfpathcurveto{\pgfqpoint{17.546075in}{2.846005in}}{\pgfqpoint{17.526724in}{2.854021in}}{\pgfqpoint{17.506549in}{2.854021in}}%
\pgfpathcurveto{\pgfqpoint{17.486375in}{2.854021in}}{\pgfqpoint{17.467024in}{2.846005in}}{\pgfqpoint{17.452758in}{2.831740in}}%
\pgfpathcurveto{\pgfqpoint{17.438492in}{2.817474in}}{\pgfqpoint{17.430477in}{2.798123in}}{\pgfqpoint{17.430477in}{2.777948in}}%
\pgfpathcurveto{\pgfqpoint{17.430477in}{2.757774in}}{\pgfqpoint{17.438492in}{2.738423in}}{\pgfqpoint{17.452758in}{2.724157in}}%
\pgfpathcurveto{\pgfqpoint{17.467024in}{2.709891in}}{\pgfqpoint{17.486375in}{2.701876in}}{\pgfqpoint{17.506549in}{2.701876in}}%
\pgfpathlineto{\pgfqpoint{17.506549in}{2.701876in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.916277in}{2.017049in}}%
\pgfpathcurveto{\pgfqpoint{16.936452in}{2.017049in}}{\pgfqpoint{16.955803in}{2.025064in}}{\pgfqpoint{16.970069in}{2.039330in}}%
\pgfpathcurveto{\pgfqpoint{16.984334in}{2.053595in}}{\pgfqpoint{16.992350in}{2.072946in}}{\pgfqpoint{16.992350in}{2.093121in}}%
\pgfpathcurveto{\pgfqpoint{16.992350in}{2.113296in}}{\pgfqpoint{16.984334in}{2.132647in}}{\pgfqpoint{16.970069in}{2.146913in}}%
\pgfpathcurveto{\pgfqpoint{16.955803in}{2.161178in}}{\pgfqpoint{16.936452in}{2.169194in}}{\pgfqpoint{16.916277in}{2.169194in}}%
\pgfpathcurveto{\pgfqpoint{16.896103in}{2.169194in}}{\pgfqpoint{16.876752in}{2.161178in}}{\pgfqpoint{16.862486in}{2.146913in}}%
\pgfpathcurveto{\pgfqpoint{16.848220in}{2.132647in}}{\pgfqpoint{16.840205in}{2.113296in}}{\pgfqpoint{16.840205in}{2.093121in}}%
\pgfpathcurveto{\pgfqpoint{16.840205in}{2.072946in}}{\pgfqpoint{16.848220in}{2.053595in}}{\pgfqpoint{16.862486in}{2.039330in}}%
\pgfpathcurveto{\pgfqpoint{16.876752in}{2.025064in}}{\pgfqpoint{16.896103in}{2.017049in}}{\pgfqpoint{16.916277in}{2.017049in}}%
\pgfpathlineto{\pgfqpoint{16.916277in}{2.017049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.272591in}{2.019615in}}%
\pgfpathcurveto{\pgfqpoint{17.292766in}{2.019615in}}{\pgfqpoint{17.312117in}{2.027631in}}{\pgfqpoint{17.326383in}{2.041896in}}%
\pgfpathcurveto{\pgfqpoint{17.340648in}{2.056162in}}{\pgfqpoint{17.348664in}{2.075513in}}{\pgfqpoint{17.348664in}{2.095688in}}%
\pgfpathcurveto{\pgfqpoint{17.348664in}{2.115862in}}{\pgfqpoint{17.340648in}{2.135213in}}{\pgfqpoint{17.326383in}{2.149479in}}%
\pgfpathcurveto{\pgfqpoint{17.312117in}{2.163745in}}{\pgfqpoint{17.292766in}{2.171760in}}{\pgfqpoint{17.272591in}{2.171760in}}%
\pgfpathcurveto{\pgfqpoint{17.252416in}{2.171760in}}{\pgfqpoint{17.233065in}{2.163745in}}{\pgfqpoint{17.218800in}{2.149479in}}%
\pgfpathcurveto{\pgfqpoint{17.204534in}{2.135213in}}{\pgfqpoint{17.196519in}{2.115862in}}{\pgfqpoint{17.196519in}{2.095688in}}%
\pgfpathcurveto{\pgfqpoint{17.196519in}{2.075513in}}{\pgfqpoint{17.204534in}{2.056162in}}{\pgfqpoint{17.218800in}{2.041896in}}%
\pgfpathcurveto{\pgfqpoint{17.233065in}{2.027631in}}{\pgfqpoint{17.252416in}{2.019615in}}{\pgfqpoint{17.272591in}{2.019615in}}%
\pgfpathlineto{\pgfqpoint{17.272591in}{2.019615in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.890278in}{1.998889in}}%
\pgfpathcurveto{\pgfqpoint{16.910453in}{1.998889in}}{\pgfqpoint{16.929804in}{2.006905in}}{\pgfqpoint{16.944070in}{2.021170in}}%
\pgfpathcurveto{\pgfqpoint{16.958336in}{2.035436in}}{\pgfqpoint{16.966351in}{2.054787in}}{\pgfqpoint{16.966351in}{2.074962in}}%
\pgfpathcurveto{\pgfqpoint{16.966351in}{2.095136in}}{\pgfqpoint{16.958336in}{2.114488in}}{\pgfqpoint{16.944070in}{2.128753in}}%
\pgfpathcurveto{\pgfqpoint{16.929804in}{2.143019in}}{\pgfqpoint{16.910453in}{2.151034in}}{\pgfqpoint{16.890278in}{2.151034in}}%
\pgfpathcurveto{\pgfqpoint{16.870104in}{2.151034in}}{\pgfqpoint{16.850753in}{2.143019in}}{\pgfqpoint{16.836487in}{2.128753in}}%
\pgfpathcurveto{\pgfqpoint{16.822221in}{2.114488in}}{\pgfqpoint{16.814206in}{2.095136in}}{\pgfqpoint{16.814206in}{2.074962in}}%
\pgfpathcurveto{\pgfqpoint{16.814206in}{2.054787in}}{\pgfqpoint{16.822221in}{2.035436in}}{\pgfqpoint{16.836487in}{2.021170in}}%
\pgfpathcurveto{\pgfqpoint{16.850753in}{2.006905in}}{\pgfqpoint{16.870104in}{1.998889in}}{\pgfqpoint{16.890278in}{1.998889in}}%
\pgfpathlineto{\pgfqpoint{16.890278in}{1.998889in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.071382in}{2.097744in}}%
\pgfpathcurveto{\pgfqpoint{17.091557in}{2.097744in}}{\pgfqpoint{17.110908in}{2.105760in}}{\pgfqpoint{17.125174in}{2.120025in}}%
\pgfpathcurveto{\pgfqpoint{17.139439in}{2.134291in}}{\pgfqpoint{17.147455in}{2.153642in}}{\pgfqpoint{17.147455in}{2.173817in}}%
\pgfpathcurveto{\pgfqpoint{17.147455in}{2.193992in}}{\pgfqpoint{17.139439in}{2.213343in}}{\pgfqpoint{17.125174in}{2.227608in}}%
\pgfpathcurveto{\pgfqpoint{17.110908in}{2.241874in}}{\pgfqpoint{17.091557in}{2.249890in}}{\pgfqpoint{17.071382in}{2.249890in}}%
\pgfpathcurveto{\pgfqpoint{17.051208in}{2.249890in}}{\pgfqpoint{17.031856in}{2.241874in}}{\pgfqpoint{17.017591in}{2.227608in}}%
\pgfpathcurveto{\pgfqpoint{17.003325in}{2.213343in}}{\pgfqpoint{16.995310in}{2.193992in}}{\pgfqpoint{16.995310in}{2.173817in}}%
\pgfpathcurveto{\pgfqpoint{16.995310in}{2.153642in}}{\pgfqpoint{17.003325in}{2.134291in}}{\pgfqpoint{17.017591in}{2.120025in}}%
\pgfpathcurveto{\pgfqpoint{17.031856in}{2.105760in}}{\pgfqpoint{17.051208in}{2.097744in}}{\pgfqpoint{17.071382in}{2.097744in}}%
\pgfpathlineto{\pgfqpoint{17.071382in}{2.097744in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.331958in}{1.861952in}}%
\pgfpathcurveto{\pgfqpoint{17.352132in}{1.861952in}}{\pgfqpoint{17.371483in}{1.869968in}}{\pgfqpoint{17.385749in}{1.884234in}}%
\pgfpathcurveto{\pgfqpoint{17.400015in}{1.898499in}}{\pgfqpoint{17.408030in}{1.917850in}}{\pgfqpoint{17.408030in}{1.938025in}}%
\pgfpathcurveto{\pgfqpoint{17.408030in}{1.958200in}}{\pgfqpoint{17.400015in}{1.977551in}}{\pgfqpoint{17.385749in}{1.991816in}}%
\pgfpathcurveto{\pgfqpoint{17.371483in}{2.006082in}}{\pgfqpoint{17.352132in}{2.014098in}}{\pgfqpoint{17.331958in}{2.014098in}}%
\pgfpathcurveto{\pgfqpoint{17.311783in}{2.014098in}}{\pgfqpoint{17.292432in}{2.006082in}}{\pgfqpoint{17.278166in}{1.991816in}}%
\pgfpathcurveto{\pgfqpoint{17.263901in}{1.977551in}}{\pgfqpoint{17.255885in}{1.958200in}}{\pgfqpoint{17.255885in}{1.938025in}}%
\pgfpathcurveto{\pgfqpoint{17.255885in}{1.917850in}}{\pgfqpoint{17.263901in}{1.898499in}}{\pgfqpoint{17.278166in}{1.884234in}}%
\pgfpathcurveto{\pgfqpoint{17.292432in}{1.869968in}}{\pgfqpoint{17.311783in}{1.861952in}}{\pgfqpoint{17.331958in}{1.861952in}}%
\pgfpathlineto{\pgfqpoint{17.331958in}{1.861952in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.024212in}{1.751773in}}%
\pgfpathcurveto{\pgfqpoint{17.044386in}{1.751773in}}{\pgfqpoint{17.063737in}{1.759789in}}{\pgfqpoint{17.078003in}{1.774054in}}%
\pgfpathcurveto{\pgfqpoint{17.092269in}{1.788320in}}{\pgfqpoint{17.100284in}{1.807671in}}{\pgfqpoint{17.100284in}{1.827846in}}%
\pgfpathcurveto{\pgfqpoint{17.100284in}{1.848021in}}{\pgfqpoint{17.092269in}{1.867372in}}{\pgfqpoint{17.078003in}{1.881637in}}%
\pgfpathcurveto{\pgfqpoint{17.063737in}{1.895903in}}{\pgfqpoint{17.044386in}{1.903918in}}{\pgfqpoint{17.024212in}{1.903918in}}%
\pgfpathcurveto{\pgfqpoint{17.004037in}{1.903918in}}{\pgfqpoint{16.984686in}{1.895903in}}{\pgfqpoint{16.970420in}{1.881637in}}%
\pgfpathcurveto{\pgfqpoint{16.956155in}{1.867372in}}{\pgfqpoint{16.948139in}{1.848021in}}{\pgfqpoint{16.948139in}{1.827846in}}%
\pgfpathcurveto{\pgfqpoint{16.948139in}{1.807671in}}{\pgfqpoint{16.956155in}{1.788320in}}{\pgfqpoint{16.970420in}{1.774054in}}%
\pgfpathcurveto{\pgfqpoint{16.984686in}{1.759789in}}{\pgfqpoint{17.004037in}{1.751773in}}{\pgfqpoint{17.024212in}{1.751773in}}%
\pgfpathlineto{\pgfqpoint{17.024212in}{1.751773in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.387700in}{2.374771in}}%
\pgfpathcurveto{\pgfqpoint{17.407874in}{2.374771in}}{\pgfqpoint{17.427225in}{2.382786in}}{\pgfqpoint{17.441491in}{2.397052in}}%
\pgfpathcurveto{\pgfqpoint{17.455757in}{2.411317in}}{\pgfqpoint{17.463772in}{2.430669in}}{\pgfqpoint{17.463772in}{2.450843in}}%
\pgfpathcurveto{\pgfqpoint{17.463772in}{2.471018in}}{\pgfqpoint{17.455757in}{2.490369in}}{\pgfqpoint{17.441491in}{2.504635in}}%
\pgfpathcurveto{\pgfqpoint{17.427225in}{2.518900in}}{\pgfqpoint{17.407874in}{2.526916in}}{\pgfqpoint{17.387700in}{2.526916in}}%
\pgfpathcurveto{\pgfqpoint{17.367525in}{2.526916in}}{\pgfqpoint{17.348174in}{2.518900in}}{\pgfqpoint{17.333908in}{2.504635in}}%
\pgfpathcurveto{\pgfqpoint{17.319642in}{2.490369in}}{\pgfqpoint{17.311627in}{2.471018in}}{\pgfqpoint{17.311627in}{2.450843in}}%
\pgfpathcurveto{\pgfqpoint{17.311627in}{2.430669in}}{\pgfqpoint{17.319642in}{2.411317in}}{\pgfqpoint{17.333908in}{2.397052in}}%
\pgfpathcurveto{\pgfqpoint{17.348174in}{2.382786in}}{\pgfqpoint{17.367525in}{2.374771in}}{\pgfqpoint{17.387700in}{2.374771in}}%
\pgfpathlineto{\pgfqpoint{17.387700in}{2.374771in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.938791in}{1.936696in}}%
\pgfpathcurveto{\pgfqpoint{16.958966in}{1.936696in}}{\pgfqpoint{16.978317in}{1.944711in}}{\pgfqpoint{16.992582in}{1.958977in}}%
\pgfpathcurveto{\pgfqpoint{17.006848in}{1.973243in}}{\pgfqpoint{17.014864in}{1.992594in}}{\pgfqpoint{17.014864in}{2.012768in}}%
\pgfpathcurveto{\pgfqpoint{17.014864in}{2.032943in}}{\pgfqpoint{17.006848in}{2.052294in}}{\pgfqpoint{16.992582in}{2.066560in}}%
\pgfpathcurveto{\pgfqpoint{16.978317in}{2.080826in}}{\pgfqpoint{16.958966in}{2.088841in}}{\pgfqpoint{16.938791in}{2.088841in}}%
\pgfpathcurveto{\pgfqpoint{16.918616in}{2.088841in}}{\pgfqpoint{16.899265in}{2.080826in}}{\pgfqpoint{16.885000in}{2.066560in}}%
\pgfpathcurveto{\pgfqpoint{16.870734in}{2.052294in}}{\pgfqpoint{16.862718in}{2.032943in}}{\pgfqpoint{16.862718in}{2.012768in}}%
\pgfpathcurveto{\pgfqpoint{16.862718in}{1.992594in}}{\pgfqpoint{16.870734in}{1.973243in}}{\pgfqpoint{16.885000in}{1.958977in}}%
\pgfpathcurveto{\pgfqpoint{16.899265in}{1.944711in}}{\pgfqpoint{16.918616in}{1.936696in}}{\pgfqpoint{16.938791in}{1.936696in}}%
\pgfpathlineto{\pgfqpoint{16.938791in}{1.936696in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.512253in}{1.813208in}}%
\pgfpathcurveto{\pgfqpoint{17.532428in}{1.813208in}}{\pgfqpoint{17.551779in}{1.821223in}}{\pgfqpoint{17.566044in}{1.835489in}}%
\pgfpathcurveto{\pgfqpoint{17.580310in}{1.849755in}}{\pgfqpoint{17.588325in}{1.869106in}}{\pgfqpoint{17.588325in}{1.889280in}}%
\pgfpathcurveto{\pgfqpoint{17.588325in}{1.909455in}}{\pgfqpoint{17.580310in}{1.928806in}}{\pgfqpoint{17.566044in}{1.943072in}}%
\pgfpathcurveto{\pgfqpoint{17.551779in}{1.957337in}}{\pgfqpoint{17.532428in}{1.965353in}}{\pgfqpoint{17.512253in}{1.965353in}}%
\pgfpathcurveto{\pgfqpoint{17.492078in}{1.965353in}}{\pgfqpoint{17.472727in}{1.957337in}}{\pgfqpoint{17.458461in}{1.943072in}}%
\pgfpathcurveto{\pgfqpoint{17.444196in}{1.928806in}}{\pgfqpoint{17.436180in}{1.909455in}}{\pgfqpoint{17.436180in}{1.889280in}}%
\pgfpathcurveto{\pgfqpoint{17.436180in}{1.869106in}}{\pgfqpoint{17.444196in}{1.849755in}}{\pgfqpoint{17.458461in}{1.835489in}}%
\pgfpathcurveto{\pgfqpoint{17.472727in}{1.821223in}}{\pgfqpoint{17.492078in}{1.813208in}}{\pgfqpoint{17.512253in}{1.813208in}}%
\pgfpathlineto{\pgfqpoint{17.512253in}{1.813208in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076073in}{-0.076073in}}{\pgfqpoint{0.076073in}{0.076073in}}{%
\pgfpathmoveto{\pgfqpoint{-0.076073in}{-0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{0.076073in}}%
\pgfpathmoveto{\pgfqpoint{-0.076073in}{0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{-0.076073in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.560175in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.388969in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.389253in}{3.005677in}}%
\pgfpathcurveto{\pgfqpoint{19.409428in}{3.005677in}}{\pgfqpoint{19.428779in}{3.013693in}}{\pgfqpoint{19.443045in}{3.027959in}}%
\pgfpathcurveto{\pgfqpoint{19.457310in}{3.042224in}}{\pgfqpoint{19.465326in}{3.061575in}}{\pgfqpoint{19.465326in}{3.081750in}}%
\pgfpathcurveto{\pgfqpoint{19.465326in}{3.101925in}}{\pgfqpoint{19.457310in}{3.121276in}}{\pgfqpoint{19.443045in}{3.135541in}}%
\pgfpathcurveto{\pgfqpoint{19.428779in}{3.149807in}}{\pgfqpoint{19.409428in}{3.157823in}}{\pgfqpoint{19.389253in}{3.157823in}}%
\pgfpathcurveto{\pgfqpoint{19.369079in}{3.157823in}}{\pgfqpoint{19.349728in}{3.149807in}}{\pgfqpoint{19.335462in}{3.135541in}}%
\pgfpathcurveto{\pgfqpoint{19.321196in}{3.121276in}}{\pgfqpoint{19.313181in}{3.101925in}}{\pgfqpoint{19.313181in}{3.081750in}}%
\pgfpathcurveto{\pgfqpoint{19.313181in}{3.061575in}}{\pgfqpoint{19.321196in}{3.042224in}}{\pgfqpoint{19.335462in}{3.027959in}}%
\pgfpathcurveto{\pgfqpoint{19.349728in}{3.013693in}}{\pgfqpoint{19.369079in}{3.005677in}}{\pgfqpoint{19.389253in}{3.005677in}}%
\pgfpathlineto{\pgfqpoint{19.389253in}{3.005677in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.787835in}{5.058419in}}%
\pgfpathcurveto{\pgfqpoint{18.808010in}{5.058419in}}{\pgfqpoint{18.827361in}{5.066435in}}{\pgfqpoint{18.841626in}{5.080701in}}%
\pgfpathcurveto{\pgfqpoint{18.855892in}{5.094966in}}{\pgfqpoint{18.863908in}{5.114317in}}{\pgfqpoint{18.863908in}{5.134492in}}%
\pgfpathcurveto{\pgfqpoint{18.863908in}{5.154667in}}{\pgfqpoint{18.855892in}{5.174018in}}{\pgfqpoint{18.841626in}{5.188283in}}%
\pgfpathcurveto{\pgfqpoint{18.827361in}{5.202549in}}{\pgfqpoint{18.808010in}{5.210565in}}{\pgfqpoint{18.787835in}{5.210565in}}%
\pgfpathcurveto{\pgfqpoint{18.767660in}{5.210565in}}{\pgfqpoint{18.748309in}{5.202549in}}{\pgfqpoint{18.734044in}{5.188283in}}%
\pgfpathcurveto{\pgfqpoint{18.719778in}{5.174018in}}{\pgfqpoint{18.711762in}{5.154667in}}{\pgfqpoint{18.711762in}{5.134492in}}%
\pgfpathcurveto{\pgfqpoint{18.711762in}{5.114317in}}{\pgfqpoint{18.719778in}{5.094966in}}{\pgfqpoint{18.734044in}{5.080701in}}%
\pgfpathcurveto{\pgfqpoint{18.748309in}{5.066435in}}{\pgfqpoint{18.767660in}{5.058419in}}{\pgfqpoint{18.787835in}{5.058419in}}%
\pgfpathlineto{\pgfqpoint{18.787835in}{5.058419in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.758049in}{3.724575in}}%
\pgfpathcurveto{\pgfqpoint{18.778224in}{3.724575in}}{\pgfqpoint{18.797575in}{3.732590in}}{\pgfqpoint{18.811840in}{3.746856in}}%
\pgfpathcurveto{\pgfqpoint{18.826106in}{3.761122in}}{\pgfqpoint{18.834121in}{3.780473in}}{\pgfqpoint{18.834121in}{3.800648in}}%
\pgfpathcurveto{\pgfqpoint{18.834121in}{3.820822in}}{\pgfqpoint{18.826106in}{3.840173in}}{\pgfqpoint{18.811840in}{3.854439in}}%
\pgfpathcurveto{\pgfqpoint{18.797575in}{3.868705in}}{\pgfqpoint{18.778224in}{3.876720in}}{\pgfqpoint{18.758049in}{3.876720in}}%
\pgfpathcurveto{\pgfqpoint{18.737874in}{3.876720in}}{\pgfqpoint{18.718523in}{3.868705in}}{\pgfqpoint{18.704257in}{3.854439in}}%
\pgfpathcurveto{\pgfqpoint{18.689992in}{3.840173in}}{\pgfqpoint{18.681976in}{3.820822in}}{\pgfqpoint{18.681976in}{3.800648in}}%
\pgfpathcurveto{\pgfqpoint{18.681976in}{3.780473in}}{\pgfqpoint{18.689992in}{3.761122in}}{\pgfqpoint{18.704257in}{3.746856in}}%
\pgfpathcurveto{\pgfqpoint{18.718523in}{3.732590in}}{\pgfqpoint{18.737874in}{3.724575in}}{\pgfqpoint{18.758049in}{3.724575in}}%
\pgfpathlineto{\pgfqpoint{18.758049in}{3.724575in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.327027in}{2.896904in}}%
\pgfpathcurveto{\pgfqpoint{19.347202in}{2.896904in}}{\pgfqpoint{19.366553in}{2.904919in}}{\pgfqpoint{19.380819in}{2.919185in}}%
\pgfpathcurveto{\pgfqpoint{19.395084in}{2.933451in}}{\pgfqpoint{19.403100in}{2.952802in}}{\pgfqpoint{19.403100in}{2.972976in}}%
\pgfpathcurveto{\pgfqpoint{19.403100in}{2.993151in}}{\pgfqpoint{19.395084in}{3.012502in}}{\pgfqpoint{19.380819in}{3.026768in}}%
\pgfpathcurveto{\pgfqpoint{19.366553in}{3.041033in}}{\pgfqpoint{19.347202in}{3.049049in}}{\pgfqpoint{19.327027in}{3.049049in}}%
\pgfpathcurveto{\pgfqpoint{19.306853in}{3.049049in}}{\pgfqpoint{19.287502in}{3.041033in}}{\pgfqpoint{19.273236in}{3.026768in}}%
\pgfpathcurveto{\pgfqpoint{19.258970in}{3.012502in}}{\pgfqpoint{19.250955in}{2.993151in}}{\pgfqpoint{19.250955in}{2.972976in}}%
\pgfpathcurveto{\pgfqpoint{19.250955in}{2.952802in}}{\pgfqpoint{19.258970in}{2.933451in}}{\pgfqpoint{19.273236in}{2.919185in}}%
\pgfpathcurveto{\pgfqpoint{19.287502in}{2.904919in}}{\pgfqpoint{19.306853in}{2.896904in}}{\pgfqpoint{19.327027in}{2.896904in}}%
\pgfpathlineto{\pgfqpoint{19.327027in}{2.896904in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.388323in}{2.998733in}}%
\pgfpathcurveto{\pgfqpoint{19.408497in}{2.998733in}}{\pgfqpoint{19.427848in}{3.006749in}}{\pgfqpoint{19.442114in}{3.021014in}}%
\pgfpathcurveto{\pgfqpoint{19.456380in}{3.035280in}}{\pgfqpoint{19.464395in}{3.054631in}}{\pgfqpoint{19.464395in}{3.074806in}}%
\pgfpathcurveto{\pgfqpoint{19.464395in}{3.094980in}}{\pgfqpoint{19.456380in}{3.114332in}}{\pgfqpoint{19.442114in}{3.128597in}}%
\pgfpathcurveto{\pgfqpoint{19.427848in}{3.142863in}}{\pgfqpoint{19.408497in}{3.150878in}}{\pgfqpoint{19.388323in}{3.150878in}}%
\pgfpathcurveto{\pgfqpoint{19.368148in}{3.150878in}}{\pgfqpoint{19.348797in}{3.142863in}}{\pgfqpoint{19.334531in}{3.128597in}}%
\pgfpathcurveto{\pgfqpoint{19.320266in}{3.114332in}}{\pgfqpoint{19.312250in}{3.094980in}}{\pgfqpoint{19.312250in}{3.074806in}}%
\pgfpathcurveto{\pgfqpoint{19.312250in}{3.054631in}}{\pgfqpoint{19.320266in}{3.035280in}}{\pgfqpoint{19.334531in}{3.021014in}}%
\pgfpathcurveto{\pgfqpoint{19.348797in}{3.006749in}}{\pgfqpoint{19.368148in}{2.998733in}}{\pgfqpoint{19.388323in}{2.998733in}}%
\pgfpathlineto{\pgfqpoint{19.388323in}{2.998733in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.744031in}{2.966130in}}%
\pgfpathcurveto{\pgfqpoint{18.764206in}{2.966130in}}{\pgfqpoint{18.783557in}{2.974145in}}{\pgfqpoint{18.797822in}{2.988411in}}%
\pgfpathcurveto{\pgfqpoint{18.812088in}{3.002677in}}{\pgfqpoint{18.820103in}{3.022028in}}{\pgfqpoint{18.820103in}{3.042202in}}%
\pgfpathcurveto{\pgfqpoint{18.820103in}{3.062377in}}{\pgfqpoint{18.812088in}{3.081728in}}{\pgfqpoint{18.797822in}{3.095994in}}%
\pgfpathcurveto{\pgfqpoint{18.783557in}{3.110259in}}{\pgfqpoint{18.764206in}{3.118275in}}{\pgfqpoint{18.744031in}{3.118275in}}%
\pgfpathcurveto{\pgfqpoint{18.723856in}{3.118275in}}{\pgfqpoint{18.704505in}{3.110259in}}{\pgfqpoint{18.690239in}{3.095994in}}%
\pgfpathcurveto{\pgfqpoint{18.675974in}{3.081728in}}{\pgfqpoint{18.667958in}{3.062377in}}{\pgfqpoint{18.667958in}{3.042202in}}%
\pgfpathcurveto{\pgfqpoint{18.667958in}{3.022028in}}{\pgfqpoint{18.675974in}{3.002677in}}{\pgfqpoint{18.690239in}{2.988411in}}%
\pgfpathcurveto{\pgfqpoint{18.704505in}{2.974145in}}{\pgfqpoint{18.723856in}{2.966130in}}{\pgfqpoint{18.744031in}{2.966130in}}%
\pgfpathlineto{\pgfqpoint{18.744031in}{2.966130in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.418706in}{2.253484in}}%
\pgfpathcurveto{\pgfqpoint{19.438880in}{2.253484in}}{\pgfqpoint{19.458231in}{2.261499in}}{\pgfqpoint{19.472497in}{2.275765in}}%
\pgfpathcurveto{\pgfqpoint{19.486763in}{2.290030in}}{\pgfqpoint{19.494778in}{2.309382in}}{\pgfqpoint{19.494778in}{2.329556in}}%
\pgfpathcurveto{\pgfqpoint{19.494778in}{2.349731in}}{\pgfqpoint{19.486763in}{2.369082in}}{\pgfqpoint{19.472497in}{2.383348in}}%
\pgfpathcurveto{\pgfqpoint{19.458231in}{2.397613in}}{\pgfqpoint{19.438880in}{2.405629in}}{\pgfqpoint{19.418706in}{2.405629in}}%
\pgfpathcurveto{\pgfqpoint{19.398531in}{2.405629in}}{\pgfqpoint{19.379180in}{2.397613in}}{\pgfqpoint{19.364914in}{2.383348in}}%
\pgfpathcurveto{\pgfqpoint{19.350648in}{2.369082in}}{\pgfqpoint{19.342633in}{2.349731in}}{\pgfqpoint{19.342633in}{2.329556in}}%
\pgfpathcurveto{\pgfqpoint{19.342633in}{2.309382in}}{\pgfqpoint{19.350648in}{2.290030in}}{\pgfqpoint{19.364914in}{2.275765in}}%
\pgfpathcurveto{\pgfqpoint{19.379180in}{2.261499in}}{\pgfqpoint{19.398531in}{2.253484in}}{\pgfqpoint{19.418706in}{2.253484in}}%
\pgfpathlineto{\pgfqpoint{19.418706in}{2.253484in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.046930in}{2.130854in}}%
\pgfpathcurveto{\pgfqpoint{19.067105in}{2.130854in}}{\pgfqpoint{19.086456in}{2.138869in}}{\pgfqpoint{19.100721in}{2.153135in}}%
\pgfpathcurveto{\pgfqpoint{19.114987in}{2.167401in}}{\pgfqpoint{19.123002in}{2.186752in}}{\pgfqpoint{19.123002in}{2.206926in}}%
\pgfpathcurveto{\pgfqpoint{19.123002in}{2.227101in}}{\pgfqpoint{19.114987in}{2.246452in}}{\pgfqpoint{19.100721in}{2.260718in}}%
\pgfpathcurveto{\pgfqpoint{19.086456in}{2.274983in}}{\pgfqpoint{19.067105in}{2.282999in}}{\pgfqpoint{19.046930in}{2.282999in}}%
\pgfpathcurveto{\pgfqpoint{19.026755in}{2.282999in}}{\pgfqpoint{19.007404in}{2.274983in}}{\pgfqpoint{18.993138in}{2.260718in}}%
\pgfpathcurveto{\pgfqpoint{18.978873in}{2.246452in}}{\pgfqpoint{18.970857in}{2.227101in}}{\pgfqpoint{18.970857in}{2.206926in}}%
\pgfpathcurveto{\pgfqpoint{18.970857in}{2.186752in}}{\pgfqpoint{18.978873in}{2.167401in}}{\pgfqpoint{18.993138in}{2.153135in}}%
\pgfpathcurveto{\pgfqpoint{19.007404in}{2.138869in}}{\pgfqpoint{19.026755in}{2.130854in}}{\pgfqpoint{19.046930in}{2.130854in}}%
\pgfpathlineto{\pgfqpoint{19.046930in}{2.130854in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.886541in}{2.781594in}}%
\pgfpathcurveto{\pgfqpoint{18.906716in}{2.781594in}}{\pgfqpoint{18.926067in}{2.789610in}}{\pgfqpoint{18.940333in}{2.803875in}}%
\pgfpathcurveto{\pgfqpoint{18.954598in}{2.818141in}}{\pgfqpoint{18.962614in}{2.837492in}}{\pgfqpoint{18.962614in}{2.857667in}}%
\pgfpathcurveto{\pgfqpoint{18.962614in}{2.877842in}}{\pgfqpoint{18.954598in}{2.897193in}}{\pgfqpoint{18.940333in}{2.911458in}}%
\pgfpathcurveto{\pgfqpoint{18.926067in}{2.925724in}}{\pgfqpoint{18.906716in}{2.933739in}}{\pgfqpoint{18.886541in}{2.933739in}}%
\pgfpathcurveto{\pgfqpoint{18.866366in}{2.933739in}}{\pgfqpoint{18.847015in}{2.925724in}}{\pgfqpoint{18.832750in}{2.911458in}}%
\pgfpathcurveto{\pgfqpoint{18.818484in}{2.897193in}}{\pgfqpoint{18.810469in}{2.877842in}}{\pgfqpoint{18.810469in}{2.857667in}}%
\pgfpathcurveto{\pgfqpoint{18.810469in}{2.837492in}}{\pgfqpoint{18.818484in}{2.818141in}}{\pgfqpoint{18.832750in}{2.803875in}}%
\pgfpathcurveto{\pgfqpoint{18.847015in}{2.789610in}}{\pgfqpoint{18.866366in}{2.781594in}}{\pgfqpoint{18.886541in}{2.781594in}}%
\pgfpathlineto{\pgfqpoint{18.886541in}{2.781594in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.022948in}{2.899739in}}%
\pgfpathcurveto{\pgfqpoint{19.043123in}{2.899739in}}{\pgfqpoint{19.062474in}{2.907755in}}{\pgfqpoint{19.076740in}{2.922021in}}%
\pgfpathcurveto{\pgfqpoint{19.091005in}{2.936286in}}{\pgfqpoint{19.099021in}{2.955637in}}{\pgfqpoint{19.099021in}{2.975812in}}%
\pgfpathcurveto{\pgfqpoint{19.099021in}{2.995987in}}{\pgfqpoint{19.091005in}{3.015338in}}{\pgfqpoint{19.076740in}{3.029603in}}%
\pgfpathcurveto{\pgfqpoint{19.062474in}{3.043869in}}{\pgfqpoint{19.043123in}{3.051885in}}{\pgfqpoint{19.022948in}{3.051885in}}%
\pgfpathcurveto{\pgfqpoint{19.002773in}{3.051885in}}{\pgfqpoint{18.983422in}{3.043869in}}{\pgfqpoint{18.969157in}{3.029603in}}%
\pgfpathcurveto{\pgfqpoint{18.954891in}{3.015338in}}{\pgfqpoint{18.946875in}{2.995987in}}{\pgfqpoint{18.946875in}{2.975812in}}%
\pgfpathcurveto{\pgfqpoint{18.946875in}{2.955637in}}{\pgfqpoint{18.954891in}{2.936286in}}{\pgfqpoint{18.969157in}{2.922021in}}%
\pgfpathcurveto{\pgfqpoint{18.983422in}{2.907755in}}{\pgfqpoint{19.002773in}{2.899739in}}{\pgfqpoint{19.022948in}{2.899739in}}%
\pgfpathlineto{\pgfqpoint{19.022948in}{2.899739in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.424167in}{2.413029in}}%
\pgfpathcurveto{\pgfqpoint{19.444341in}{2.413029in}}{\pgfqpoint{19.463692in}{2.421044in}}{\pgfqpoint{19.477958in}{2.435310in}}%
\pgfpathcurveto{\pgfqpoint{19.492224in}{2.449575in}}{\pgfqpoint{19.500239in}{2.468926in}}{\pgfqpoint{19.500239in}{2.489101in}}%
\pgfpathcurveto{\pgfqpoint{19.500239in}{2.509276in}}{\pgfqpoint{19.492224in}{2.528627in}}{\pgfqpoint{19.477958in}{2.542893in}}%
\pgfpathcurveto{\pgfqpoint{19.463692in}{2.557158in}}{\pgfqpoint{19.444341in}{2.565174in}}{\pgfqpoint{19.424167in}{2.565174in}}%
\pgfpathcurveto{\pgfqpoint{19.403992in}{2.565174in}}{\pgfqpoint{19.384641in}{2.557158in}}{\pgfqpoint{19.370375in}{2.542893in}}%
\pgfpathcurveto{\pgfqpoint{19.356109in}{2.528627in}}{\pgfqpoint{19.348094in}{2.509276in}}{\pgfqpoint{19.348094in}{2.489101in}}%
\pgfpathcurveto{\pgfqpoint{19.348094in}{2.468926in}}{\pgfqpoint{19.356109in}{2.449575in}}{\pgfqpoint{19.370375in}{2.435310in}}%
\pgfpathcurveto{\pgfqpoint{19.384641in}{2.421044in}}{\pgfqpoint{19.403992in}{2.413029in}}{\pgfqpoint{19.424167in}{2.413029in}}%
\pgfpathlineto{\pgfqpoint{19.424167in}{2.413029in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.193508in}{4.514830in}}%
\pgfpathcurveto{\pgfqpoint{19.213682in}{4.514830in}}{\pgfqpoint{19.233033in}{4.522845in}}{\pgfqpoint{19.247299in}{4.537111in}}%
\pgfpathcurveto{\pgfqpoint{19.261565in}{4.551376in}}{\pgfqpoint{19.269580in}{4.570727in}}{\pgfqpoint{19.269580in}{4.590902in}}%
\pgfpathcurveto{\pgfqpoint{19.269580in}{4.611077in}}{\pgfqpoint{19.261565in}{4.630428in}}{\pgfqpoint{19.247299in}{4.644694in}}%
\pgfpathcurveto{\pgfqpoint{19.233033in}{4.658959in}}{\pgfqpoint{19.213682in}{4.666975in}}{\pgfqpoint{19.193508in}{4.666975in}}%
\pgfpathcurveto{\pgfqpoint{19.173333in}{4.666975in}}{\pgfqpoint{19.153982in}{4.658959in}}{\pgfqpoint{19.139716in}{4.644694in}}%
\pgfpathcurveto{\pgfqpoint{19.125451in}{4.630428in}}{\pgfqpoint{19.117435in}{4.611077in}}{\pgfqpoint{19.117435in}{4.590902in}}%
\pgfpathcurveto{\pgfqpoint{19.117435in}{4.570727in}}{\pgfqpoint{19.125451in}{4.551376in}}{\pgfqpoint{19.139716in}{4.537111in}}%
\pgfpathcurveto{\pgfqpoint{19.153982in}{4.522845in}}{\pgfqpoint{19.173333in}{4.514830in}}{\pgfqpoint{19.193508in}{4.514830in}}%
\pgfpathlineto{\pgfqpoint{19.193508in}{4.514830in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.720670in}{2.887826in}}%
\pgfpathcurveto{\pgfqpoint{18.740845in}{2.887826in}}{\pgfqpoint{18.760196in}{2.895841in}}{\pgfqpoint{18.774462in}{2.910107in}}%
\pgfpathcurveto{\pgfqpoint{18.788727in}{2.924372in}}{\pgfqpoint{18.796743in}{2.943723in}}{\pgfqpoint{18.796743in}{2.963898in}}%
\pgfpathcurveto{\pgfqpoint{18.796743in}{2.984073in}}{\pgfqpoint{18.788727in}{3.003424in}}{\pgfqpoint{18.774462in}{3.017690in}}%
\pgfpathcurveto{\pgfqpoint{18.760196in}{3.031955in}}{\pgfqpoint{18.740845in}{3.039971in}}{\pgfqpoint{18.720670in}{3.039971in}}%
\pgfpathcurveto{\pgfqpoint{18.700495in}{3.039971in}}{\pgfqpoint{18.681144in}{3.031955in}}{\pgfqpoint{18.666879in}{3.017690in}}%
\pgfpathcurveto{\pgfqpoint{18.652613in}{3.003424in}}{\pgfqpoint{18.644598in}{2.984073in}}{\pgfqpoint{18.644598in}{2.963898in}}%
\pgfpathcurveto{\pgfqpoint{18.644598in}{2.943723in}}{\pgfqpoint{18.652613in}{2.924372in}}{\pgfqpoint{18.666879in}{2.910107in}}%
\pgfpathcurveto{\pgfqpoint{18.681144in}{2.895841in}}{\pgfqpoint{18.700495in}{2.887826in}}{\pgfqpoint{18.720670in}{2.887826in}}%
\pgfpathlineto{\pgfqpoint{18.720670in}{2.887826in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.778674in}{4.429369in}}%
\pgfpathcurveto{\pgfqpoint{18.798849in}{4.429369in}}{\pgfqpoint{18.818200in}{4.437384in}}{\pgfqpoint{18.832466in}{4.451650in}}%
\pgfpathcurveto{\pgfqpoint{18.846731in}{4.465916in}}{\pgfqpoint{18.854747in}{4.485267in}}{\pgfqpoint{18.854747in}{4.505441in}}%
\pgfpathcurveto{\pgfqpoint{18.854747in}{4.525616in}}{\pgfqpoint{18.846731in}{4.544967in}}{\pgfqpoint{18.832466in}{4.559233in}}%
\pgfpathcurveto{\pgfqpoint{18.818200in}{4.573499in}}{\pgfqpoint{18.798849in}{4.581514in}}{\pgfqpoint{18.778674in}{4.581514in}}%
\pgfpathcurveto{\pgfqpoint{18.758500in}{4.581514in}}{\pgfqpoint{18.739149in}{4.573499in}}{\pgfqpoint{18.724883in}{4.559233in}}%
\pgfpathcurveto{\pgfqpoint{18.710617in}{4.544967in}}{\pgfqpoint{18.702602in}{4.525616in}}{\pgfqpoint{18.702602in}{4.505441in}}%
\pgfpathcurveto{\pgfqpoint{18.702602in}{4.485267in}}{\pgfqpoint{18.710617in}{4.465916in}}{\pgfqpoint{18.724883in}{4.451650in}}%
\pgfpathcurveto{\pgfqpoint{18.739149in}{4.437384in}}{\pgfqpoint{18.758500in}{4.429369in}}{\pgfqpoint{18.778674in}{4.429369in}}%
\pgfpathlineto{\pgfqpoint{18.778674in}{4.429369in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.955206in}{2.905897in}}%
\pgfpathcurveto{\pgfqpoint{18.975381in}{2.905897in}}{\pgfqpoint{18.994732in}{2.913913in}}{\pgfqpoint{19.008998in}{2.928179in}}%
\pgfpathcurveto{\pgfqpoint{19.023263in}{2.942444in}}{\pgfqpoint{19.031279in}{2.961795in}}{\pgfqpoint{19.031279in}{2.981970in}}%
\pgfpathcurveto{\pgfqpoint{19.031279in}{3.002145in}}{\pgfqpoint{19.023263in}{3.021496in}}{\pgfqpoint{19.008998in}{3.035762in}}%
\pgfpathcurveto{\pgfqpoint{18.994732in}{3.050027in}}{\pgfqpoint{18.975381in}{3.058043in}}{\pgfqpoint{18.955206in}{3.058043in}}%
\pgfpathcurveto{\pgfqpoint{18.935032in}{3.058043in}}{\pgfqpoint{18.915681in}{3.050027in}}{\pgfqpoint{18.901415in}{3.035762in}}%
\pgfpathcurveto{\pgfqpoint{18.887149in}{3.021496in}}{\pgfqpoint{18.879134in}{3.002145in}}{\pgfqpoint{18.879134in}{2.981970in}}%
\pgfpathcurveto{\pgfqpoint{18.879134in}{2.961795in}}{\pgfqpoint{18.887149in}{2.942444in}}{\pgfqpoint{18.901415in}{2.928179in}}%
\pgfpathcurveto{\pgfqpoint{18.915681in}{2.913913in}}{\pgfqpoint{18.935032in}{2.905897in}}{\pgfqpoint{18.955206in}{2.905897in}}%
\pgfpathlineto{\pgfqpoint{18.955206in}{2.905897in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.940666in}{2.991036in}}%
\pgfpathcurveto{\pgfqpoint{18.960841in}{2.991036in}}{\pgfqpoint{18.980192in}{2.999052in}}{\pgfqpoint{18.994457in}{3.013317in}}%
\pgfpathcurveto{\pgfqpoint{19.008723in}{3.027583in}}{\pgfqpoint{19.016739in}{3.046934in}}{\pgfqpoint{19.016739in}{3.067109in}}%
\pgfpathcurveto{\pgfqpoint{19.016739in}{3.087284in}}{\pgfqpoint{19.008723in}{3.106635in}}{\pgfqpoint{18.994457in}{3.120900in}}%
\pgfpathcurveto{\pgfqpoint{18.980192in}{3.135166in}}{\pgfqpoint{18.960841in}{3.143181in}}{\pgfqpoint{18.940666in}{3.143181in}}%
\pgfpathcurveto{\pgfqpoint{18.920491in}{3.143181in}}{\pgfqpoint{18.901140in}{3.135166in}}{\pgfqpoint{18.886875in}{3.120900in}}%
\pgfpathcurveto{\pgfqpoint{18.872609in}{3.106635in}}{\pgfqpoint{18.864593in}{3.087284in}}{\pgfqpoint{18.864593in}{3.067109in}}%
\pgfpathcurveto{\pgfqpoint{18.864593in}{3.046934in}}{\pgfqpoint{18.872609in}{3.027583in}}{\pgfqpoint{18.886875in}{3.013317in}}%
\pgfpathcurveto{\pgfqpoint{18.901140in}{2.999052in}}{\pgfqpoint{18.920491in}{2.991036in}}{\pgfqpoint{18.940666in}{2.991036in}}%
\pgfpathlineto{\pgfqpoint{18.940666in}{2.991036in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.966252in}{3.008441in}}%
\pgfpathcurveto{\pgfqpoint{18.986427in}{3.008441in}}{\pgfqpoint{19.005778in}{3.016457in}}{\pgfqpoint{19.020043in}{3.030722in}}%
\pgfpathcurveto{\pgfqpoint{19.034309in}{3.044988in}}{\pgfqpoint{19.042324in}{3.064339in}}{\pgfqpoint{19.042324in}{3.084514in}}%
\pgfpathcurveto{\pgfqpoint{19.042324in}{3.104688in}}{\pgfqpoint{19.034309in}{3.124040in}}{\pgfqpoint{19.020043in}{3.138305in}}%
\pgfpathcurveto{\pgfqpoint{19.005778in}{3.152571in}}{\pgfqpoint{18.986427in}{3.160586in}}{\pgfqpoint{18.966252in}{3.160586in}}%
\pgfpathcurveto{\pgfqpoint{18.946077in}{3.160586in}}{\pgfqpoint{18.926726in}{3.152571in}}{\pgfqpoint{18.912460in}{3.138305in}}%
\pgfpathcurveto{\pgfqpoint{18.898195in}{3.124040in}}{\pgfqpoint{18.890179in}{3.104688in}}{\pgfqpoint{18.890179in}{3.084514in}}%
\pgfpathcurveto{\pgfqpoint{18.890179in}{3.064339in}}{\pgfqpoint{18.898195in}{3.044988in}}{\pgfqpoint{18.912460in}{3.030722in}}%
\pgfpathcurveto{\pgfqpoint{18.926726in}{3.016457in}}{\pgfqpoint{18.946077in}{3.008441in}}{\pgfqpoint{18.966252in}{3.008441in}}%
\pgfpathlineto{\pgfqpoint{18.966252in}{3.008441in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.208017in}{2.978070in}}%
\pgfpathcurveto{\pgfqpoint{19.228192in}{2.978070in}}{\pgfqpoint{19.247543in}{2.986086in}}{\pgfqpoint{19.261809in}{3.000351in}}%
\pgfpathcurveto{\pgfqpoint{19.276074in}{3.014617in}}{\pgfqpoint{19.284090in}{3.033968in}}{\pgfqpoint{19.284090in}{3.054143in}}%
\pgfpathcurveto{\pgfqpoint{19.284090in}{3.074318in}}{\pgfqpoint{19.276074in}{3.093669in}}{\pgfqpoint{19.261809in}{3.107934in}}%
\pgfpathcurveto{\pgfqpoint{19.247543in}{3.122200in}}{\pgfqpoint{19.228192in}{3.130215in}}{\pgfqpoint{19.208017in}{3.130215in}}%
\pgfpathcurveto{\pgfqpoint{19.187843in}{3.130215in}}{\pgfqpoint{19.168492in}{3.122200in}}{\pgfqpoint{19.154226in}{3.107934in}}%
\pgfpathcurveto{\pgfqpoint{19.139960in}{3.093669in}}{\pgfqpoint{19.131945in}{3.074318in}}{\pgfqpoint{19.131945in}{3.054143in}}%
\pgfpathcurveto{\pgfqpoint{19.131945in}{3.033968in}}{\pgfqpoint{19.139960in}{3.014617in}}{\pgfqpoint{19.154226in}{3.000351in}}%
\pgfpathcurveto{\pgfqpoint{19.168492in}{2.986086in}}{\pgfqpoint{19.187843in}{2.978070in}}{\pgfqpoint{19.208017in}{2.978070in}}%
\pgfpathlineto{\pgfqpoint{19.208017in}{2.978070in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076073in}{-0.076073in}}{\pgfqpoint{0.076073in}{0.076073in}}{%
\pgfpathmoveto{\pgfqpoint{-0.076073in}{-0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{0.076073in}}%
\pgfpathmoveto{\pgfqpoint{-0.076073in}{0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{-0.076073in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.464504in}{1.700556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.968326in, y=1.403295in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{FlowLog}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.798110in, y=1.088327in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(plan+\texttt{sip})}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.240669in}{1.700556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.240669in,y=1.603333in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsf{FlowLog}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.240669in,y=1.288365in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(no opt.)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.016834in}{1.700556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.637228in, y=1.403295in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Souffle}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.401444in, y=1.088327in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(compiled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.505375in}{1.700556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.952145in, y=1.569982in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.505375in}{3.922584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.952145in, y=3.792010in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.505375in}{6.144613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.952145in, y=6.014039in, left, base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.505375in}{2.369453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.505375in}{2.760733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.505375in}{3.038350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.505375in}{3.253687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.505375in}{3.429630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.505375in}{3.578387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.505375in}{3.707247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.505375in}{3.820910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.505375in}{4.591481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.505375in}{4.982761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.505375in}{5.260379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.505375in}{5.475715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.505375in}{5.651658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.505375in}{5.800416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.505375in}{5.929276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.505375in}{6.042938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.352587in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{16.352587in}{6.320556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{18.128752in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{18.128752in}{6.320556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.754038in}{2.052442in}}%
\pgfpathlineto{\pgfqpoint{16.174970in}{2.052442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.530203in}{2.100482in}}%
\pgfpathlineto{\pgfqpoint{17.951135in}{2.100482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.505375in}{1.700556in}}{\pgfqpoint{5.470588in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{18.306368in}{3.048191in}}%
\pgfpathlineto{\pgfqpoint{19.727300in}{3.048191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.505375in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{14.505375in}{6.320556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.975963in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{19.975963in}{6.320556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.505375in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{19.975963in}{1.700556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.505375in}{6.320556in}}%
\pgfpathlineto{\pgfqpoint{19.975963in}{6.320556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.464504in,y=5.929276in,,base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}M = 14.4s}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.240669in,y=5.929276in,,base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}M = 15.1s}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.016834in,y=5.929276in,,base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}M = 40.4s}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.240669in,y=0.545556in,,top]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{(c) Galen (galen) on 18 join orders}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

